Adaptation and Robust Learning of Probabilistic Movement Primitives

Probabilistic representations of movement primitives open important new possibilities for machine learning in robotics. These representations are able to capture the variability of the demonstrations from a teacher as a probability distribution over trajectories, providing a sensible region of exploration and the ability to adapt to changes in the robot environment. However, to be able to capture variability and correlations between different joints, a probabilistic movement primitive requires the estimation of a larger number of parameters compared to their deterministic counterparts, that focus on modeling only the mean behavior. In this paper, we make use of prior distributions over the parameters of a probabilistic movement primitive to make robust estimates of the parameters with few training instances. In addition, we introduce general purpose operators to adapt movement primitives in joint and task space. The proposed training method and adaptation operators are tested in a coffee preparation and in robot table tennis task. In the coffee preparation task we evaluate the generalization performance to changes in the location of the coffee grinder and brewing chamber in a target area, achieving the desired behavior after only two demonstrations. In the table tennis task we evaluate the hit and return rates, outperforming previous approaches while using fewer task specific heuristics.

==> fig/convergence/log_cond_sw_2.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
title={Log Condition Number of $\Sigma_w$},
xlabel={Instances},
ylabel={$\log{\kappa(\Sigma_w)}$},
xmin=1.0, xmax=104.95,
ymin=5.19323420630898, ymax=30.7970055973459,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
legend style={draw=white!80.0!black},
legend entries={{MAP},{MLE},{\alexp{} $\lambda=0.0$},{\alexp{} $\lambda=0.1$},{\alexp{} $\lambda=1.0$}},
legend cell align={left}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addplot [semithick, color0]
table {%
1 9.13207540164585
2 8.30439101991233
3 7.75394478912242
4 7.33451313866483
5 7.10199361304911
6 6.83754405723635
7 6.80993980449257
8 6.85879748391743
9 6.79259968512425
10 6.90671365872074
11 6.50266383807775
12 6.95619519894821
13 6.74500184439421
14 6.6327999199575
15 6.85502003784865
16 6.63701329081249
17 6.58430825025209
18 6.90661057952875
19 6.5977238387892
20 6.35704199681066
21 6.6716376658144
22 6.50696494949895
23 6.7254125248832
24 6.65063391697787
25 6.84263936246003
26 6.49560066399165
27 6.62024975008634
28 6.61626234371101
29 6.65414349652979
30 6.59583032159432
31 6.61813238993394
32 6.56933820660289
33 6.4053630317408
34 6.73669790594705
35 6.71420812047454
36 6.86201856895587
37 6.82671651991612
38 6.51862419340056
39 6.74757698494401
40 6.57311665078533
41 6.75902674712151
42 6.43141894277008
43 6.46732969733098
44 6.66026916304138
45 6.77698309180274
46 6.49461400078821
47 6.7191026316082
48 6.68475676811049
49 6.6785929882278
50 6.76181318106123
51 6.70214163347979
52 6.63338954789053
53 6.71789581880134
54 6.69230174872596
55 6.67332490312661
56 6.72406900121395
57 6.86543525332209
58 6.52263725352639
59 6.63848892276133
60 6.56198604913815
61 6.62348610693718
62 6.61233720122443
63 6.75907403470285
64 6.74971308209363
65 6.87370443042132
66 6.71175357783751
67 6.67569273061272
68 6.66752140171763
69 6.64333429570902
70 6.76808325790202
71 6.64215090190416
72 6.87758055354054
73 6.65709271490995
74 6.67693725818221
75 6.61485149094542
76 6.82414258574359
77 6.87979911525448
78 6.80082840723281
79 6.81975595434711
80 6.86960200511922
81 6.73454176182252
82 6.92680058408337
83 6.7730751484202
84 6.77486539982096
85 6.76091458750647
86 6.7602874623611
87 6.71977027461335
88 6.72353075639897
89 6.67660810200778
90 6.75630317534818
91 6.81630868782453
92 6.62387738766595
93 6.73970788468543
94 6.74757136604215
95 6.70875618063958
96 6.79347564333255
97 6.79846468338832
98 6.8395805558012
99 6.86473165778155
100 6.82851485726053
};
\addplot [semithick, color1]
table {%
2 29.6331978068443
3 29.0776143206821
4 28.8662274301515
5 28.4162790400574
6 28.1268053934089
7 28.5367866374433
8 27.933936249128
9 27.7139708167204
10 27.7543805865991
11 27.3624412466025
12 27.1607283119111
13 27.0124747666363
14 27.2405152656819
15 26.8348755433784
16 26.6466734915961
17 26.2010741000501
18 25.8983032446342
19 25.9905337608245
20 26.004849437245
21 25.4250785882187
22 25.670321049466
23 25.3288948725374
24 25.2197508755816
25 24.9808448828166
26 25.1625152381117
27 24.6146152368876
28 24.3643683939588
29 24.0893113221794
30 24.0311800920377
31 23.650393352234
32 23.690389896094
33 22.9185270917414
34 23.2130973544648
35 22.1125916900283
36 13.3710037180071
37 12.6219915097433
38 11.6441934462344
39 11.1191310194151
40 10.7652862746258
41 10.3260217853605
42 10.2269769924934
43 10.0499895145309
44 9.8917665183345
45 9.53030239320366
46 9.33769491682253
47 9.25058712925422
48 9.44861369979061
49 9.00031267142751
50 9.06564931403333
51 9.0554005218485
52 9.00473840682494
53 9.11908866925677
54 8.76713395795047
55 8.80626632557608
56 8.89615010728745
57 8.67801608141308
58 8.31724789984045
59 8.54923336637813
60 8.51368701548305
61 8.50355407509855
62 8.38657880283481
63 8.39406440645791
64 8.07147946783019
65 8.48189323794304
66 8.28057631757703
67 8.19109741707229
68 8.19205939620159
69 8.1830578556096
70 8.28882233044539
71 8.26636253178598
72 8.2622742818019
73 8.12085014287586
74 7.98718882572127
75 8.21319627380038
76 8.11340486358158
77 8.0957087980735
78 8.14368967295215
79 7.93580269201964
80 8.07222407059122
81 7.99157050885219
82 7.97426272880001
83 8.08321126903707
84 8.01299956667085
85 7.87600330519484
86 7.95810083478377
87 7.88967242621222
88 7.92647122607964
89 7.79333052206889
90 7.93021428829581
91 7.97606181130243
92 7.84189962966065
93 7.98509067596321
94 7.93317808221981
95 7.88309803732631
96 7.85683300731277
97 7.9773619177785
98 7.9577017648024
99 7.73652244967335
100 7.77922164882036
};
\addplot [semithick, color2]
table {%
36 12.1621028127299
37 12.5886933937691
38 11.1486701174831
39 10.2973806727618
40 10.1014173954216
41 10.153909396001
42 9.43713626006696
43 8.94454344952783
44 9.65367016111021
45 9.55344133404598
46 8.86307863636378
47 8.53953120713199
48 8.83181526861854
49 8.78379737305108
50 8.46720042998167
51 8.48746196252309
52 8.53969352762745
53 8.4885847203917
54 8.16804172835172
55 8.02824499446815
56 8.22385980082984
57 8.26883083978679
58 8.25290390072991
59 8.02468175875981
60 8.03869915876402
61 8.26512489016039
62 8.0032007152847
63 8.11417536575652
64 7.91899319301244
65 8.06028714332175
66 7.92411494089778
67 7.9483598858816
68 7.78797317982312
69 7.55031677858995
70 7.70576593191976
71 7.7675216838788
72 7.77425823747768
73 7.74466126248238
74 7.90151001925714
75 7.67349281429359
76 7.64639798674255
77 7.75578776648974
78 7.66048334650905
79 7.67668411739842
80 7.65216302710563
81 7.42565152147946
82 7.57315490735237
83 7.62596830615569
84 7.53033375858814
85 7.72259314444171
86 7.64015661841189
87 7.48210703528814
88 7.49418578221711
89 7.40417092906166
90 7.53170273362962
91 7.45758059385966
92 7.70663297715171
93 7.57504673636169
94 7.28424176322669
95 7.62475721374771
96 7.41328829055853
97 7.63741448719314
98 7.37871872713979
99 7.47417126594599
100 7.44662208022186
};
\addplot [semithick, color3]
table {%
36 14.0783547469409
37 11.692743383208
38 11.3146235868948
39 11.3099501190096
40 10.1198127457424
41 9.82605662572069
42 9.83378962166377
43 9.38933609454273
44 9.32790268321806
45 9.34381207262802
46 9.26884520800021
47 9.18353500134981
48 8.72340583451426
49 8.4821653909308
50 8.90154468583293
51 8.53024099103227
52 8.42190215189964
53 8.73389581252304
54 8.51455378625223
55 8.38090178661986
56 8.22731658398515
57 8.10961650006604
58 8.52099468659466
59 8.1249031195506
60 8.1799704392243
61 8.08281131369801
62 7.88715380757845
63 8.08729084773265
64 7.96655087109621
65 7.89691234501728
66 7.7658172671186
67 7.98781695150678
68 7.83107869517724
69 7.89700336821032
70 7.94478715094256
71 7.81780880217057
72 7.61348642480505
73 7.72278542384649
74 7.66648953808208
75 7.68997632066044
76 7.80928477632297
77 7.84134038526869
78 7.53029841251747
79 7.61361950034993
80 7.49803186825886
81 7.45553836044605
82 7.47841845646703
83 7.52305977619612
84 7.56748349074492
85 7.62747724553857
86 7.53216898612636
87 7.65850380086995
88 7.54918173293182
89 7.55047645670744
90 7.36051969031726
91 7.47198144857046
92 7.60092587053281
93 7.39182615096122
94 7.41630829930709
95 7.57552641167141
96 7.57669896958432
97 7.54566975950888
98 7.56776641434068
99 7.51541684625782
100 7.41198433684761
};
\addplot [semithick, color4]
table {%
36 13.9578908835618
37 13.0960013205241
38 10.8793122493475
39 10.2196959777161
40 10.1595828884015
41 9.59708976467062
42 9.61149595161109
43 9.27339884881078
44 9.33473881712325
45 8.72817308105672
46 8.96205415073887
47 8.87534072622726
48 8.84617016270483
49 8.53435028480414
50 8.42014236470109
51 8.89998097611958
52 8.5179221324872
53 8.61752660395289
54 8.55828309734554
55 7.99999482557785
56 8.13104470995787
57 8.24730880768545
58 8.03473398870227
59 8.0164665027027
60 8.19861094310813
61 8.12455955443284
62 7.81788019869205
63 8.09756887589367
64 7.90744476775635
65 7.98476860911914
66 7.79317406340663
67 7.82195147622163
68 7.75142854724788
69 7.77959143670172
70 7.87245490125298
71 8.03801943749303
72 7.78082665151232
73 7.78731842367941
74 7.70887263190021
75 7.82672816107206
76 7.53686608776358
77 7.49759408633263
78 7.50954103050327
79 7.69599423998546
80 7.74217998799255
81 7.75249415817999
82 7.6295224920925
83 7.71362938793418
84 7.5038410396799
85 7.41347349988702
86 7.40964100219353
87 7.77285122977249
88 7.4814457441724
89 7.49144737403041
90 7.26747707483966
91 7.55157411577193
92 7.38540813775474
93 7.3819525732177
94 7.38556823394662
95 7.43287233911862
96 7.67409727305421
97 7.37472165009827
98 7.42256410023905
99 7.46671828675482
100 7.36689432704003
};
\end{axis}

\end{tikzpicture}


==> fig/convergence/superposed.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\begin{axis}[
title={Parameter Convergence},
xlabel={Number of trials},
ylabel={Error},
%ylabel style={yshift=0.1cm},
%xlabel style={yshift=-0.1cm},
xmin=-3.95, xmax=104.95,
ymin=-0.0437813129165709, ymax=0.937849069226134,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend style={draw=white!80.0!black},
legend entries={{$\mu_\omega$},{var},{corr}},
legend cell align={left}
]
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
\addlegendimage{no markers, green!50.196078431372548!black}
\addplot [semithick, red]
table {%
1 0.778827649646874
1.19839679358717 0.754738008556627
1.39679358717435 0.731247047938961
1.59519038076152 0.708346592091115
1.7935871743487 0.686028465310326
1.99198396793587 0.664284491893834
2.19038076152305 0.643106496138878
2.38877755511022 0.622486302342696
2.58717434869739 0.602415734802528
2.78557114228457 0.582886617815612
2.98396793587174 0.563890775679187
3.18236472945892 0.545420032690492
3.38076152304609 0.527466213146765
3.57915831663327 0.510021141345246
3.77755511022044 0.493076641583174
3.97595190380762 0.476624538157786
4.17434869739479 0.460656655366323
4.37274549098196 0.445164817506022
4.57114228456914 0.430140848874123
4.76953907815631 0.415576573767864
4.96793587174349 0.401463816484485
5.16633266533066 0.387794401321224
5.36472945891784 0.374560152575319
5.56312625250501 0.36175289454401
5.76152304609218 0.349364451524537
5.95991983967936 0.337386647814136
6.15831663326653 0.325811307710048
6.35671342685371 0.31463025550951
6.55511022044088 0.303835315509763
6.75350701402806 0.293418312008044
6.95190380761523 0.283371069301593
7.1503006012024 0.273685411687648
7.34869739478958 0.264353163463448
7.54709418837675 0.255366148926232
7.74549098196393 0.246716192373239
7.9438877755511 0.238395118101708
8.14228456913828 0.230394750408877
8.34068136272545 0.222706913591986
8.53907815631263 0.215323431948273
8.7374749498998 0.208236129774976
8.93587174348697 0.201436831369336
9.13426853707415 0.194917361028589
9.33266533066132 0.188669543049977
9.5310621242485 0.182685201730737
9.72945891783567 0.176956161368107
9.92785571142285 0.171474246259328
10.12625250501 0.166231280701637
10.3246492985972 0.161219088992274
10.5230460921844 0.156429495428477
10.7214428857715 0.151854324307486
10.9198396793587 0.147485399926538
11.1182364729459 0.143314546582873
11.3166332665331 0.13933358857373
11.5150300601202 0.135534350196348
11.7134268537074 0.131908655747965
11.9118236472946 0.128448329525819
12.1102204408818 0.125145195827151
12.3086172344689 0.121991078949199
12.5070140280561 0.118977803189201
12.7054108216433 0.116097192844397
12.9038076152305 0.113341072212025
13.1022044088176 0.110701265589324
13.3006012024048 0.108169597273533
13.498997995992 0.105737891561891
13.6973947895792 0.103397972751636
13.8957915831663 0.101141665140008
14.0941883767535 0.0989609165423239
14.2925851703407 0.0968508832054637
14.4909819639279 0.0948101483257614
14.689378757515 0.0928374623806936
14.8877755511022 0.0909315758477368
15.0861723446894 0.0890912392043675
15.2845691382766 0.087315202928062
15.4829659318637 0.085602217496297
15.6813627254509 0.0839510333865488
15.8797595190381 0.082360401076294
16.0781563126253 0.0808290710430091
16.2765531062124 0.0793557937641705
16.4749498997996 0.0779393197172548
16.6733466933868 0.0765783993797383
16.8717434869739 0.0752717832290976
17.0701402805611 0.0740182217428092
17.2685370741483 0.0728164653983495
17.4669338677355 0.071665264673195
17.6653306613226 0.0705633700448223
17.8637274549098 0.0695095319907077
18.062124248497 0.0685025009883278
18.2605210420842 0.0675410275151591
18.4589178356713 0.0666238620486779
18.6573146292585 0.065749755066361
18.8557114228457 0.0649174570456846
19.0541082164329 0.0641257184641253
19.25250501002 0.0633732897991595
19.4509018036072 0.0626589215282638
19.6492985971944 0.0619813641289146
19.8476953907816 0.0613393680785885
20.0460921843687 0.0607316838547618
20.2444889779559 0.0601570619349111
20.4428857715431 0.0596142527965128
20.6412825651303 0.0591020069170435
20.8396793587174 0.0586190747739796
21.0380761523046 0.0581642068447976
21.2364729458918 0.057736153606974
21.434869739479 0.0573336655379852
21.6332665330661 0.0569554931153078
21.8316633266533 0.0566003868164182
22.0300601202405 0.0562670971187929
22.2284569138277 0.0559543744999084
22.4268537074148 0.0556609694372412
22.625250501002 0.0553856324082678
22.8236472945892 0.0551271138904645
23.0220440881764 0.054884164361308
23.2204408817635 0.0546555342982747
23.4188376753507 0.0544399741788411
23.6172344689379 0.0542362344804836
23.8156312625251 0.0540430656806788
24.0140280561122 0.0538592182569031
24.2124248496994 0.053683442686633
24.4108216432866 0.053514489447345
24.6092184368737 0.0533511090165156
24.8076152304609 0.0531920518716212
25.0060120240481 0.0530360684901384
25.2044088176353 0.0528819093495436
25.4028056112224 0.0527283249273132
25.6012024048096 0.0525740657009239
25.7995991983968 0.052417882147852
25.997995991984 0.0522585247455741
26.1963927855711 0.0520949563839391
26.3947895791583 0.0519270157448918
26.5931863727455 0.0517547671938967
26.7915831663327 0.0515782750966436
26.9899799599198 0.0513976038188223
27.188376753507 0.0512128177261227
27.3867735470942 0.0510239811842348
27.5851703406814 0.0508311585588484
27.7835671342685 0.0506344142156533
27.9819639278557 0.0504338125203395
28.1803607214429 0.0502294178385969
28.3787575150301 0.0500212945361153
28.5771543086172 0.0498095069785846
28.7755511022044 0.0495941195316947
28.9739478957916 0.0493751965611355
29.1723446893788 0.0491528024325969
29.3707414829659 0.0489270015117688
29.5691382765531 0.048697858164341
29.7675350701403 0.0484654367560034
29.9659318637275 0.0482298016524459
30.1643286573146 0.0479910172193584
30.3627254509018 0.0477491478224308
30.561122244489 0.047504257827353
30.7595190380762 0.0472564115998148
30.9579158316633 0.0470056735055061
31.1563126252505 0.0467521079101169
31.3547094188377 0.046495779179337
31.5531062124249 0.0462367516788562
31.751503006012 0.0459750897743645
31.9498997995992 0.0457108578315518
32.1482965931864 0.0454441202161079
32.3466933867736 0.0451749412937227
32.5450901803607 0.0449033854300862
32.7434869739479 0.0446295169908881
32.9418837675351 0.0443534003418184
33.1402805611222 0.044075099848567
33.3386773547094 0.0437946798768236
33.5370741482966 0.0435122047922783
33.7354709418838 0.043227738960621
33.9338677354709 0.0429413467475414
34.1322645290581 0.0426530925187295
34.3306613226453 0.0423630406398752
34.5290581162325 0.0420712554766683
34.7274549098196 0.0417778013947987
34.9258517034068 0.0414827427599564
35.124248496994 0.0411861439378311
35.3226452905812 0.0408880692941129
35.5210420841683 0.0405885831944915
35.7194388777555 0.0402877500046568
35.9178356713427 0.0399856340902988
36.1162324649299 0.0396822998171073
36.314629258517 0.0393778115507722
36.5130260521042 0.0390722336569835
36.7114228456914 0.0387656305014308
36.9098196392786 0.0384580664498043
37.1082164328657 0.0381496058677936
37.3066132264529 0.0378403131210888
37.5050100200401 0.0375302525753797
37.7034068136273 0.0372194885963563
37.9018036072144 0.0369080855497082
38.1002004008016 0.0365961078011256
38.2985971943888 0.0362836197162982
38.496993987976 0.0359706856609159
38.6953907815631 0.0356573700006686
38.8937875751503 0.0353437371012462
39.0921843687375 0.0350298513283386
39.2905811623246 0.0347157770476357
39.4889779559118 0.0344015786248274
39.687374749499 0.0340873204256034
39.8857715430862 0.0337730668156538
40.0841683366734 0.0334588821606684
40.2825651302605 0.0331448308263371
40.4809619238477 0.0328309771783497
40.6793587174349 0.0325173855823962
40.877755511022 0.0322041204041664
41.0761523046092 0.0318912460093503
41.2745490981964 0.0315788267636377
41.4729458917836 0.0312669270327185
41.6713426853707 0.0309556111822825
41.8697394789579 0.0306449435780197
42.0681362725451 0.03033498858562
42.2665330661323 0.0300258105707731
42.4649298597194 0.0297174738991691
42.6633266533066 0.0294100429364978
42.8617234468938 0.0291035820484491
43.060120240481 0.0287981556007128
43.2585170340681 0.0284938279589789
43.4569138276553 0.0281906634889372
43.6553106212425 0.0278887265562776
43.8537074148297 0.0275880815266901
44.0521042084168 0.0272887927658644
44.250501002004 0.0269909246394905
44.4488977955912 0.0266945415132582
44.6472945891784 0.0263997077528575
44.8456913827655 0.0261064877239782
45.0440881763527 0.0258149457923103
45.2424849699399 0.0255251463235435
45.4408817635271 0.0252371536833678
45.6392785571142 0.024951032237473
45.8376753507014 0.0246668463515491
46.0360721442886 0.0243846603912859
46.2344689378758 0.0241045387223733
46.4328657314629 0.0238265457105013
46.6312625250501 0.0235507457213596
46.8296593186373 0.0232772031206382
47.0280561122244 0.0230059822740269
47.2264529058116 0.0227371475472156
47.4248496993988 0.0224707633058943
47.623246492986 0.0222068939157528
47.8216432865731 0.0219456037424809
48.0200400801603 0.0216869571517687
48.2184368737475 0.0214310185093058
48.4168336673347 0.0211778521807824
48.6152304609218 0.0209275225318881
48.813627254509 0.0206800939283129
49.0120240480962 0.0204356307357468
49.2104208416834 0.0201941973198795
49.4088176352705 0.019955858046401
49.6072144288577 0.0197206772810011
49.8056112224449 0.0194887193893697
50.0040080160321 0.0192600487371968
50.2024048096192 0.0190347296901721
50.4008016032064 0.0188128266139857
50.5991983967936 0.0185944038743273
50.7975951903808 0.0183795258368868
50.9959919839679 0.0181682568673542
51.1943887775551 0.0179606463901537
51.3927855711423 0.0177566803295969
51.5911823647295 0.0175563277435791
51.7895791583166 0.0173595576898646
51.9879759519038 0.0171663392262177
52.186372745491 0.0169766414104027
52.3847695390782 0.016790433300184
52.5831663326653 0.0166076839533259
52.7815631262525 0.0164283624275926
52.9799599198397 0.0162524377807485
53.1783567134269 0.016079879070558
53.376753507014 0.0159106553547852
53.5751503006012 0.0157447356911946
53.7735470941884 0.0155820891375505
53.9719438877756 0.0154226847516171
54.1703406813627 0.0152664915911589
54.3687374749499 0.01511347871394
54.5671342685371 0.0149636151777249
54.7655310621242 0.0148168700402778
54.9639278557114 0.014673212359363
55.1623246492986 0.014532611192745
55.3607214428858 0.0143950355981879
55.5591182364729 0.0142604546334561
55.7575150300601 0.0141288373563139
55.9559118236473 0.0140001528245256
56.1543086172345 0.0138743700958556
56.3527054108216 0.0137514582280682
56.5511022044088 0.0136313862789276
56.749498997996 0.0135141233061983
56.9478957915832 0.0133996383676444
57.1462925851703 0.0132879005210304
57.3446893787575 0.0131788788241205
57.5430861723447 0.0130725423346791
57.7414829659319 0.0129688601104704
57.939879759519 0.0128678012092589
58.1382765531062 0.0127693346888087
58.3366733466934 0.0126734296068843
58.5350701402806 0.0125800550212499
58.7334669338677 0.0124891799896698
58.9318637274549 0.0124007735699085
59.1302605210421 0.0123148048197301
59.3286573146293 0.012231242796899
59.5270541082164 0.0121500565591795
59.7254509018036 0.0120712151643359
59.9238476953908 0.0119946876701326
60.122244488978 0.0119204431343339
60.3206412825651 0.011848450614704
60.5190380761523 0.0117786791690073
60.7174348697395 0.0117110978550082
60.9158316633267 0.0116456757304708
61.1142284569138 0.0115823818531596
61.312625250501 0.0115211852808389
61.5110220440882 0.0114620550712729
61.7094188376754 0.011404960282226
61.9078156312625 0.0113498699714626
62.1062124248497 0.0112967531967468
62.3046092184369 0.0112455790158431
62.5030060120241 0.0111963164865157
62.7014028056112 0.011148934666529
62.8997995991984 0.0111034026136473
63.0981963927856 0.0110596893856349
63.2965931863727 0.0110177640402561
63.4949899799599 0.0109775956352752
63.6933867735471 0.0109391532284566
63.8917835671343 0.0109024058775645
64.0901803607214 0.0108673226403633
64.2885771543086 0.0108338725746173
64.4869739478958 0.0108020247380908
64.685370741483 0.0107717481885481
64.8837675350701 0.0107430119837536
65.0821643286573 0.0107157851814715
65.2805611222445 0.0106900368394662
65.4789579158317 0.010665736015502
65.6773547094188 0.0106428517673432
65.875751503006 0.0106213531527541
66.0741482965932 0.0106012092294991
66.2725450901804 0.0105823890553423
66.4709418837675 0.0105648616880483
66.6693386773547 0.0105485961853812
66.8677354709419 0.0105335616051055
67.0661322645291 0.0105197270049853
67.2645290581162 0.0105070614427851
67.4629258517034 0.0104955339762691
67.6613226452906 0.0104851136632017
67.8597194388778 0.0104757695613472
68.0581162324649 0.0104674707284698
68.2565130260521 0.010460186222334
68.4549098196393 0.010453885100704
68.6533066132264 0.0104485364213441
68.8517034068136 0.0104441092420187
69.0501002004008 0.010440572620492
69.248496993988 0.0104378956145284
69.4468937875751 0.0104360472818923
69.6452905811623 0.0104349966803478
69.8436873747495 0.0104347128676594
70.0420841683367 0.0104351649015913
70.2404809619239 0.0104363218399079
70.438877755511 0.0104381527403735
70.6372745490982 0.0104406266607524
70.8356713426854 0.0104437126588089
71.0340681362726 0.0104473797923073
71.2324649298597 0.010451597119012
71.4308617234469 0.0104563336966872
71.6292585170341 0.0104615585830973
71.8276553106212 0.0104672408360065
72.0260521042084 0.0104733495131793
72.2244488977956 0.01047985367238
72.4228456913828 0.0104867223713727
72.6212424849699 0.0104939246679219
72.8196392785571 0.0105014296197919
73.0180360721443 0.0105092062847469
73.2164328657315 0.0105172237205514
73.4148296593186 0.0105254509849696
73.6132264529058 0.0105338571357658
73.811623246493 0.0105424112307043
74.0100200400802 0.0105510823275496
74.2084168336673 0.0105598394840658
74.4068136272545 0.0105686517580173
74.6052104208417 0.0105774882071684
74.8036072144289 0.0105863178892834
75.002004008016 0.0105951098621267
75.2004008016032 0.0106038331834625
75.3987975951904 0.0106124569110552
75.5971943887776 0.0106209501026691
75.7955911823647 0.0106292818160685
75.9939879759519 0.0106374211090178
76.1923847695391 0.0106453370392811
76.3907815631263 0.0106529986646229
76.5891783567134 0.0106603750428075
76.7875751503006 0.0106674352315992
76.9859719438878 0.0106741482887623
77.184368737475 0.010680483272061
77.3827655310621 0.0106864092392599
77.5811623246493 0.010691895248123
77.7795591182365 0.0106969103564148
77.9779559118236 0.0107014236218996
78.1763527054108 0.0107054041023417
78.374749498998 0.0107088208555055
78.5731462925852 0.0107116429391551
78.7715430861723 0.010713839411055
78.9699398797595 0.0107153793289694
79.1683366733467 0.0107162317506627
79.3667334669339 0.0107163657338992
79.565130260521 0.0107157503364432
79.7635270541082 0.010714354616059
79.9619238476954 0.010712147630511
80.1603206412826 0.0107090984375634
80.3587174348697 0.0107051760949806
80.5571142284569 0.0107003496605268
80.7555110220441 0.0106945881919665
80.9539078156313 0.0106878607470638
81.1523046092184 0.0106801363835832
81.3507014028056 0.010671384159289
81.5490981963928 0.0106615731319454
81.74749498998 0.0106506723593168
81.9458917835671 0.0106386508991675
82.1442885771543 0.0106254778092618
82.3426853707415 0.010611122147364
82.5410821643287 0.0105955529712384
82.7394789579158 0.0105787393386494
82.937875751503 0.0105606503073613
83.1362725450902 0.0105412549351384
83.3346693386774 0.010520522279745
83.5330661322645 0.0104984213989454
83.7314629258517 0.0104749213505039
83.9298597194389 0.0104499911921849
84.1282565130261 0.0104235999817526
84.3266533066132 0.0103957167769715
84.5250501002004 0.0103663106356057
84.7234468937876 0.0103353506154196
84.9218436873747 0.0103028057741776
85.1202404809619 0.0102686451696439
85.3186372745491 0.0102328378595829
85.5170340681363 0.0101953529017588
85.7154308617234 0.0101561593539361
85.9138276553106 0.0101152262738789
86.1122244488978 0.0100725227193517
86.310621242485 0.0100280177481187
86.5090180360721 0.0099816804179443
86.7074148296593 0.00993347978659275
86.9058116232465 0.00988338491182838
87.1042084168337 0.00983136485141551
87.3026052104209 0.00977738866311846
87.501002004008 0.00972142540470155
87.6993987975952 0.00966344413392908
87.8977955911824 0.00960341390856538
88.0961923847695 0.00954130378637477
88.2945891783567 0.00947708282512155
88.4929859719439 0.00941072008257004
88.6913827655311 0.00934218461648456
88.8897795591182 0.00927144548462942
89.0881763527054 0.00919847174476894
89.2865731462926 0.00912323245466744
89.4849699398798 0.00904569667208924
89.6833667334669 0.00896583345479863
89.8817635270541 0.00888361186055996
90.0801603206413 0.00879900094713752
90.2785571142285 0.00871196977229563
90.4769539078156 0.00862248739379862
90.6753507014028 0.00853052286941079
90.87374749499 0.00843604525689645
91.0721442885771 0.00833902361401995
91.2705410821643 0.00823942699854557
91.4689378757515 0.00813722446823764
91.6673346693387 0.00803238508086047
91.8657314629259 0.00792487789417839
92.064128256513 0.0078146719659557
92.2625250501002 0.00770173635395672
92.4609218436874 0.00758604011594578
92.6593186372746 0.00746755230968717
92.8577154308617 0.00734624199294522
93.0561122244489 0.00722207822348425
93.2545090180361 0.00709503005906857
93.4529058116233 0.00696506655746249
93.6513026052104 0.00683215677643034
93.8496993987976 0.00669626977373642
94.0480961923848 0.00655737460714505
94.2464929859719 0.00641544033442057
94.4448897795591 0.00627043601332725
94.6432865731463 0.00612233070162944
94.8416833667335 0.00597109345709146
95.0400801603206 0.00581669333747759
95.2384769539078 0.00565909940055218
95.436873747495 0.00549828070407954
95.6352705410822 0.00533420630582396
95.8336673346693 0.00516684526354979
96.0320641282565 0.00499616663502132
96.2304609218437 0.00482213947800289
96.4288577154309 0.00464473285025879
96.627254509018 0.00446391580955335
96.8256513026052 0.00427965741365089
97.0240480961924 0.00409192672031572
97.2224448897796 0.00390069278731214
97.4208416833667 0.0037059246724045
97.6192384769539 0.00350759143335709
97.8176352705411 0.00330566212793422
98.0160320641283 0.00310010581390024
98.2144288577154 0.00289089154901943
98.4128256513026 0.00267798839105612
98.6112224448898 0.00246136539777464
98.809619238477 0.00224099162693927
99.0080160320641 0.00201683613631435
99.2064128256513 0.00178886798366421
99.4048096192385 0.00155705622675313
99.6032064128257 0.00132136992334545
99.8016032064128 0.00108177813120549
100 0.000838249908097542
};
\addplot [semithick, blue]
table {%
1 0.679759232067362
1.19839679358717 0.647253828905432
1.39679358717435 0.615799791955374
1.59519038076152 0.585380240043955
1.7935871743487 0.555978291997937
1.99198396793587 0.527577066644088
2.19038076152305 0.500159682809171
2.38877755511022 0.473709259319951
2.58717434869739 0.448208915003193
2.78557114228457 0.423641768685663
2.98396793587174 0.399990939194125
3.18236472945892 0.377239545355343
3.38076152304609 0.355370705996082
3.57915831663327 0.334367539943109
3.77755511022044 0.314213166023186
3.97595190380762 0.29489070306308
4.17434869739479 0.276383269889555
4.37274549098196 0.258673985329376
4.57114228456914 0.241745968209307
4.76953907815631 0.225582337356114
4.96793587174349 0.210166211596562
5.16633266533066 0.195480709757415
5.36472945891784 0.181508950665438
5.56312625250501 0.168234053147396
5.76152304609218 0.155639136030054
5.95991983967936 0.143707318140177
6.15831663326653 0.132421718304529
6.35671342685371 0.121765455349876
6.55511022044088 0.111721648102982
6.75350701402806 0.102273415390612
6.95190380761523 0.0934038760395315
7.1503006012024 0.0850961488765049
7.34869739478958 0.0773333527282969
7.54709418837675 0.0700986064216726
7.74549098196393 0.0633750287833967
7.9438877755511 0.0571457386402342
8.14228456913828 0.0513938548189499
8.34068136272545 0.0461024961463086
8.53907815631263 0.0412547814490752
8.7374749498998 0.0368338295540146
8.93587174348697 0.0328227592878916
9.13426853707415 0.0292046894774711
9.33266533066132 0.0259627389495179
9.5310621242485 0.0230800265307969
9.72945891783567 0.0205396710480729
9.92785571142285 0.0183247913281109
10.12625250501 0.0164185061976756
10.3246492985972 0.014803934483532
10.5230460921844 0.0134641950124448
10.7214428857715 0.012382406611179
10.9198396793587 0.0115416881064993
11.1182364729459 0.0109251583251707
11.3166332665331 0.0105159360939581
11.5150300601202 0.0102971402396262
11.7134268537074 0.0102518895889399
11.9118236472946 0.0103633029686641
12.1102204408818 0.0106144992055636
12.3086172344689 0.0109885971264034
12.5070140280561 0.0114687155579481
12.7054108216433 0.0120379733269629
12.9038076152305 0.0126794892602123
13.1022044088176 0.0133763821844614
13.3006012024048 0.014111770926475
13.498997995992 0.0148687743130179
13.6973947895792 0.0156305111708551
13.8957915831663 0.0163801003267513
14.0941883767535 0.0171009742736888
14.2925851703407 0.0177847131102516
14.4909819639279 0.0184315994527596
14.689378757515 0.0190423407172348
14.8877755511022 0.0196176443196994
15.0861723446894 0.0201582176761754
15.2845691382766 0.0206647682026849
15.4829659318637 0.0211380033152501
15.6813627254509 0.021578630429893
15.8797595190381 0.0219873569626358
16.0781563126253 0.0223648903295005
16.2765531062124 0.0227119379465093
16.4749498997996 0.0230292072296843
16.6733466933868 0.0233174055950475
16.8717434869739 0.0235772404586212
17.0701402805611 0.0238094192364273
17.2685370741483 0.0240146493444879
17.4669338677355 0.0241936381988253
17.6653306613226 0.0243470932154614
17.8637274549098 0.0244757218104185
18.062124248497 0.0245802313997185
18.2605210420842 0.0246613293993837
18.4589178356713 0.0247197232254361
18.6573146292585 0.0247561202938977
18.8557114228457 0.0247712280207908
19.0541082164329 0.0247657538221374
19.25250501002 0.0247404051139597
19.4509018036072 0.0246958893122796
19.6492985971944 0.0246329138331194
19.8476953907816 0.0245521860925011
20.0460921843687 0.0244544135064469
20.2444889779559 0.0243403034909788
20.4428857715431 0.024210563462119
20.6412825651303 0.0240659008358895
20.8396793587174 0.0239070230283125
21.0380761523046 0.02373463745541
21.2364729458918 0.0235494515332042
21.434869739479 0.0233521726777172
21.6332665330661 0.023143508304971
21.8316633266533 0.0229241658309878
22.0300601202405 0.0226948526717897
22.2284569138277 0.0224562762433988
22.4268537074148 0.0222091439618372
22.625250501002 0.021954163243127
22.8236472945892 0.0216920415032902
23.0220440881764 0.0214234861583491
23.2204408817635 0.0211492046243257
23.4188376753507 0.0208699043172421
23.6172344689379 0.0205862926531204
23.8156312625251 0.0202990770479827
24.0140280561122 0.0200089649178512
24.2124248496994 0.0197166636787478
24.4108216432866 0.0194228807466948
24.6092184368737 0.0191283235377143
24.8076152304609 0.0188336994678282
25.0060120240481 0.0185397159530589
25.2044088176353 0.0182470804094282
25.4028056112224 0.0179565002529584
25.6012024048096 0.0176686828996716
25.7995991983968 0.0173843357655899
25.997995991984 0.0171041662667353
26.1963927855711 0.0168287607219119
26.3947895791583 0.0165582061570378
26.5931863727455 0.0162924609348747
26.7915831663327 0.0160314834180553
26.9899799599198 0.0157752319692126
27.188376753507 0.0155236649509795
27.3867735470942 0.0152767407259888
27.5851703406814 0.0150344176568735
27.7835671342685 0.0147966541062664
27.9819639278557 0.0145634084368005
28.1803607214429 0.0143346390111085
28.3787575150301 0.0141103041918235
28.5771543086172 0.0138903623415782
28.7755511022044 0.0136747718230056
28.9739478957916 0.0134634909987386
29.1723446893788 0.0132564782314101
29.3707414829659 0.0130536918836529
29.5691382765531 0.0128550903180999
29.7675350701403 0.0126606318973841
29.9659318637275 0.0124702749841383
30.1643286573146 0.0122839779409954
30.3627254509018 0.0121016991305883
30.561122244489 0.0119233969155498
30.7595190380762 0.011749029658513
30.9579158316633 0.0115785557221106
31.1563126252505 0.0114119334689756
31.3547094188377 0.0112491212617408
31.5531062124249 0.0110900774630391
31.751503006012 0.0109347604355035
31.9498997995992 0.0107831285417667
32.1482965931864 0.0106351401444618
32.3466933867736 0.0104907536062216
32.5450901803607 0.0103499272896789
32.7434869739479 0.0102126195574667
32.9418837675351 0.0100787887722179
33.1402805611222 0.00994839329656533
33.3386773547094 0.00982139149314189
33.5370741482966 0.00969774172458046
33.7354709418838 0.00957740235351396
33.9338677354709 0.00946033174257527
34.1322645290581 0.00934648825439726
34.3306613226453 0.00923583025161284
34.5290581162325 0.0091283160968549
34.7274549098196 0.00902390415275631
34.9258517034068 0.00892255278194998
35.124248496994 0.00882422034706879
35.3226452905812 0.00872886521074563
35.5210420841683 0.00863644573561339
35.7194388777555 0.00854692028430496
35.9178356713427 0.00846024721945323
36.1162324649299 0.00837638490369109
36.314629258517 0.00829529169965142
36.5130260521042 0.00821692596996713
36.7114228456914 0.00814124607727109
36.9098196392786 0.00806821038419619
37.1082164328657 0.00799777725337533
37.3066132264529 0.0079299050474414
37.5050100200401 0.00786455212902728
37.7034068136273 0.00780167686076586
37.9018036072144 0.00774123760529004
38.1002004008016 0.0076831927252327
38.2985971943888 0.00762750058322673
38.496993987976 0.00757411954190502
38.6953907815631 0.00752300796390046
38.8937875751503 0.00747412421184595
39.0921843687375 0.00742742664837436
39.2905811623246 0.00738287363611859
39.4889779559118 0.00734042353771153
39.687374749499 0.00730003471578606
39.8857715430862 0.00726166553297509
40.0841683366734 0.00722527435191149
40.2825651302605 0.00719081953522815
40.4809619238477 0.00715825944555797
40.6793587174349 0.00712755244553384
40.877755511022 0.00709865689778863
41.0761523046092 0.00707153116495525
41.2745490981964 0.00704613360966659
41.4729458917836 0.00702242259455553
41.6713426853707 0.00700035648225495
41.8697394789579 0.00697989363539776
42.0681362725451 0.00696099241661684
42.2665330661323 0.00694361118854508
42.4649298597194 0.00692770831381537
42.6633266533066 0.0069132421550606
42.8617234468938 0.00690017107491365
43.060120240481 0.00688845343600742
43.2585170340681 0.0068780476009748
43.4569138276553 0.00686891193244867
43.6553106212425 0.00686100479306194
43.8537074148297 0.00685428454544747
44.0521042084168 0.00684870955223817
44.250501002004 0.00684423817606692
44.4488977955912 0.00684082877956662
44.6472945891784 0.00683843972537014
44.8456913827655 0.00683702937611039
45.0440881763527 0.00683655609442025
45.2424849699399 0.00683697824293261
45.4408817635271 0.00683825418428037
45.6392785571142 0.0068403422810964
45.8376753507014 0.0068432008960136
46.0360721442886 0.00684678839166485
46.2344689378758 0.00685106313068306
46.4328657314629 0.0068559834757011
46.6312625250501 0.00686150778935187
46.8296593186373 0.00686759443426825
47.0280561122244 0.00687420177308314
47.2264529058116 0.00688128816842943
47.4248496993988 0.00688881198294
47.623246492986 0.00689673157924774
47.8216432865731 0.00690500531998554
48.0200400801603 0.0069135915677863
48.2184368737475 0.00692244868528289
48.4168336673347 0.00693153503510822
48.6152304609218 0.00694080897989517
48.813627254509 0.00695022888227663
49.0120240480962 0.00695975310488549
49.2104208416834 0.00696934001035463
49.4088176352705 0.00697894796131696
49.6072144288577 0.00698853532040535
49.8056112224449 0.0069980604502527
50.0040080160321 0.00700748171349189
50.2024048096192 0.00701675747275582
50.4008016032064 0.00702584609067737
50.5991983967936 0.00703470592988944
50.7975951903808 0.00704329535302492
50.9959919839679 0.00705157272271668
51.1943887775551 0.00705950320656717
51.3927855711423 0.0070670808931782
51.5911823647295 0.00707430755292718
51.7895791583166 0.00708118495625115
51.9879759519038 0.00708771487358716
52.186372745491 0.00709389907537226
52.3847695390782 0.0070997393320435
52.5831663326653 0.00710523741403793
52.7815631262525 0.0071103950917926
52.9799599198397 0.00711521413574455
53.1783567134269 0.00711969631633084
53.376753507014 0.00712384340398851
53.5751503006012 0.00712765716915461
53.7735470941884 0.0071311393822662
53.9719438877756 0.00713429181376032
54.1703406813627 0.00713711623407402
54.3687374749499 0.00713961441364435
54.5671342685371 0.00714178812290835
54.7655310621242 0.00714363913230308
54.9639278557114 0.00714516921226559
55.1623246492986 0.00714638013323292
55.3607214428858 0.00714727366564212
55.5591182364729 0.00714785157993025
55.7575150300601 0.00714811564653435
55.9559118236473 0.00714806763589147
56.1543086172345 0.00714770931843866
56.3527054108216 0.00714704246461296
56.5511022044088 0.00714606884485144
56.749498997996 0.00714479022959112
56.9478957915832 0.00714320838926908
57.1462925851703 0.00714132509432235
57.3446893787575 0.00713914211518798
57.5430861723447 0.00713666122230302
57.7414829659319 0.00713388418610452
57.939879759519 0.00713081277702954
58.1382765531062 0.00712744876551511
58.3366733466934 0.00712379392199829
58.5350701402806 0.00711985001691612
58.7334669338677 0.00711561882070566
58.9318637274549 0.00711110210380396
59.1302605210421 0.00710630163664805
59.3286573146293 0.007101219189675
59.5270541082164 0.00709585653332186
59.7254509018036 0.00709021543802566
59.9238476953908 0.00708429767422346
60.122244488978 0.00707810501235231
60.3206412825651 0.00707163922284925
60.5190380761523 0.00706490207615134
60.7174348697395 0.00705789534269562
60.9158316633267 0.00705062079291915
61.1142284569138 0.00704308019725897
61.312625250501 0.00703527532615214
61.5110220440882 0.00702720795003569
61.7094188376754 0.00701887983934668
61.9078156312625 0.00701029276452216
62.1062124248497 0.00700144849599918
62.3046092184369 0.00699234880421478
62.5030060120241 0.00698299545960602
62.7014028056112 0.00697339023260994
62.8997995991984 0.0069635348936636
63.0981963927856 0.00695343121320404
63.2965931863727 0.0069430809616683
63.4949899799599 0.00693248590949345
63.6933867735471 0.00692164782711653
63.8917835671343 0.00691056848497458
64.0901803607214 0.00689924965350466
64.2885771543086 0.00688769310314382
64.4869739478958 0.0068759006043291
64.685370741483 0.00686387392749755
64.8837675350701 0.00685161484308623
65.0821643286573 0.00683912512153218
65.2805611222445 0.00682640653327244
65.4789579158317 0.00681346084874408
65.6773547094188 0.00680028983838413
65.875751503006 0.00678689527262965
66.0741482965932 0.00677327892191769
66.2725450901804 0.00675944255668529
66.4709418837675 0.0067453879473695
66.6693386773547 0.00673111686440738
66.8677354709419 0.00671663107823597
67.0661322645291 0.00670193235929232
67.2645290581162 0.00668702247801348
67.4629258517034 0.0066719032048365
67.6613226452906 0.00665657631019842
67.8597194388778 0.0066410435645363
68.0581162324649 0.00662530673828719
68.2565130260521 0.00660936760188813
68.4549098196393 0.00659322792577617
68.6533066132264 0.00657688948038837
68.8517034068136 0.00656035403616177
69.0501002004008 0.00654362336353341
69.248496993988 0.00652669923294036
69.4468937875751 0.00650958341481965
69.6452905811623 0.00649227767960834
69.8436873747495 0.00647478379774347
70.0420841683367 0.0064571035396621
70.2404809619239 0.00643923867580127
70.438877755511 0.00642119097659804
70.6372745490982 0.00640296221248944
70.8356713426854 0.00638455415391254
71.0340681362726 0.00636596857130437
71.2324649298597 0.006347207235102
71.4308617234469 0.00632827191574246
71.6292585170341 0.0063091643836628
71.8276553106212 0.00628988640930008
72.0260521042084 0.00627043976309135
72.2244488977956 0.00625082621547365
72.4228456913828 0.00623104753688403
72.6212424849699 0.00621110549775954
72.8196392785571 0.00619100186853722
73.0180360721443 0.00617073841965414
73.2164328657315 0.00615031692154734
73.4148296593186 0.00612973914465386
73.6132264529058 0.00610900685941076
73.811623246493 0.00608812183625508
74.0100200400802 0.00606708584562387
74.2084168336673 0.00604590065795419
74.4068136272545 0.00602456804368307
74.6052104208417 0.00600308977324758
74.8036072144289 0.00598146761708475
75.002004008016 0.00595970334563165
75.2004008016032 0.00593779872932531
75.3987975951904 0.00591575553860278
75.5971943887776 0.00589357554390113
75.7955911823647 0.00587126051565738
75.9939879759519 0.0058488122243086
76.1923847695391 0.00582623244029182
76.3907815631263 0.00580352293404411
76.5891783567134 0.00578068547600251
76.7875751503006 0.00575772183660407
76.9859719438878 0.00573463378628583
77.184368737475 0.00571142309548485
77.3827655310621 0.00568809153463817
77.5811623246493 0.00566464087418285
77.7795591182365 0.00564107288455593
77.9779559118236 0.00561738933619446
78.1763527054108 0.00559359199953549
78.374749498998 0.00556968264501607
78.5731462925852 0.00554566304307325
78.7715430861723 0.00552153496414408
78.9699398797595 0.00549730017866561
79.1683366733467 0.00547296045707488
79.3667334669339 0.00544851756980894
79.565130260521 0.00542397328730485
79.7635270541082 0.00539932937999965
79.9619238476954 0.00537458761833039
80.1603206412826 0.00534974977273412
80.3587174348697 0.00532481761364789
80.5571142284569 0.00529979291150875
80.7555110220441 0.00527467743675374
80.9539078156313 0.00524947295981992
81.1523046092184 0.00522418125114434
81.3507014028056 0.00519880408116404
81.5490981963928 0.00517334322031607
81.74749498998 0.00514780043903748
81.9458917835671 0.00512217750776532
82.1442885771543 0.00509647619693665
82.3426853707415 0.0050706982769885
82.5410821643287 0.00504484551835793
82.7394789579158 0.00501891969148198
82.937875751503 0.00499292256679771
83.1362725450902 0.00496685591474216
83.3346693386774 0.00494072150575239
83.5330661322645 0.00491452111026543
83.7314629258517 0.00488825649871835
83.9298597194389 0.00486192944154819
84.1282565130261 0.004835541709192
84.3266533066132 0.00480909507208682
84.5250501002004 0.00478259130066971
84.7234468937876 0.00475603216537772
84.9218436873747 0.00472941943664789
85.1202404809619 0.00470275488491728
85.3186372745491 0.00467604028062292
85.5170340681363 0.00464927739420188
85.7154308617234 0.0046224679960912
85.9138276553106 0.00459561385672793
86.1122244488978 0.00456871674654911
86.310621242485 0.0045417784359918
86.5090180360721 0.00451480069549305
86.7074148296593 0.0044877852954899
86.9058116232465 0.00446073400641941
87.1042084168337 0.00443364859871862
87.3026052104209 0.00440653084282458
87.501002004008 0.00437938250917434
87.6993987975952 0.00435220536820495
87.8977955911824 0.00432500119035346
88.0961923847695 0.00429777174605692
88.2945891783567 0.00427051880575237
88.4929859719439 0.00424324413987687
88.6913827655311 0.00421594951886746
88.8897795591182 0.00418863671316119
89.0881763527054 0.00416130749319512
89.2865731462926 0.00413396362940629
89.4849699398798 0.00410660689223175
89.6833667334669 0.00407923905210854
89.8817635270541 0.00405186187947373
90.0801603206413 0.00402447714476435
90.2785571142285 0.00399708661841745
90.4769539078156 0.00396969207087009
90.6753507014028 0.00394229527255932
90.87374749499 0.00391489799392217
91.0721442885771 0.00388750200539571
91.2705410821643 0.00386010907741698
91.4689378757515 0.00383272098042303
91.6673346693387 0.0038053394848509
91.8657314629259 0.00377796636113765
92.064128256513 0.00375060337972033
92.2625250501002 0.00372325231103598
92.4609218436874 0.00369591492552166
92.6593186372746 0.00366859299361441
92.8577154308617 0.00364128828575128
93.0561122244489 0.00361400257236933
93.2545090180361 0.00358673762390559
93.4529058116233 0.00355949521079712
93.6513026052104 0.00353227710348097
93.8496993987976 0.00350508507239418
94.0480961923848 0.00347792088797381
94.2464929859719 0.0034507863206569
94.4448897795591 0.00342368314088051
94.6432865731463 0.00339661311908168
94.8416833667335 0.00336957802569746
95.0400801603206 0.0033425796311649
95.2384769539078 0.00331561970592104
95.436873747495 0.00328870002040295
95.6352705410822 0.00326182234504766
95.8336673346693 0.00323498845029223
96.0320641282565 0.0032082001065737
96.2304609218437 0.00318145908432913
96.4288577154309 0.00315476715399556
96.627254509018 0.00312812608601004
96.8256513026052 0.00310153765080962
97.0240480961924 0.00307500361883135
97.2224448897796 0.00304852576051228
97.4208416833667 0.00302210584628946
97.6192384769539 0.00299574564659993
97.8176352705411 0.00296944693188075
98.0160320641283 0.00294321147256896
98.2144288577154 0.00291704103910161
98.4128256513026 0.00289093740191576
98.6112224448898 0.00286490233144844
98.809619238477 0.00283893759813672
99.0080160320641 0.00281304497241763
99.2064128256513 0.00278722622472824
99.4048096192385 0.00276148312550557
99.6032064128257 0.0027358174451867
99.8016032064128 0.00271023095420866
100 0.0026847254230085
};
\addplot [semithick, green!50.196078431372548!black]
table {%
1 0.893229506401465
1.19839679358717 0.865596015110873
1.39679358717435 0.838683484637045
1.59519038076152 0.812482128015851
1.7935871743487 0.786982158283162
1.99198396793587 0.762173788474849
2.19038076152305 0.738047231626781
2.38877755511022 0.71459270077483
2.58717434869739 0.691800408954866
2.78557114228457 0.669660569202758
2.98396793587174 0.648163394554378
3.18236472945892 0.627299098045596
3.38076152304609 0.607057892712282
3.57915831663327 0.587429991590307
3.77755511022044 0.568405607715541
3.97595190380762 0.549974954123854
4.17434869739479 0.532128243851117
4.37274549098196 0.514855689933201
4.57114228456914 0.498147505405975
4.76953907815631 0.481993903305311
4.96793587174349 0.466385096667078
5.16633266533066 0.451311298527147
5.36472945891784 0.436762721921389
5.56312625250501 0.422729579885673
5.76152304609218 0.409202085455871
5.95991983967936 0.396170451667852
6.15831663326653 0.383624891557487
6.35671342685371 0.371555618160647
6.55511022044088 0.359952844513201
6.75350701402806 0.348806783651021
6.95190380761523 0.338107648609976
7.1503006012024 0.327845652425938
7.34869739478958 0.318011008134776
7.54709418837675 0.308593928772361
7.74549098196393 0.299584627374563
7.9438877755511 0.290973316977253
8.14228456913828 0.282750066436715
8.34068136272545 0.274903542192234
8.53907815631263 0.267421620892079
8.7374749498998 0.260292170341451
8.93587174348697 0.253503058345554
9.13426853707415 0.247042152709589
9.33266533066132 0.240897321238759
9.5310621242485 0.235056431738267
9.72945891783567 0.229507352013313
9.92785571142285 0.224237949869102
10.12625250501 0.219236093110834
10.3246492985972 0.214489649543713
10.5230460921844 0.209986486972941
10.7214428857715 0.20571447320372
10.9198396793587 0.201661476041252
11.1182364729459 0.19781536329074
11.3166332665331 0.194164002757386
11.5150300601202 0.190695262246393
11.7134268537074 0.187397009562962
11.9118236472946 0.184257112512297
12.1102204408818 0.181263438899598
12.3086172344689 0.17840385653007
12.5070140280561 0.175666233208914
12.7054108216433 0.173038436741332
12.9038076152305 0.170508334932526
13.1022044088176 0.1680637955877
13.3006012024048 0.165692686512055
13.498997995992 0.163382875510794
13.6973947895792 0.161122230389119
13.8957915831663 0.158898618952232
14.0941883767535 0.156700136270474
14.2925851703407 0.154520780717159
14.4909819639279 0.152360856027116
14.689378757515 0.150220973721472
14.8877755511022 0.148101745321352
15.0861723446894 0.146003782347884
15.2845691382766 0.143927696322192
15.4829659318637 0.141874098765402
15.6813627254509 0.139843601198642
15.8797595190381 0.137836815143036
16.0781563126253 0.135854352119712
16.2765531062124 0.133896823649794
16.4749498997996 0.131964841254408
16.6733466933868 0.130059016454682
16.8717434869739 0.128179960771741
17.0701402805611 0.12632828572671
17.2685370741483 0.124504602840717
17.4669338677355 0.122709523634886
17.6653306613226 0.120943659630344
17.8637274549098 0.119207622348217
18.062124248497 0.117502023309631
18.2605210420842 0.115827474035712
18.4589178356713 0.114184586047586
18.6573146292585 0.112573970866379
18.8557114228457 0.110996240013217
19.0541082164329 0.109452005009226
19.25250501002 0.107941877375531
19.4509018036072 0.10646646863326
19.6492985971944 0.105026390303538
19.8476953907816 0.103622253907492
20.0460921843687 0.102254670966246
20.2444889779559 0.100924253000927
20.4428857715431 0.0996316115326613
20.6412825651303 0.0983773580825747
20.8396793587174 0.0971621041717932
21.0380761523046 0.095986461321443
21.2364729458918 0.0948510410526498
21.434869739479 0.0937564548865398
21.6332665330661 0.0927033143442391
21.8316633266533 0.0916922309468735
22.0300601202405 0.0907238162155691
22.2284569138277 0.0897986816714519
22.4268537074148 0.088917438835648
22.625250501002 0.0880806992292833
22.8236472945892 0.0872890743734838
23.0220440881764 0.0865431757893756
23.2204408817635 0.0858436149980848
23.4188376753507 0.0851910035207372
23.6172344689379 0.0845859528784589
23.8156312625251 0.084029074592376
24.0140280561122 0.0835209801836144
24.2124248496994 0.0830622811733002
24.4108216432866 0.0826535890825592
24.6092184368737 0.0822955154325177
24.8076152304609 0.0819886717443016
25.0060120240481 0.0817336695390369
25.2044088176353 0.0815311203378496
25.4028056112224 0.0813816356618658
25.6012024048096 0.0812858270322113
25.7995991983968 0.0812443059700124
25.997995991984 0.0812576839963949
26.1963927855711 0.0813260177586835
26.3947895791583 0.0814470761180256
26.5931863727455 0.0816180383942402
26.7915831663327 0.0818360839065566
26.9899799599198 0.0820983919742043
27.188376753507 0.0824021419164129
27.3867735470942 0.0827445130524117
27.5851703406814 0.0831226847014303
27.7835671342685 0.0835338361826981
27.9819639278557 0.0839751468154445
28.1803607214429 0.0844437959188991
28.3787575150301 0.0849369628122912
28.5771543086172 0.0854518268148504
28.7755511022044 0.0859855672458061
28.9739478957916 0.0865353634243877
29.1723446893788 0.0870983946698247
29.3707414829659 0.0876718403013467
29.5691382765531 0.088252879638183
29.7675350701403 0.088838691999563
29.9659318637275 0.0894264567047164
30.1643286573146 0.0900133530728724
30.3627254509018 0.0905965604232607
30.561122244489 0.0911732580751106
30.7595190380762 0.0917406253476516
30.9579158316633 0.0922958415601132
31.1563126252505 0.0928360860317247
31.3547094188377 0.0933585380817158
31.5531062124249 0.0938603770293159
31.751503006012 0.0943387821937543
31.9498997995992 0.0947909328942606
32.1482965931864 0.0952140084500643
32.3466933867736 0.0956051881803947
32.5450901803607 0.0959616514044814
32.7434869739479 0.0962805774415538
32.9418837675351 0.0965591456108414
33.1402805611222 0.0967948114557626
33.3386773547094 0.0969878127407683
33.5370741482966 0.0971399975416312
33.7354709418838 0.0972532335750329
33.9338677354709 0.097329388557655
34.1322645290581 0.0973703302061792
34.3306613226453 0.0973779262372871
34.5290581162325 0.0973540443676602
34.7274549098196 0.0973005523139801
34.9258517034068 0.0972193177929285
35.124248496994 0.097112208521187
35.3226452905812 0.0969810922154371
35.5210420841683 0.0968278365923605
35.7194388777555 0.0966543093686388
35.9178356713427 0.0964623782609536
36.1162324649299 0.0962539109859864
36.314629258517 0.096030775260419
36.5130260521042 0.0957948388009329
36.7114228456914 0.0955479693242097
36.9098196392786 0.095292034546931
37.1082164328657 0.0950289021857785
37.3066132264529 0.0947604399574336
37.5050100200401 0.0944885155785781
37.7034068136273 0.0942149967658936
37.9018036072144 0.0939417512360616
38.1002004008016 0.0936706467057638
38.2985971943888 0.0934035508916817
38.496993987976 0.093142331510497
38.6953907815631 0.0928888562788912
38.8937875751503 0.0926449929135461
39.0921843687375 0.0924125703030276
39.2905811623246 0.0921923565272619
39.4889779559118 0.091983956330583
39.687374749499 0.0917869150690886
39.8857715430862 0.0916007780988767
40.0841683366734 0.091425090776045
40.2825651302605 0.0912593984566914
40.4809619238477 0.0911032464969136
40.6793587174349 0.0909561802528096
40.877755511022 0.0908177450804773
41.0761523046092 0.0906874863360143
41.2745490981964 0.0905649493755185
41.4729458917836 0.0904496795550879
41.6713426853707 0.0903412222308201
41.8697394789579 0.0902391227588131
42.0681362725451 0.0901429264951647
42.2665330661323 0.0900521787959727
42.4649298597194 0.089966425017335
42.6633266533066 0.0898852105153493
42.8617234468938 0.0898080806461136
43.060120240481 0.0897345807657256
43.2585170340681 0.0896642562302831
43.4569138276553 0.0895966523958842
43.6553106212425 0.0895313146186264
43.8537074148297 0.0894677882546078
44.0521042084168 0.0894056186599261
44.250501002004 0.0893443511906791
44.4488977955912 0.0892835312029647
44.6472945891784 0.0892227040528807
44.8456913827655 0.089161415096525
45.0440881763527 0.0890992096899954
45.2424849699399 0.0890356331893897
45.4408817635271 0.0889702309508058
45.6392785571142 0.0889025483303415
45.8376753507014 0.0888321306840945
46.0360721442886 0.0887585233681629
46.2344689378758 0.0886812717386443
46.4328657314629 0.0885999211516367
46.6312625250501 0.0885140169632379
46.8296593186373 0.0884231045295456
47.0280561122244 0.0883267292066578
47.2264529058116 0.0882244363506722
47.4248496993988 0.0881157713176867
47.623246492986 0.0880002794637992
47.8216432865731 0.0878775061451074
48.0200400801603 0.0877469967177092
48.2184368737475 0.0876082965377025
48.4168336673347 0.087460950961185
48.6152304609218 0.0873045053442546
48.813627254509 0.0871385050430092
49.0120240480962 0.0869624954135465
49.2104208416834 0.0867760218119645
49.4088176352705 0.0865786295943609
49.6072144288577 0.0863698641168335
49.8056112224449 0.0861492707354803
50.0040080160321 0.085916394806399
50.2024048096192 0.0856707816856875
50.4008016032064 0.0854119767294435
50.5991983967936 0.085139525293765
50.7975951903808 0.0848529727347499
50.9959919839679 0.0845518644084958
51.1943887775551 0.0842359209943658
51.3927855711423 0.083905608292478
51.5911823647295 0.0835615900162505
51.7895791583166 0.0832045298806379
51.9879759519038 0.0828350916005951
52.186372745491 0.0824539388910767
52.3847695390782 0.0820617354670375
52.5831663326653 0.0816591450434323
52.7815631262525 0.0812468313352158
52.9799599198397 0.0808254580573427
53.1783567134269 0.0803956889247679
53.376753507014 0.079958187652446
53.5751503006012 0.0795136179553318
53.7735470941884 0.0790626435483801
53.9719438877756 0.0786059281465455
54.1703406813627 0.0781441354647829
54.3687374749499 0.077677929218047
54.5671342685371 0.0772079731212926
54.7655310621242 0.0767349308894743
54.9639278557114 0.076259466237547
55.1623246492986 0.0757822428804654
55.3607214428858 0.0753039245331842
55.5591182364729 0.0748251749106582
55.7575150300601 0.0743466577278421
55.9559118236473 0.0738690366996907
56.1543086172345 0.0733929755411587
56.3527054108216 0.0729191379672009
56.5511022044088 0.072448187692772
56.749498997996 0.0719807884328268
56.9478957915832 0.0715176039023201
57.1462925851703 0.0710592978162065
57.3446893787575 0.0706065338894408
57.5430861723447 0.0701599758369778
57.7414829659319 0.0697202873737722
57.939879759519 0.0692881322147788
58.1382765531062 0.0688641740749522
58.3366733466934 0.0684490766692473
58.5350701402806 0.0680435037126189
58.7334669338677 0.0676481189200216
58.9318637274549 0.0672635860064102
59.1302605210421 0.0668905686867394
59.3286573146293 0.0665297306759641
59.5270541082164 0.0661817356890389
59.7254509018036 0.0658472474409186
59.9238476953908 0.0655269296465579
60.122244488978 0.0652214460209117
60.3206412825651 0.0649314602789346
60.5190380761523 0.0646576361355813
60.7174348697395 0.0644006373058067
60.9158316633267 0.0641611275045655
61.1142284569138 0.0639397704468125
61.312625250501 0.0637372298475023
61.5110220440882 0.0635541694215897
61.7094188376754 0.0633912528840295
61.9078156312625 0.0632491439497765
62.1062124248497 0.0631285063337853
62.3046092184369 0.0630300037510108
62.5030060120241 0.0629542999164076
62.7014028056112 0.0629020585449306
62.8997995991984 0.0628739433515344
63.0981963927856 0.0628706180511738
63.2965931863727 0.0628927463588036
63.4949899799599 0.0629409919893785
63.6933867735471 0.0630160186578533
63.8917835671343 0.0631184900791827
64.0901803607214 0.0632490430938841
64.2885771543086 0.0634075414186629
64.4869739478958 0.0635929782534514
64.685370741483 0.0638043003591543
64.8837675350701 0.0640404544966762
65.0821643286573 0.0643003874269219
65.2805611222445 0.0645830459107962
65.4789579158317 0.0648873767092036
65.6773547094188 0.0652123265830489
65.875751503006 0.0655568422932368
66.0741482965932 0.0659198706006719
66.2725450901804 0.066300358266259
66.4709418837675 0.0666972520509028
66.6693386773547 0.067109498715508
66.8677354709419 0.0675360450209793
67.0661322645291 0.0679758377282213
67.2645290581162 0.0684278235981388
67.4629258517034 0.0688909493916364
67.6613226452906 0.069364161869619
67.8597194388778 0.0698464077929911
68.0581162324649 0.0703366339226574
68.2565130260521 0.0708337870195228
68.4549098196393 0.0713368138444917
68.6533066132264 0.071844661158469
68.8517034068136 0.0723562757223594
69.0501002004008 0.0728706042970676
69.248496993988 0.0733865936434982
69.4468937875751 0.0739031905225559
69.6452905811623 0.0744193416951456
69.8436873747495 0.0749339939221717
70.0420841683367 0.0754460939645391
70.2404809619239 0.0759545885831525
70.438877755511 0.0764584245389165
70.6372745490982 0.0769565485927357
70.8356713426854 0.0774479075055152
71.0340681362726 0.0779314480381593
71.2324649298597 0.0784061169515728
71.4308617234469 0.0788708610066605
71.6292585170341 0.079324626964327
71.8276553106212 0.079766361585477
72.0260521042084 0.0801950116310153
72.2244488977956 0.0806095238618465
72.4228456913828 0.0810088450388754
72.6212424849699 0.0813919219230066
72.8196392785571 0.0817577012751447
73.0180360721443 0.0821051298561946
73.2164328657315 0.082433154427061
73.4148296593186 0.0827407217486484
73.6132264529058 0.0830267785818617
73.811623246493 0.0832902716876055
74.0100200400802 0.0835301478267845
74.2084168336673 0.0837453537603034
74.4068136272545 0.0839348362490669
74.6052104208417 0.0840975420539798
74.8036072144289 0.0842324179359466
75.002004008016 0.0843384106558722
75.2004008016032 0.0844144669746612
75.3987975951904 0.0844595336532182
75.5971943887776 0.0844725574524481
75.7955911823647 0.0844524851332555
75.9939879759519 0.0843982634565451
76.1923847695391 0.08430942710184
76.3907815631263 0.0841880863553971
76.5891783567134 0.084037056618271
76.7875751503006 0.0838591533094585
76.9859719438878 0.0836571918479563
77.184368737475 0.0834339876527611
77.3827655310621 0.0831923561428696
77.5811623246493 0.0829351127372784
77.7795591182365 0.0826650728549843
77.9779559118236 0.0823850519149841
78.1763527054108 0.0820978653362742
78.374749498998 0.0818063285378516
78.5731462925852 0.0815132569387128
78.7715430861723 0.0812214659578545
78.9699398797595 0.0809337710142735
79.1683366733467 0.0806529875269665
79.3667334669339 0.0803819309149301
79.565130260521 0.0801234165971611
79.7635270541082 0.0798802599926561
79.9619238476954 0.0796552765204118
80.1603206412826 0.079451281599425
80.3587174348697 0.0792710906486923
80.5571142284569 0.0791175190872104
80.7555110220441 0.0789933823339761
80.9539078156313 0.0789014958079859
81.1523046092184 0.0788446749282368
81.3507014028056 0.0788257351137252
81.5490981963928 0.0788474917834479
81.74749498998 0.0789127603564016
81.9458917835671 0.079024356251583
82.1442885771543 0.0791846967089112
82.3426853707415 0.0793924574848237
82.5410821643287 0.079644264335663
82.7394789579158 0.079936722020047
82.937875751503 0.0802664352965931
83.1362725450902 0.0806300089239193
83.3346693386774 0.0810240476606432
83.5330661322645 0.0814451562653826
83.7314629258517 0.0818899394967551
83.9298597194389 0.0823550021133785
84.1282565130261 0.0828369488738706
84.3266533066132 0.0833323845368489
84.5250501002004 0.0838379138609314
84.7234468937876 0.0843501416047356
84.9218436873747 0.0848656725268793
85.1202404809619 0.0853811113859803
85.3186372745491 0.0858930629406562
85.5170340681363 0.0863981319495247
85.7154308617234 0.0868929231712037
85.9138276553106 0.0873740413643108
86.1122244488978 0.0878380912874637
86.310621242485 0.0882816776992801
86.5090180360721 0.0887014053583779
86.7074148296593 0.0890938790233746
86.9058116232465 0.0894557034528881
87.1042084168337 0.0897834834055361
87.3026052104209 0.0900738236399362
87.501002004008 0.0903233289147062
87.6993987975952 0.0905286039884638
87.8977955911824 0.0906862536198267
88.0961923847695 0.0907929575624618
88.2945891783567 0.0908472496651644
88.4929859719439 0.090849592628886
88.6913827655311 0.0908005391083565
88.8897795591182 0.0907006417583058
89.0881763527054 0.0905504532334637
89.2865731462926 0.0903505261885603
89.4849699398798 0.0901014132783253
89.6833667334669 0.0898036671574887
89.8817635270541 0.0894578404807803
90.0801603206413 0.0890644859029301
90.2785571142285 0.088624156078668
90.4769539078156 0.0881374036627238
90.6753507014028 0.0876047813098275
90.87374749499 0.0870268416747089
91.0721442885771 0.086404137412098
91.2705410821643 0.0857372211767245
91.4689378757515 0.0850266456233185
91.6673346693387 0.0842729634066098
91.8657314629259 0.0834767271813284
92.064128256513 0.082638489602204
92.2625250501002 0.0817588033239666
92.4609218436874 0.0808382210013462
92.6593186372746 0.0798772952890725
92.8577154308617 0.0788765788418755
93.0561122244489 0.0778366243144852
93.2545090180361 0.0767579843616312
93.4529058116233 0.0756412116380436
93.6513026052104 0.0744868587984524
93.8496993987976 0.0732954784975873
94.0480961923848 0.0720676233901782
94.2464929859719 0.0708038461309551
94.4448897795591 0.0695046993746479
94.6432865731463 0.0681707357759863
94.8416833667335 0.0668025079897005
95.0400801603206 0.0654005686705201
95.2384769539078 0.0639654704731751
95.436873747495 0.0624977660523956
95.6352705410822 0.0609980080629112
95.8336673346693 0.0594667491594518
96.0320641282565 0.0579045419967475
96.2304609218437 0.0563119392295282
96.4288577154309 0.0546894935125236
96.627254509018 0.0530377575004636
96.8256513026052 0.0513572838480784
97.0240480961924 0.0496486252100975
97.2224448897796 0.047912334241251
97.4208416833667 0.0461489635962689
97.6192384769539 0.0443590659298808
97.8176352705411 0.0425431938968168
98.0160320641283 0.0407019001518068
98.2144288577154 0.0388357373495806
98.4128256513026 0.0369452581448681
98.6112224448898 0.0350310151923994
98.809619238477 0.0330935611469041
99.0080160320641 0.0311334486631122
99.2064128256513 0.0291512303957537
99.4048096192385 0.0271474589995584
99.6032064128257 0.0251226871292561
99.8016032064128 0.023077467439577
100 0.0210123525852507
};
\end{axis}

\end{tikzpicture}


==> fig/hit.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.1,0.1}

\begin{axis}[
xlabel={Hit rate \%},
ylabel={Probability},
xmin=-5, xmax=105,
ymin=0, ymax=0.25,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend style={draw=white!80.0!black},
legend entries={{MoMP},{ProMP MLE},{ProMP MAP}},
legend cell align={left},
legend pos = north west
]
  \begin{comment}
\addlegendimage{ybar,area legend,fill=red,draw opacity=0,fill opacity=0.2};
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0,0) rectangle (axis cs:2.04081632653061,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:2.04081632653061,0) rectangle (axis cs:4.08163265306123,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:4.08163265306122,0) rectangle (axis cs:6.12244897959184,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:6.12244897959184,0) rectangle (axis cs:8.16326530612245,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:8.16326530612245,0) rectangle (axis cs:10.2040816326531,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:10.2040816326531,0) rectangle (axis cs:12.2448979591837,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:12.2448979591837,0) rectangle (axis cs:14.2857142857143,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:14.2857142857143,0) rectangle (axis cs:16.3265306122449,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:16.3265306122449,0) rectangle (axis cs:18.3673469387755,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:18.3673469387755,0) rectangle (axis cs:20.4081632653061,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:20.4081632653061,0) rectangle (axis cs:22.4489795918367,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:22.4489795918367,0) rectangle (axis cs:24.4897959183673,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:24.4897959183673,0) rectangle (axis cs:26.530612244898,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:26.530612244898,0) rectangle (axis cs:28.5714285714286,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:28.5714285714286,0) rectangle (axis cs:30.6122448979592,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:30.6122448979592,0) rectangle (axis cs:32.6530612244898,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:32.6530612244898,0) rectangle (axis cs:34.6938775510204,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:34.6938775510204,0) rectangle (axis cs:36.734693877551,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:36.734693877551,0) rectangle (axis cs:38.7755102040816,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:38.7755102040816,0) rectangle (axis cs:40.8163265306123,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:40.8163265306122,0) rectangle (axis cs:42.8571428571429,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:42.8571428571429,0) rectangle (axis cs:44.8979591836735,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:44.8979591836735,0) rectangle (axis cs:46.9387755102041,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:46.9387755102041,0) rectangle (axis cs:48.9795918367347,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:48.9795918367347,0) rectangle (axis cs:51.0204081632653,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:51.0204081632653,0) rectangle (axis cs:53.0612244897959,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:53.0612244897959,0) rectangle (axis cs:55.1020408163265,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:55.1020408163265,0) rectangle (axis cs:57.1428571428571,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:57.1428571428572,0) rectangle (axis cs:59.1836734693878,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:59.1836734693878,0) rectangle (axis cs:61.2244897959184,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:61.2244897959184,0) rectangle (axis cs:63.265306122449,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:63.265306122449,0) rectangle (axis cs:65.3061224489796,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:65.3061224489796,0) rectangle (axis cs:67.3469387755102,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:67.3469387755102,0) rectangle (axis cs:69.3877551020408,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:69.3877551020408,0) rectangle (axis cs:71.4285714285714,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:71.4285714285714,0) rectangle (axis cs:73.4693877551021,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:73.469387755102,0) rectangle (axis cs:75.5102040816327,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:75.5102040816327,0) rectangle (axis cs:77.5510204081633,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:77.5510204081633,0) rectangle (axis cs:79.5918367346939,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:79.5918367346939,0) rectangle (axis cs:81.6326530612245,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:81.6326530612245,0) rectangle (axis cs:83.6734693877551,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:83.6734693877551,0) rectangle (axis cs:85.7142857142857,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:85.7142857142857,0) rectangle (axis cs:87.7551020408163,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:87.7551020408163,0) rectangle (axis cs:89.7959183673469,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:89.795918367347,0) rectangle (axis cs:91.8367346938776,0.002);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:91.8367346938776,0) rectangle (axis cs:93.8775510204082,0.0136);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:93.8775510204082,0) rectangle (axis cs:95.9183673469388,0.0517999999999999);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:95.9183673469388,0) rectangle (axis cs:97.9591836734694,0.166000000000005);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:97.9591836734694,0) rectangle (axis cs:100,0.766599999999918);
  \end{comment}
\addlegendimage{ybar,area legend,fill=green,draw opacity=0,fill opacity=0.2};
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:0,0) rectangle (axis cs:2.04081632653061,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:2.04081632653061,0) rectangle (axis cs:4.08163265306123,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:4.08163265306122,0) rectangle (axis cs:6.12244897959184,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:6.12244897959184,0) rectangle (axis cs:8.16326530612245,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:8.16326530612245,0) rectangle (axis cs:10.2040816326531,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:10.2040816326531,0) rectangle (axis cs:12.2448979591837,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:12.2448979591837,0) rectangle (axis cs:14.2857142857143,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:14.2857142857143,0) rectangle (axis cs:16.3265306122449,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:16.3265306122449,0) rectangle (axis cs:18.3673469387755,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:18.3673469387755,0) rectangle (axis cs:20.4081632653061,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:20.4081632653061,0) rectangle (axis cs:22.4489795918367,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:22.4489795918367,0) rectangle (axis cs:24.4897959183673,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:24.4897959183673,0) rectangle (axis cs:26.530612244898,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:26.530612244898,0) rectangle (axis cs:28.5714285714286,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:28.5714285714286,0) rectangle (axis cs:30.6122448979592,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:30.6122448979592,0) rectangle (axis cs:32.6530612244898,0.0002);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:32.6530612244898,0) rectangle (axis cs:34.6938775510204,0.0004);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:34.6938775510204,0) rectangle (axis cs:36.734693877551,0.0006);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:36.734693877551,0) rectangle (axis cs:38.7755102040816,0.0028);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:38.7755102040816,0) rectangle (axis cs:40.8163265306123,0.0022);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:40.8163265306122,0) rectangle (axis cs:42.8571428571429,0.00620000000000001);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:42.8571428571429,0) rectangle (axis cs:44.8979591836735,0.0161999999999999);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:44.8979591836735,0) rectangle (axis cs:46.9387755102041,0.0237999999999999);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:46.9387755102041,0) rectangle (axis cs:48.9795918367347,0.0400000000000008);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:48.9795918367347,0) rectangle (axis cs:51.0204081632653,0.0540000000000015);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:51.0204081632653,0) rectangle (axis cs:53.0612244897959,0.0724000000000021);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:53.0612244897959,0) rectangle (axis cs:55.1020408163265,0.0985999999999935);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:55.1020408163265,0) rectangle (axis cs:57.1428571428571,0.106399999999988);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:57.1428571428572,0) rectangle (axis cs:59.1836734693878,0.112999999999988);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:59.1836734693878,0) rectangle (axis cs:61.2244897959184,0.116799999999987);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:61.2244897959184,0) rectangle (axis cs:63.265306122449,0.0977999999999892);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:63.265306122449,0) rectangle (axis cs:65.3061224489796,0.09059999999999);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:65.3061224489796,0) rectangle (axis cs:67.3469387755102,0.0591999999999935);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:67.3469387755102,0) rectangle (axis cs:69.3877551020408,0.0423999999999953);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:69.3877551020408,0) rectangle (axis cs:71.4285714285714,0.0309999999999966);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:71.4285714285714,0) rectangle (axis cs:73.4693877551021,0.0137999999999985);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:73.469387755102,0) rectangle (axis cs:75.5102040816327,0.00559999999999938);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:75.5102040816327,0) rectangle (axis cs:77.5510204081633,0.00399999999999956);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:77.5510204081633,0) rectangle (axis cs:79.5918367346939,0.00119999999999987);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:79.5918367346939,0) rectangle (axis cs:81.6326530612245,0.000799999999999912);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:81.6326530612245,0) rectangle (axis cs:83.6734693877551,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:83.6734693877551,0) rectangle (axis cs:85.7142857142857,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:85.7142857142857,0) rectangle (axis cs:87.7551020408163,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:87.7551020408163,0) rectangle (axis cs:89.7959183673469,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:89.795918367347,0) rectangle (axis cs:91.8367346938776,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:91.8367346938776,0) rectangle (axis cs:93.8775510204082,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:93.8775510204082,0) rectangle (axis cs:95.9183673469388,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:95.9183673469388,0) rectangle (axis cs:97.9591836734694,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:97.9591836734694,0) rectangle (axis cs:100,0);
\addlegendimage{ybar,area legend,fill=blue,draw opacity=0,fill opacity=0.5};
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:0,0) rectangle (axis cs:2.04081632653061,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:2.04081632653061,0) rectangle (axis cs:4.08163265306123,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:4.08163265306122,0) rectangle (axis cs:6.12244897959184,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:6.12244897959184,0) rectangle (axis cs:8.16326530612245,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:8.16326530612245,0) rectangle (axis cs:10.2040816326531,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:10.2040816326531,0) rectangle (axis cs:12.2448979591837,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:12.2448979591837,0) rectangle (axis cs:14.2857142857143,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:14.2857142857143,0) rectangle (axis cs:16.3265306122449,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:16.3265306122449,0) rectangle (axis cs:18.3673469387755,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:18.3673469387755,0) rectangle (axis cs:20.4081632653061,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:20.4081632653061,0) rectangle (axis cs:22.4489795918367,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:22.4489795918367,0) rectangle (axis cs:24.4897959183673,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:24.4897959183673,0) rectangle (axis cs:26.530612244898,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:26.530612244898,0) rectangle (axis cs:28.5714285714286,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:28.5714285714286,0) rectangle (axis cs:30.6122448979592,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:30.6122448979592,0) rectangle (axis cs:32.6530612244898,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:32.6530612244898,0) rectangle (axis cs:34.6938775510204,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:34.6938775510204,0) rectangle (axis cs:36.734693877551,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:36.734693877551,0) rectangle (axis cs:38.7755102040816,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:38.7755102040816,0) rectangle (axis cs:40.8163265306123,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:40.8163265306122,0) rectangle (axis cs:42.8571428571429,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:42.8571428571429,0) rectangle (axis cs:44.8979591836735,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:44.8979591836735,0) rectangle (axis cs:46.9387755102041,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:46.9387755102041,0) rectangle (axis cs:48.9795918367347,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:48.9795918367347,0) rectangle (axis cs:51.0204081632653,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:51.0204081632653,0) rectangle (axis cs:53.0612244897959,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:53.0612244897959,0) rectangle (axis cs:55.1020408163265,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:55.1020408163265,0) rectangle (axis cs:57.1428571428571,0.0002);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:57.1428571428572,0) rectangle (axis cs:59.1836734693878,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:59.1836734693878,0) rectangle (axis cs:61.2244897959184,0.0004);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:61.2244897959184,0) rectangle (axis cs:63.265306122449,0.0012);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:63.265306122449,0) rectangle (axis cs:65.3061224489796,0.0026);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:65.3061224489796,0) rectangle (axis cs:67.3469387755102,0.0046);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:67.3469387755102,0) rectangle (axis cs:69.3877551020408,0.0092);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:69.3877551020408,0) rectangle (axis cs:71.4285714285714,0.0181999999999999);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:71.4285714285714,0) rectangle (axis cs:73.4693877551021,0.0354000000000001);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:73.469387755102,0) rectangle (axis cs:75.5102040816327,0.0568000000000016);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:75.5102040816327,0) rectangle (axis cs:77.5510204081633,0.0878000000000025);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:77.5510204081633,0) rectangle (axis cs:79.5918367346939,0.109799999999993);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:79.5918367346939,0) rectangle (axis cs:81.6326530612245,0.133799999999985);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:81.6326530612245,0) rectangle (axis cs:83.6734693877551,0.140399999999985);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:83.6734693877551,0) rectangle (axis cs:85.7142857142857,0.140399999999985);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:85.7142857142857,0) rectangle (axis cs:87.7551020408163,0.108199999999988);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:87.7551020408163,0) rectangle (axis cs:89.7959183673469,0.0771999999999915);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:89.795918367347,0) rectangle (axis cs:91.8367346938776,0.0459999999999949);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:91.8367346938776,0) rectangle (axis cs:93.8775510204082,0.017799999999998);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:93.8775510204082,0) rectangle (axis cs:95.9183673469388,0.00699999999999923);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:95.9183673469388,0) rectangle (axis cs:97.9591836734694,0.0017999999999998);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:97.9591836734694,0) rectangle (axis cs:100,0.00119999999999987);
\addlegendimage{ybar,area legend,fill=color0,draw opacity=0,fill opacity=0.5};
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:0,0) rectangle (axis cs:2.04081632653061,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:2.04081632653061,0) rectangle (axis cs:4.08163265306123,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:4.08163265306122,0) rectangle (axis cs:6.12244897959184,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:6.12244897959184,0) rectangle (axis cs:8.16326530612245,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:8.16326530612245,0) rectangle (axis cs:10.2040816326531,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:10.2040816326531,0) rectangle (axis cs:12.2448979591837,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:12.2448979591837,0) rectangle (axis cs:14.2857142857143,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:14.2857142857143,0) rectangle (axis cs:16.3265306122449,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:16.3265306122449,0) rectangle (axis cs:18.3673469387755,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:18.3673469387755,0) rectangle (axis cs:20.4081632653061,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:20.4081632653061,0) rectangle (axis cs:22.4489795918367,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:22.4489795918367,0) rectangle (axis cs:24.4897959183673,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:24.4897959183673,0) rectangle (axis cs:26.530612244898,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:26.530612244898,0) rectangle (axis cs:28.5714285714286,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:28.5714285714286,0) rectangle (axis cs:30.6122448979592,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:30.6122448979592,0) rectangle (axis cs:32.6530612244898,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:32.6530612244898,0) rectangle (axis cs:34.6938775510204,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:34.6938775510204,0) rectangle (axis cs:36.734693877551,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:36.734693877551,0) rectangle (axis cs:38.7755102040816,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:38.7755102040816,0) rectangle (axis cs:40.8163265306123,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:40.8163265306122,0) rectangle (axis cs:42.8571428571429,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:42.8571428571429,0) rectangle (axis cs:44.8979591836735,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:44.8979591836735,0) rectangle (axis cs:46.9387755102041,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:46.9387755102041,0) rectangle (axis cs:48.9795918367347,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:48.9795918367347,0) rectangle (axis cs:51.0204081632653,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:51.0204081632653,0) rectangle (axis cs:53.0612244897959,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:53.0612244897959,0) rectangle (axis cs:55.1020408163265,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:55.1020408163265,0) rectangle (axis cs:57.1428571428571,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:57.1428571428572,0) rectangle (axis cs:59.1836734693878,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:59.1836734693878,0) rectangle (axis cs:61.2244897959184,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:61.2244897959184,0) rectangle (axis cs:63.265306122449,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:63.265306122449,0) rectangle (axis cs:65.3061224489796,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:65.3061224489796,0) rectangle (axis cs:67.3469387755102,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:67.3469387755102,0) rectangle (axis cs:69.3877551020408,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:69.3877551020408,0) rectangle (axis cs:71.4285714285714,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:71.4285714285714,0) rectangle (axis cs:73.4693877551021,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:73.469387755102,0) rectangle (axis cs:75.5102040816327,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:75.5102040816327,0) rectangle (axis cs:77.5510204081633,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:77.5510204081633,0) rectangle (axis cs:79.5918367346939,0.0002);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:79.5918367346939,0) rectangle (axis cs:81.6326530612245,0.0006);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:81.6326530612245,0) rectangle (axis cs:83.6734693877551,0.0034);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:83.6734693877551,0) rectangle (axis cs:85.7142857142857,0.0112);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:85.7142857142857,0) rectangle (axis cs:87.7551020408163,0.0329999999999998);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:87.7551020408163,0) rectangle (axis cs:89.7959183673469,0.0742000000000016);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:89.795918367347,0) rectangle (axis cs:91.8367346938776,0.132400000000003);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:91.8367346938776,0) rectangle (axis cs:93.8775510204082,0.208999999999977);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:93.8775510204082,0) rectangle (axis cs:95.9183673469388,0.221999999999976);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:95.9183673469388,0) rectangle (axis cs:97.9591836734694,0.17839999999998);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:97.9591836734694,0) rectangle (axis cs:100,0.135599999999985);
\end{axis}

\end{tikzpicture}


==> fig/joint_dist/q0.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xlabel={time},
ylabel={$y_0$},
xmin=0, xmax=1,
ymin=0.8, ymax=1.7,
axis on top,
width=\figurewidth,
height=\figureheight
]
\path [draw=black, fill=red, opacity=0.3] (axis cs:0,1.65033280158314)
--(axis cs:0,1.15300787220066)
--(axis cs:0.0204081632653061,1.15387765882607)
--(axis cs:0.0408163265306122,1.15452811967175)
--(axis cs:0.0612244897959184,1.15487168833492)
--(axis cs:0.0816326530612245,1.1548188304861)
--(axis cs:0.102040816326531,1.15427903452407)
--(axis cs:0.122448979591837,1.15316184515774)
--(axis cs:0.142857142857143,1.15137807244258)
--(axis cs:0.163265306122449,1.14884132618479)
--(axis cs:0.183673469387755,1.14547000684124)
--(axis cs:0.204081632653061,1.14118982551934)
--(axis cs:0.224489795918367,1.13593683244378)
--(axis cs:0.244897959183673,1.12966081931873)
--(axis cs:0.26530612244898,1.12232884766628)
--(axis cs:0.285714285714286,1.11392856705706)
--(axis cs:0.306122448979592,1.1044709462646)
--(axis cs:0.326530612244898,1.09399206015385)
--(axis cs:0.346938775510204,1.08255365571045)
--(axis cs:0.36734693877551,1.07024234818618)
--(axis cs:0.387755102040816,1.05716744871256)
--(axis cs:0.408163265306122,1.04345757034311)
--(axis cs:0.428571428571429,1.02925627675069)
--(axis cs:0.448979591836735,1.01471711231085)
--(axis cs:0.469387755102041,0.999998380219403)
--(axis cs:0.489795918367347,0.985258021484148)
--(axis cs:0.510204081632653,0.970648901963819)
--(axis cs:0.530612244897959,0.956314748288945)
--(axis cs:0.551020408163265,0.942386896455603)
--(axis cs:0.571428571428571,0.928981936807615)
--(axis cs:0.591836734693878,0.916200261524375)
--(axis cs:0.612244897959184,0.904125449750135)
--(axis cs:0.63265306122449,0.892824364858486)
--(axis cs:0.653061224489796,0.882347792040543)
--(axis cs:0.673469387755102,0.872731416852186)
--(axis cs:0.693877551020408,0.863996940809763)
--(axis cs:0.714285714285714,0.856153151403821)
--(axis cs:0.73469387755102,0.849196810712844)
--(axis cs:0.755102040816326,0.843113294269921)
--(axis cs:0.775510204081633,0.837876990033771)
--(axis cs:0.795918367346939,0.833451542388993)
--(axis cs:0.816326530612245,0.829790083087112)
--(axis cs:0.836734693877551,0.826835617661048)
--(axis cs:0.857142857142857,0.824521725997789)
--(axis cs:0.877551020408163,0.822773691402311)
--(axis cs:0.897959183673469,0.821510103240388)
--(axis cs:0.918367346938775,0.820644898809262)
--(axis cs:0.938775510204082,0.820089736484348)
--(axis cs:0.959183673469388,0.819756538031131)
--(axis cs:0.979591836734694,0.819560011683087)
--(axis cs:1,0.819419971229824)
--(axis cs:1,1.28160139910148)
--(axis cs:1,1.28160139910148)
--(axis cs:0.979591836734694,1.28189085289712)
--(axis cs:0.959183673469388,1.28263293674569)
--(axis cs:0.938775510204082,1.28394524130975)
--(axis cs:0.918367346938775,1.28594369679795)
--(axis cs:0.897959183673469,1.28873962675527)
--(axis cs:0.877551020408163,1.29243665465066)
--(axis cs:0.857142857142857,1.29712747491095)
--(axis cs:0.836734693877551,1.30289051521841)
--(axis cs:0.816326530612245,1.30978655172787)
--(axis cs:0.795918367346939,1.31785539034021)
--(axis cs:0.775510204081633,1.32711278660559)
--(axis cs:0.755102040816326,1.33754783112012)
--(axis cs:0.73469387755102,1.34912106163414)
--(axis cs:0.714285714285714,1.36176356471422)
--(axis cs:0.693877551020408,1.37537729152268)
--(axis cs:0.673469387755102,1.38983673492276)
--(axis cs:0.653061224489796,1.40499200772191)
--(axis cs:0.63265306122449,1.42067323956755)
--(axis cs:0.612244897959184,1.43669609034237)
--(axis cs:0.591836734693878,1.4528680768219)
--(axis cs:0.571428571428571,1.46899533827929)
--(axis cs:0.551020408163265,1.48488943132111)
--(axis cs:0.530612244897959,1.50037374489281)
--(axis cs:0.510204081632653,1.51528915969565)
--(axis cs:0.489795918367347,1.5294986367876)
--(axis cs:0.469387755102041,1.54289050188247)
--(axis cs:0.448979591836735,1.55538028894434)
--(axis cs:0.428571428571429,1.56691111341063)
--(axis cs:0.408163265306122,1.57745265573775)
--(axis cs:0.387755102040816,1.58699894276706)
--(axis cs:0.36734693877551,1.59556520863632)
--(axis cs:0.346938775510204,1.6031841876867)
--(axis cs:0.326530612244898,1.60990222729401)
--(axis cs:0.306122448979592,1.61577559873203)
--(axis cs:0.285714285714286,1.62086732432026)
--(axis cs:0.26530612244898,1.62524473338663)
--(axis cs:0.244897959183673,1.62897782287268)
--(axis cs:0.224489795918367,1.63213835478445)
--(axis cs:0.204081632653061,1.63479950014871)
--(axis cs:0.183673469387755,1.63703576213716)
--(axis cs:0.163265306122449,1.63892289356591)
--(axis cs:0.142857142857143,1.64053756589689)
--(axis cs:0.122448979591837,1.6419566346421)
--(axis cs:0.102040816326531,1.64325595737288)
--(axis cs:0.0816326530612245,1.64450883052231)
--(axis cs:0.0612244897959184,1.64578419833219)
--(axis cs:0.0408163265306122,1.64714483750701)
--(axis cs:0.0204081632653061,1.64864572939512)
--(axis cs:0,1.65033280158314)
--cycle;

\addplot [red]
table {%
0 1.4016703368919
0.0204081632653061 1.4012616941106
0.0408163265306122 1.40083647858938
0.0612244897959184 1.40032794333355
0.0816326530612245 1.39966383050421
0.102040816326531 1.39876749594848
0.122448979591837 1.39755923989992
0.142857142857143 1.39595781916973
0.163265306122449 1.39388210987535
0.183673469387755 1.3912528844892
0.204081632653061 1.38799466283402
0.224489795918367 1.38403759361412
0.244897959183673 1.3793193210957
0.26530612244898 1.37378679052646
0.285714285714286 1.36739794568866
0.306122448979592 1.36012327249831
0.326530612244898 1.35194714372393
0.346938775510204 1.34286892169857
0.36734693877551 1.33290377841125
0.387755102040816 1.32208319573981
0.408163265306122 1.31045511304043
0.428571428571429 1.29808369508066
0.448979591836735 1.2850487006276
0.469387755102041 1.27144444105094
0.489795918367347 1.25737832913587
0.510204081632653 1.24296903082974
0.530612244897959 1.22834424659088
0.551020408163265 1.21363816388836
0.571428571428571 1.19898863754345
0.591836734693878 1.18453416917314
0.612244897959184 1.17041077004625
0.63265306122449 1.15674880221302
0.653061224489796 1.14366989988123
0.673469387755102 1.13128407588748
0.693877551020408 1.11968711616622
0.714285714285714 1.10895835805902
0.73469387755102 1.09915893617349
0.755102040816326 1.09033056269502
0.775510204081633 1.08249488831968
0.795918367346939 1.0756534663646
0.816326530612245 1.06978831740749
0.836734693877551 1.06486306643973
0.857142857142857 1.06082460045437
0.877551020408163 1.05760517302648
0.897959183673469 1.05512486499783
0.918367346938775 1.05329429780361
0.938775510204082 1.05201748889705
0.959183673469388 1.05119473738841
0.979591836734694 1.0507254322901
1 1.05051068516565
};
\addplot [green!50.0!black]
table {%
0 1.57880878448486
0.00395256916996047 1.5787615776062
0.00790513833992095 1.57871270179749
0.0118577075098814 1.57867574691772
0.0158102766798419 1.57864141464233
0.0197628458498024 1.57859623432159
0.0237154150197628 1.57853960990906
0.0276679841897233 1.57848274707794
0.0316205533596838 1.57842791080475
0.0355731225296443 1.57837355136871
0.0395256916996047 1.5783097743988
0.0434782608695652 1.57825326919556
0.0474308300395257 1.57819974422455
0.0513833992094862 1.5781272649765
0.0553359683794466 1.57805097103119
0.0592885375494071 1.57795000076294
0.0632411067193676 1.57782697677612
0.0671936758893281 1.57772254943848
0.0711462450592885 1.5776252746582
0.075098814229249 1.57749903202057
0.0790513833992095 1.57734787464142
0.08300395256917 1.57718825340271
0.0869565217391304 1.57702243328094
0.0909090909090909 1.57685697078705
0.0948616600790514 1.57672894001007
0.0988142292490119 1.57659876346588
0.102766798418972 1.57637071609497
0.106719367588933 1.57610690593719
0.110671936758893 1.57587206363678
0.114624505928854 1.57570326328278
0.118577075098814 1.57554149627686
0.122529644268775 1.57524240016937
0.126482213438735 1.57489860057831
0.130434782608696 1.57459819316864
0.134387351778656 1.57429540157318
0.138339920948617 1.57398462295532
0.142292490118577 1.57365465164185
0.146245059288538 1.57329523563385
0.150197628458498 1.57292485237122
0.154150197628458 1.5725394487381
0.158102766798419 1.57212615013123
0.162055335968379 1.57171022891998
0.16600790513834 1.57128071784973
0.1699604743083 1.57081294059753
0.173913043478261 1.57034039497375
0.177865612648221 1.56999182701111
0.181818181818182 1.56962144374847
0.185770750988142 1.56893491744995
0.189723320158103 1.56816673278809
0.193675889328063 1.56754851341248
0.197628458498024 1.56697237491608
0.201581027667984 1.56634104251862
0.205533596837945 1.56565582752228
0.209486166007905 1.56498873233795
0.213438735177866 1.5643162727356
0.217391304347826 1.56357622146606
0.221343873517787 1.56282460689545
0.225296442687747 1.56229138374329
0.229249011857707 1.56173717975616
0.233201581027668 1.56069576740265
0.237154150197628 1.55955016613007
0.241106719367589 1.55865335464478
0.245059288537549 1.55782985687256
0.24901185770751 1.5569394826889
0.25296442687747 1.55597841739655
0.256916996047431 1.5550252199173
0.260869565217391 1.5540497303009
0.264822134387352 1.55301439762115
0.268774703557312 1.55199015140533
0.272727272727273 1.55096936225891
0.276679841897233 1.54988396167755
0.280632411067194 1.54903984069824
0.284584980237154 1.54824256896973
0.288537549407115 1.54684889316559
0.292490118577075 1.54533684253693
0.296442687747036 1.54412662982941
0.300395256916996 1.54294776916504
0.304347826086956 1.54205667972565
0.308300395256917 1.54117667675018
0.312252964426877 1.53958547115326
0.316205533596838 1.5378885269165
0.320158102766798 1.53657960891724
0.324110671936759 1.53529739379883
0.328063241106719 1.53396034240723
0.33201581027668 1.53259932994843
0.33596837944664 1.53118014335632
0.339920948616601 1.53009915351868
0.343873517786561 1.52905452251434
0.347826086956522 1.52719473838806
0.351778656126482 1.52520537376404
0.355731225296443 1.52365446090698
0.359683794466403 1.52213478088379
0.363636363636364 1.52055203914642
0.367588932806324 1.51890671253204
0.371541501976285 1.51719760894775
0.375494071146245 1.51550602912903
0.379446640316206 1.51376557350159
0.383399209486166 1.51190400123596
0.387351778656126 1.51005613803864
0.391304347826087 1.5082231760025
0.395256916996047 1.50627255439758
0.399209486166008 1.50429773330688
0.403162055335968 1.50233018398285
0.407114624505929 1.50025951862335
0.411067193675889 1.49815034866333
0.41501976284585 1.4960161447525
0.41897233201581 1.49383890628815
0.422924901185771 1.49171245098114
0.426877470355731 1.4895486831665
0.430830039525692 1.48729646205902
0.434782608695652 1.48564219474792
0.438735177865613 1.48405945301056
0.442687747035573 1.4811772108078
0.446640316205534 1.47810649871826
0.450592885375494 1.47579419612885
0.454545454545455 1.47355532646179
0.458498023715415 1.47123146057129
0.462450592885375 1.46884274482727
0.466403162055336 1.46633911132812
0.470355731225296 1.46389853954315
0.474308300395257 1.46145367622375
0.478260869565217 1.45887887477875
0.482213438735178 1.45696115493774
0.486166007905138 1.45511496067047
0.490118577075099 1.45178663730621
0.494071146245059 1.44821798801422
0.49802371541502 1.44540333747864
0.50197628458498 1.44261610507965
0.505928853754941 1.4397634267807
0.509881422924901 1.43687582015991
0.513833992094862 1.43383002281189
0.517786561264822 1.43077945709229
0.521739130434783 1.42771077156067
0.525691699604743 1.42449450492859
0.529644268774703 1.42210674285889
0.533596837944664 1.41988885402679
0.537549407114625 1.41594064235687
0.541501976284585 1.4117523431778
0.545454545454545 1.40856170654297
0.549407114624506 1.40553402900696
0.553359683794466 1.40324819087982
0.557312252964427 1.40104269981384
0.561264822134387 1.39709687232971
0.565217391304348 1.39294302463531
0.569169960474308 1.38986718654633
0.573122529644269 1.38691806793213
0.577075098814229 1.383873462677
0.58102766798419 1.38077962398529
0.58498023715415 1.37755751609802
0.588932806324111 1.37440228462219
0.592885375494071 1.37125492095947
0.596837944664032 1.36799740791321
0.600790513833992 1.36482691764832
0.604743083003953 1.36165583133698
0.608695652173913 1.35839664936066
0.612648221343873 1.35524821281433
0.616600790513834 1.35209965705872
0.620553359683794 1.34883165359497
0.624505928853755 1.34569573402405
0.628458498023715 1.34268712997437
0.632411067193676 1.33960580825806
0.636363636363636 1.33660650253296
0.640316205533597 1.33372592926025
0.644268774703557 1.33079826831818
0.648221343873518 1.32792234420776
0.652173913043478 1.3251006603241
0.656126482213439 1.32228887081146
0.660079051383399 1.3196234703064
0.66403162055336 1.31699240207672
0.66798418972332 1.31429624557495
0.671936758893281 1.31169080734253
0.675889328063241 1.30910468101501
0.679841897233202 1.30642426013947
0.683794466403162 1.30382287502289
0.687747035573122 1.30129814147949
0.691699604743083 1.29869174957275
0.695652173913043 1.29612946510315
0.699604743083004 1.29360771179199
0.703557312252964 1.29102230072021
0.707509881422925 1.28853571414948
0.711462450592885 1.28609693050385
0.715415019762846 1.28361308574677
0.719367588932806 1.28181076049805
0.723320158102767 1.28014206886292
0.727272727272727 1.27717971801758
0.731225296442688 1.27406406402588
0.735177865612648 1.27173960208893
0.739130434782609 1.2695517539978
0.743083003952569 1.26738464832306
0.74703557312253 1.26527869701385
0.75098814229249 1.26315319538116
0.754940711462451 1.2611129283905
0.758893280632411 1.25914633274078
0.762845849802371 1.25715088844299
0.766798418972332 1.25525498390198
0.770750988142292 1.25344598293304
0.774703557312253 1.25163543224335
0.778656126482213 1.2499178647995
0.782608695652174 1.24826323986053
0.786561264822134 1.24660348892212
0.790513833992095 1.24502241611481
0.794466403162055 1.24350214004517
0.798418972332016 1.24197900295258
0.802371541501976 1.24052631855011
0.806324110671937 1.2391322851181
0.810276679841897 1.23772764205933
0.814229249011858 1.23638296127319
0.818181818181818 1.23508775234222
0.822134387351779 1.2337818145752
0.826086956521739 1.23254668712616
0.8300395256917 1.23136293888092
0.83399209486166 1.23016691207886
0.83794466403162 1.22902309894562
0.841897233201581 1.22790908813477
0.845849802371541 1.22677326202393
0.849802371541502 1.22570061683655
0.853754940711462 1.22469782829285
0.857707509881423 1.22368776798248
0.861660079051383 1.22270917892456
0.865612648221344 1.22177410125732
0.869565217391304 1.22084140777588
0.873517786561265 1.21993768215179
0.877470355731225 1.21906614303589
0.881422924901186 1.21822249889374
0.885375494071146 1.21744179725647
0.889328063241107 1.21669495105743
0.893280632411067 1.21595227718353
0.897233201581028 1.21524965763092
0.901185770750988 1.21457183361053
0.905138339920949 1.21390056610107
0.909090909090909 1.21327137947083
0.91304347826087 1.2126669883728
0.91699604743083 1.21206879615784
0.92094861660079 1.2115216255188
0.924901185770751 1.21101009845734
0.928853754940711 1.21051418781281
0.932806324110672 1.21006917953491
0.936758893280632 1.20964896678925
0.940711462450593 1.20923340320587
0.944664031620553 1.20885050296783
0.948616600790514 1.2085816860199
0.952569169960474 1.20835530757904
0.956521739130435 1.20798027515411
0.960474308300395 1.20758867263794
0.964426877470356 1.20732009410858
0.968379446640316 1.20709526538849
0.972332015810277 1.20687472820282
0.976284584980237 1.20666539669037
0.980237154150198 1.20648455619812
0.984189723320158 1.206334233284
0.988142292490119 1.20620262622833
0.992094861660079 1.20609617233276
0.996047430830039 1.20601832866669
1 1.20595943927765
};
\addplot [green!50.0!black]
table {%
0 1.46651816368103
0.00364963503649635 1.46648001670837
0.0072992700729927 1.46644151210785
0.0109489051094891 1.46640503406525
0.0145985401459854 1.46636879444122
0.0182481751824818 1.46633231639862
0.0218978102189781 1.46629571914673
0.0255474452554745 1.46625924110413
0.0291970802919708 1.46621358394623
0.0328467153284672 1.46614825725555
0.0364963503649635 1.46608984470367
0.0401459854014599 1.46604537963867
0.0437956204379562 1.46597492694855
0.0474452554744526 1.46588826179504
0.0510948905109489 1.46581220626831
0.0547445255474453 1.46574103832245
0.0583941605839416 1.46566891670227
0.062043795620438 1.46559572219849
0.0656934306569343 1.4655134677887
0.0693430656934307 1.46542048454285
0.072992700729927 1.46532738208771
0.0766423357664234 1.46522688865662
0.0802919708029197 1.46510708332062
0.0839416058394161 1.46496677398682
0.0875912408759124 1.46482610702515
0.0912408759124088 1.46473431587219
0.0948905109489051 1.46462452411652
0.0985401459854015 1.46440291404724
0.102189781021898 1.4641729593277
0.105839416058394 1.46404302120209
0.109489051094891 1.46390569210052
0.113138686131387 1.46362233161926
0.116788321167883 1.46330428123474
0.12043795620438 1.46306014060974
0.124087591240876 1.4628267288208
0.127737226277372 1.46256399154663
0.131386861313869 1.46228504180908
0.135036496350365 1.46200811862946
0.138686131386861 1.46170747280121
0.142335766423358 1.46137464046478
0.145985401459854 1.4610493183136
0.14963503649635 1.4607127904892
0.153284671532847 1.46033668518066
0.156934306569343 1.45995533466339
0.160583941605839 1.45957088470459
0.164233576642336 1.45916879177094
0.167883211678832 1.45877289772034
0.171532846715328 1.45836317539215
0.175182481751825 1.45791363716125
0.178832116788321 1.45745003223419
0.182481751824818 1.45697283744812
0.186131386861314 1.45648646354675
0.18978102189781 1.45601904392242
0.193430656934307 1.45553863048553
0.197080291970803 1.45501613616943
0.200729927007299 1.45449721813202
0.204379562043796 1.45398652553558
0.208029197080292 1.45344030857086
0.211678832116788 1.45288622379303
0.215328467153285 1.45233690738678
0.218978102189781 1.45176267623901
0.222627737226277 1.45118308067322
0.226277372262774 1.45058870315552
0.22992700729927 1.44996535778046
0.233576642335766 1.44934833049774
0.237226277372263 1.44871044158936
0.240875912408759 1.44803130626678
0.244525547445255 1.44735741615295
0.248175182481752 1.44665539264679
0.251824817518248 1.44589293003082
0.255474452554744 1.4453147649765
0.259124087591241 1.44478130340576
0.262773722627737 1.44382429122925
0.266423357664234 1.44277215003967
0.27007299270073 1.44193208217621
0.273722627737226 1.44110238552094
0.277372262773723 1.44024622440338
0.281021897810219 1.43935596942902
0.284671532846715 1.43841874599457
0.288321167883212 1.43749725818634
0.291970802919708 1.43655967712402
0.295620437956204 1.43557107448578
0.299270072992701 1.43459391593933
0.302919708029197 1.43359184265137
0.306569343065693 1.43251037597656
0.31021897810219 1.43141889572144
0.313868613138686 1.43031227588654
0.317518248175182 1.42913222312927
0.321167883211679 1.42793226242065
0.324817518248175 1.4267144203186
0.328467153284672 1.4254515171051
0.332116788321168 1.42419242858887
0.335766423357664 1.42287874221802
0.339416058394161 1.42149066925049
0.343065693430657 1.42013490200043
0.346715328467153 1.41876196861267
0.35036496350365 1.41731667518616
0.354014598540146 1.41587936878204
0.357664233576642 1.41440176963806
0.361313868613139 1.41283392906189
0.364963503649635 1.41128361225128
0.368613138686131 1.40972542762756
0.372262773722628 1.40807211399078
0.375912408759124 1.40642964839935
0.37956204379562 1.40477895736694
0.383211678832117 1.40303421020508
0.386861313868613 1.40131878852844
0.390510948905109 1.39958930015564
0.394160583941606 1.39776134490967
0.397810218978102 1.39594483375549
0.401459854014599 1.39409351348877
0.405109489051095 1.39216125011444
0.408759124087591 1.390256524086
0.412408759124088 1.38830769062042
0.416058394160584 1.38623702526093
0.41970802919708 1.38418805599213
0.423357664233577 1.38214659690857
0.427007299270073 1.37997567653656
0.430656934306569 1.37777054309845
0.434306569343066 1.37555480003357
0.437956204379562 1.37379682064056
0.441605839416058 1.3721067905426
0.445255474452555 1.36915063858032
0.448905109489051 1.36586773395538
0.452554744525547 1.36335706710815
0.456204379562044 1.36098325252533
0.45985401459854 1.35840678215027
0.463503649635036 1.35582304000854
0.467153284671533 1.35321056842804
0.470802919708029 1.35046696662903
0.474452554744526 1.34777700901031
0.478102189781022 1.34586405754089
0.481751824817518 1.34397566318512
0.485401459854015 1.34056615829468
0.489051094890511 1.3369083404541
0.492700729927007 1.3340916633606
0.496350364963504 1.33150136470795
0.5 1.32882142066956
0.503649635036496 1.32606661319733
0.507299270072993 1.32342278957367
0.510948905109489 1.32077646255493
0.514598540145985 1.31802833080292
0.518248175182482 1.31534349918365
0.521897810218978 1.31263399124146
0.525547445255474 1.30978178977966
0.529197080291971 1.30698013305664
0.532846715328467 1.30422222614288
0.536496350364963 1.30131828784943
0.54014598540146 1.29840683937073
0.543795620437956 1.29552900791168
0.547445255474453 1.29252278804779
0.551094890510949 1.2894868850708
0.554744525547445 1.28645014762878
0.558394160583942 1.28336405754089
0.562043795620438 1.28109455108643
0.565693430656934 1.27976417541504
0.569343065693431 1.27690172195435
0.572992700729927 1.27205741405487
0.576642335766423 1.26783657073975
0.58029197080292 1.264808177948
0.583941605839416 1.26203393936157
0.587591240875912 1.25917625427246
0.591240875912409 1.25617647171021
0.594890510948905 1.2532651424408
0.598540145985401 1.25047695636749
0.602189781021898 1.24762320518494
0.605839416058394 1.24478995800018
0.60948905109489 1.2419992685318
0.613138686131387 1.23920381069183
0.616788321167883 1.23652684688568
0.62043795620438 1.23385441303253
0.624087591240876 1.23109829425812
0.627737226277372 1.22842562198639
0.631386861313869 1.22575604915619
0.635036496350365 1.22298157215118
0.638686131386861 1.22028684616089
0.642335766423358 1.21766185760498
0.645985401459854 1.21493577957153
0.64963503649635 1.21226942539215
0.653284671532847 1.20970451831818
0.656934306569343 1.20705699920654
0.660583941605839 1.20443069934845
0.664233576642336 1.20254850387573
0.667883211678832 1.20079982280731
0.671532846715328 1.19770979881287
0.675182481751825 1.19500207901001
0.678832116788321 1.19326519966125
0.682481751824818 1.19048726558685
0.686131386861314 1.18737244606018
0.68978102189781 1.18498814105988
0.693430656934306 1.18291616439819
0.697080291970803 1.1814159154892
0.700729927007299 1.18043720722198
0.704379562043796 1.17841899394989
0.708029197080292 1.17520070075989
0.711678832116788 1.17247188091278
0.715328467153285 1.17059969902039
0.718978102189781 1.16886186599731
0.722627737226277 1.16703283786774
0.726277372262774 1.16527211666107
0.72992700729927 1.16354918479919
0.733576642335766 1.16180300712585
0.737226277372263 1.16014564037323
0.740875912408759 1.15852677822113
0.744525547445255 1.15686309337616
0.748175182481752 1.15527486801147
0.751824817518248 1.15377199649811
0.755474452554745 1.15260720252991
0.759124087591241 1.15156197547913
0.762773722627737 1.14980757236481
0.766423357664234 1.14786505699158
0.77007299270073 1.14642190933228
0.773722627737226 1.14514052867889
0.777372262773723 1.14380919933319
0.781021897810219 1.14251255989075
0.784671532846715 1.14124035835266
0.788321167883212 1.13995730876923
0.791970802919708 1.13874959945679
0.795620437956204 1.13756680488586
0.799270072992701 1.1363388299942
0.802919708029197 1.13517987728119
0.806569343065693 1.13409602642059
0.81021897810219 1.13298642635345
0.813868613138686 1.13214910030365
0.817518248175182 1.13141191005707
0.821167883211679 1.13014590740204
0.824817518248175 1.12880110740662
0.828467153284671 1.12779855728149
0.832116788321168 1.12688219547272
0.835766423357664 1.12599337100983
0.839416058394161 1.12511253356934
0.843065693430657 1.12422835826874
0.846715328467153 1.12339639663696
0.85036496350365 1.12258386611938
0.854014598540146 1.12176561355591
0.857664233576642 1.12097918987274
0.861313868613139 1.12021768093109
0.864963503649635 1.11964571475983
0.868613138686131 1.11914038658142
0.872262773722628 1.1182689666748
0.875912408759124 1.11730933189392
0.87956204379562 1.11677026748657
0.883211678832117 1.11667811870575
0.886861313868613 1.11631238460541
0.89051094890511 1.11523652076721
0.894160583941606 1.11424160003662
0.897810218978102 1.11369609832764
0.901459854014598 1.11325526237488
0.905109489051095 1.11290812492371
0.908759124087591 1.11266851425171
0.912408759124088 1.1121871471405
0.916058394160584 1.11143350601196
0.91970802919708 1.11081779003143
0.923357664233577 1.11042094230652
0.927007299270073 1.11005806922913
0.930656934306569 1.10966265201569
0.934306569343066 1.10935497283936
0.937956204379562 1.10909640789032
0.941605839416058 1.10868620872498
0.945255474452555 1.1083390712738
0.948905109489051 1.10812127590179
0.952554744525547 1.10777080059052
0.956204379562044 1.10740029811859
0.95985401459854 1.10720372200012
0.963503649635036 1.10705196857452
0.967153284671533 1.10677778720856
0.970802919708029 1.10649108886719
0.974452554744526 1.10633289813995
0.978102189781022 1.10620951652527
0.981751824817518 1.10599720478058
0.985401459854015 1.10578036308289
0.989051094890511 1.10564208030701
0.992700729927007 1.10556447505951
0.996350364963504 1.10552930831909
1 1.10547316074371
};
\addplot [green!50.0!black]
table {%
0 1.45566368103027
0.004149377593361 1.45560431480408
0.00829875518672199 1.4555629491806
0.012448132780083 1.45552957057953
0.016597510373444 1.45546734333038
0.020746887966805 1.45540738105774
0.024896265560166 1.45537114143372
0.029045643153527 1.45532965660095
0.033195020746888 1.45526504516602
0.037344398340249 1.45518791675568
0.04149377593361 1.45511257648468
0.045643153526971 1.45503985881805
0.049792531120332 1.45495820045471
0.0539419087136929 1.45488357543945
0.0580912863070539 1.45480263233185
0.0622406639004149 1.45465588569641
0.0663900414937759 1.45448899269104
0.0705394190871369 1.45434832572937
0.0746887966804979 1.45418870449066
0.0788381742738589 1.45400285720825
0.0829875518672199 1.4538608789444
0.0871369294605809 1.45372271537781
0.0912863070539419 1.45345938205719
0.0954356846473029 1.45320868492126
0.0995850622406639 1.45302784442902
0.103734439834025 1.45272159576416
0.107883817427386 1.45234358310699
0.112033195020747 1.45201992988586
0.116182572614108 1.45169186592102
0.120331950207469 1.45131695270538
0.12448132780083 1.45093429088593
0.128630705394191 1.45054042339325
0.132780082987552 1.45010948181152
0.136929460580913 1.44978260993958
0.141078838174274 1.44946324825287
0.145228215767635 1.44899082183838
0.149377593360996 1.44849789142609
0.153526970954357 1.44791054725647
0.157676348547718 1.44726395606995
0.161825726141079 1.44669592380524
0.16597510373444 1.44614374637604
0.170124481327801 1.44558048248291
0.174273858921162 1.44515764713287
0.178423236514523 1.44473528862
0.182572614107884 1.44411587715149
0.186721991701245 1.44346904754639
0.190871369294606 1.44268882274628
0.195020746887967 1.44185280799866
0.199170124481328 1.44118428230286
0.203319502074689 1.44056558609009
0.20746887966805 1.4398809671402
0.211618257261411 1.43912994861603
0.215767634854772 1.43856000900269
0.219917012448133 1.4380259513855
0.224066390041494 1.43726694583893
0.228215767634855 1.43646001815796
0.232365145228216 1.43545746803284
0.236514522821577 1.43458163738251
0.240663900414938 1.43394529819489
0.244813278008299 1.43286800384521
0.24896265560166 1.43161249160767
0.253112033195021 1.4308739900589
0.257261410788382 1.43023526668549
0.261410788381743 1.42898809909821
0.265560165975104 1.42758369445801
0.269709543568465 1.42644906044006
0.273858921161826 1.42539191246033
0.278008298755187 1.42428290843964
0.282157676348548 1.42309641838074
0.286307053941909 1.42192280292511
0.29045643153527 1.42072904109955
0.294605809128631 1.41946589946747
0.298755186721992 1.41821157932281
0.302904564315353 1.4172797203064
0.307053941908714 1.41633307933807
0.311203319502075 1.41463720798492
0.315352697095436 1.41282391548157
0.319502074688797 1.411412358284
0.323651452282158 1.41005027294159
0.327800829875519 1.40865325927734
0.33195020746888 1.40718650817871
0.336099585062241 1.40564060211182
0.340248962655602 1.40413784980774
0.344398340248963 1.40264797210693
0.348547717842324 1.40145218372345
0.352697095435685 1.40031743049622
0.356846473029046 1.39836144447327
0.360995850622407 1.39657008647919
0.365145228215768 1.3953629732132
0.369294605809129 1.39339971542358
0.37344398340249 1.39110279083252
0.377593360995851 1.38931393623352
0.381742738589212 1.38764178752899
0.385892116182573 1.38582825660706
0.390041493775934 1.38400435447693
0.394190871369295 1.38215816020966
0.398340248962656 1.38021910190582
0.402489626556017 1.37828493118286
0.406639004149378 1.37687623500824
0.410788381742739 1.37546360492706
0.4149377593361 1.37289571762085
0.419087136929461 1.37008845806122
0.423236514522822 1.36785054206848
0.427385892116183 1.36575984954834
0.431535269709544 1.36355900764465
0.435684647302905 1.36173796653748
0.439834024896266 1.36006093025208
0.443983402489627 1.35723638534546
0.448132780082988 1.35407519340515
0.452282157676349 1.35159075260162
0.45643153526971 1.349236369133
0.460580912863071 1.3467857837677
0.464730290456432 1.34427630901337
0.468879668049793 1.34173679351807
0.473029045643154 1.33928370475769
0.477178423236515 1.33690643310547
0.481327800829876 1.33513534069061
0.485477178423237 1.33334469795227
0.489626556016597 1.33009123802185
0.493775933609959 1.32656276226044
0.49792531120332 1.32388734817505
0.50207468879668 1.32149958610535
0.506224066390041 1.31895887851715
0.510373443983402 1.31625723838806
0.514522821576763 1.31364393234253
0.518672199170125 1.31102097034454
0.522821576763486 1.30823540687561
0.526970954356846 1.30547595024109
0.531120331950207 1.30274128913879
0.535269709543568 1.29986131191254
0.539419087136929 1.29698646068573
0.54356846473029 1.29412937164307
0.547717842323652 1.29111135005951
0.551867219917012 1.28806042671204
0.556016597510373 1.28583025932312
0.560165975103734 1.28367555141449
0.564315352697095 1.27981972694397
0.568464730290456 1.27559196949005
0.572614107883817 1.27233231067657
0.576763485477178 1.26942586898804
0.580912863070539 1.26639449596405
0.5850622406639 1.26318669319153
0.589211618257261 1.26008653640747
0.593360995850622 1.2578991651535
0.597510373443983 1.25577008724213
0.601659751037344 1.25195682048798
0.605809128630705 1.24788641929626
0.609958506224066 1.24479341506958
0.614107883817427 1.24198949337006
0.618257261410788 1.23908352851868
0.622406639004149 1.23607099056244
0.62655601659751 1.23316586017609
0.630705394190871 1.23025417327881
0.634854771784232 1.22724044322968
0.639004149377593 1.224245429039
0.643153526970954 1.2212176322937
0.647302904564315 1.21818947792053
0.651452282157676 1.2152487039566
0.655601659751037 1.21226060390472
0.659751037344398 1.20913934707642
0.663900414937759 1.20606553554535
0.66804979253112 1.20304226875305
0.672199170124481 1.19992911815643
0.676348547717842 1.19678139686584
0.680497925311203 1.19367051124573
0.684647302904564 1.19072675704956
0.688796680497925 1.18791604042053
0.692946058091286 1.18506395816803
0.697095435684647 1.18292427062988
0.701244813278008 1.18235623836517
0.705394190871369 1.18068158626556
0.70954356846473 1.1759660243988
0.713692946058091 1.17166686058044
0.717842323651452 1.16934490203857
0.721991701244813 1.16728603839874
0.726141078838174 1.1650425195694
0.730290456431535 1.16280889511108
0.734439834024896 1.16058266162872
0.738589211618257 1.15838325023651
0.742738589211618 1.1562237739563
0.746887966804979 1.15417575836182
0.75103734439834 1.15226817131042
0.755186721991701 1.15033936500549
0.759336099585062 1.14837265014648
0.763485477178423 1.14646637439728
0.767634854771784 1.14458680152893
0.771784232365145 1.1427561044693
0.775933609958506 1.14104735851288
0.780082987551867 1.13939785957336
0.784232365145228 1.1377284526825
0.788381742738589 1.1361175775528
0.79253112033195 1.13458430767059
0.796680497925311 1.13306415081024
0.800829875518672 1.13156890869141
0.804979253112033 1.13011205196381
0.809128630705394 1.1287487745285
0.813278008298755 1.12749552726746
0.817427385892116 1.12625503540039
0.821576763485477 1.12502467632294
0.825726141078838 1.12386631965637
0.829875518672199 1.12274670600891
0.83402489626556 1.12167584896088
0.838174273858921 1.12067067623138
0.842323651452282 1.11969602108002
0.846473029045643 1.11898756027222
0.850622406639004 1.11839520931244
0.854771784232365 1.11736881732941
0.858921161825726 1.11622369289398
0.863070539419087 1.11538779735565
0.867219917012448 1.11468422412872
0.871369294605809 1.11397755146027
0.87551867219917 1.11328291893005
0.879668049792531 1.11261832714081
0.883817427385892 1.11200249195099
0.887966804979253 1.11142659187317
0.892116182572614 1.11084938049316
0.896265560165975 1.11030113697052
0.900414937759336 1.10978555679321
0.904564315352697 1.10927093029022
0.908713692946058 1.10879600048065
0.912863070539419 1.10836458206177
0.91701244813278 1.1079249382019
0.921161825726141 1.10749435424805
0.925311203319502 1.10711205005646
0.929460580912863 1.10674631595612
0.933609958506224 1.10638391971588
0.937759336099585 1.10604655742645
0.941908713692946 1.10573124885559
0.946058091286307 1.10546100139618
0.950207468879668 1.10524046421051
0.954356846473029 1.10503017902374
0.95850622406639 1.10487639904022
0.962655601659751 1.10475850105286
0.966804979253112 1.10455536842346
0.970954356846473 1.10433030128479
0.975103734439834 1.10417985916138
0.979253112033195 1.10407412052155
0.983402489626556 1.10398161411285
0.987551867219917 1.10390174388885
0.991701244813278 1.10384905338287
0.995850622406639 1.10380816459656
1 1.10374641418457
};
\addplot [green!50.0!black]
table {%
0 1.38868677616119
0.00436681222707424 1.38864922523499
0.00873362445414847 1.38861048221588
0.0131004366812227 1.3885737657547
0.0174672489082969 1.38853752613068
0.0218340611353712 1.38851022720337
0.0262008733624454 1.38850259780884
0.0305676855895196 1.38846969604492
0.0349344978165939 1.38838338851929
0.0393013100436681 1.38830077648163
0.0436681222707424 1.38823735713959
0.0480349344978166 1.38816773891449
0.0524017467248908 1.38809370994568
0.0567685589519651 1.38803791999817
0.0611353711790393 1.38798642158508
0.0655021834061135 1.3878960609436
0.0698689956331878 1.3877888917923
0.074235807860262 1.38768541812897
0.0786026200873362 1.38757646083832
0.0829694323144105 1.3874568939209
0.0873362445414847 1.38731813430786
0.0917030567685589 1.38715970516205
0.0960698689956332 1.38698267936707
0.100436681222707 1.38677871227264
0.104803493449782 1.38655495643616
0.109170305676856 1.38633227348328
0.11353711790393 1.38609516620636
0.117903930131004 1.38582801818848
0.122270742358079 1.38554871082306
0.126637554585153 1.38525450229645
0.131004366812227 1.38500499725342
0.135371179039301 1.38474822044373
0.139737991266376 1.38429176807404
0.14410480349345 1.38376343250275
0.148471615720524 1.38332998752594
0.152838427947598 1.38289952278137
0.157205240174672 1.38253438472748
0.161572052401747 1.38218975067139
0.165938864628821 1.38159251213074
0.170305676855895 1.38090884685516
0.174672489082969 1.38036286830902
0.179039301310044 1.37981224060059
0.183406113537118 1.37919104099274
0.187772925764192 1.37856662273407
0.192139737991266 1.37793600559235
0.196506550218341 1.37743186950684
0.200873362445415 1.37693405151367
0.205240174672489 1.37605202198029
0.209606986899563 1.37506186962128
0.213973799126638 1.37427425384521
0.218340611353712 1.37351584434509
0.222707423580786 1.37269055843353
0.22707423580786 1.3718386888504
0.231441048034934 1.37094855308533
0.235807860262009 1.37001073360443
0.240174672489083 1.36907994747162
0.244541484716157 1.36811351776123
0.248908296943231 1.36707580089569
0.253275109170306 1.36604952812195
0.25764192139738 1.3650107383728
0.262008733624454 1.36389493942261
0.266375545851528 1.36277639865875
0.270742358078603 1.36164379119873
0.275109170305677 1.36043655872345
0.279475982532751 1.35921800136566
0.283842794759825 1.35797441005707
0.2882096069869 1.35667371749878
0.292576419213974 1.35538506507874
0.296943231441048 1.35405445098877
0.301310043668122 1.35265040397644
0.305676855895196 1.35126757621765
0.310043668122271 1.34985625743866
0.314410480349345 1.34836339950562
0.318777292576419 1.34687864780426
0.323144104803493 1.34538269042969
0.327510917030568 1.34379255771637
0.331877729257642 1.34219610691071
0.336244541484716 1.34060621261597
0.34061135371179 1.33892786502838
0.344978165938865 1.33722305297852
0.349344978165939 1.33550179004669
0.353711790393013 1.33372783660889
0.358078602620087 1.33240962028503
0.362445414847162 1.33113038539886
0.366812227074236 1.32882499694824
0.37117903930131 1.32635080814362
0.375545851528384 1.32439970970154
0.379912663755459 1.32247507572174
0.384279475982533 1.32049882411957
0.388646288209607 1.31848108768463
0.393013100436681 1.3163560628891
0.397379912663755 1.31423664093018
0.40174672489083 1.31211030483246
0.406113537117904 1.30984544754028
0.410480349344978 1.30753839015961
0.414847161572052 1.30519354343414
0.419213973799127 1.30274963378906
0.423580786026201 1.30032122135162
0.427947598253275 1.29783165454865
0.432314410480349 1.29521012306213
0.436681222707424 1.29261159896851
0.441048034934498 1.28994989395142
0.445414847161572 1.28711831569672
0.449781659388646 1.2843120098114
0.45414847161572 1.28152239322662
0.458515283842795 1.2785861492157
0.462882096069869 1.2756472826004
0.467248908296943 1.27274286746979
0.471615720524017 1.2697366476059
0.475982532751092 1.26673257350922
0.480349344978166 1.26372897624969
0.48471615720524 1.26067972183228
0.489082969432314 1.25773978233337
0.493449781659389 1.25480091571808
0.497816593886463 1.25177931785583
0.502183406113537 1.2488694190979
0.506550218340611 1.24596738815308
0.510917030567686 1.24293828010559
0.51528384279476 1.23998403549194
0.519650655021834 1.23709344863892
0.524017467248908 1.23409235477448
0.528384279475983 1.23111402988434
0.532751091703057 1.22816860675812
0.537117903930131 1.22510731220245
0.541484716157205 1.22204601764679
0.545851528384279 1.21898710727692
0.550218340611354 1.21587431430817
0.554585152838428 1.21284186840057
0.558951965065502 1.20978844165802
0.563318777292576 1.20664429664612
0.567685589519651 1.20360505580902
0.572052401746725 1.20058310031891
0.576419213973799 1.19744598865509
0.580786026200873 1.19441151618958
0.585152838427948 1.19148898124695
0.589519650655022 1.18849635124207
0.593886462882096 1.18558871746063
0.59825327510917 1.18279087543488
0.602620087336245 1.17993474006653
0.606986899563319 1.17716610431671
0.611353711790393 1.17446041107178
0.615720524017467 1.17167818546295
0.620087336244541 1.16900670528412
0.624454148471616 1.16639637947083
0.62882096069869 1.16372323036194
0.633187772925764 1.16114568710327
0.637554585152838 1.15858769416809
0.641921397379913 1.15595281124115
0.646288209606987 1.15339112281799
0.650655021834061 1.15082931518555
0.655021834061135 1.14817297458649
0.65938864628821 1.14560794830322
0.663755458515284 1.14312183856964
0.668122270742358 1.14056158065796
0.672489082969432 1.13807332515717
0.676855895196506 1.13569319248199
0.681222707423581 1.13327479362488
0.685589519650655 1.1309118270874
0.689956331877729 1.12862944602966
0.694323144104803 1.12637913227081
0.698689956331878 1.12426567077637
0.703056768558952 1.12276113033295
0.707423580786026 1.12136280536652
0.7117903930131 1.11895060539246
0.716157205240175 1.11639630794525
0.720524017467249 1.11453092098236
0.724890829694323 1.11294484138489
0.729257641921397 1.11180472373962
0.733624454148472 1.1106972694397
0.737991266375546 1.10909926891327
0.74235807860262 1.1074777841568
0.746724890829694 1.10601162910461
0.751091703056769 1.10465085506439
0.755458515283843 1.10300970077515
0.759825327510917 1.10131645202637
0.764192139737991 1.1000804901123
0.768558951965066 1.09896528720856
0.77292576419214 1.09779107570648
0.777292576419214 1.09692931175232
0.781659388646288 1.09617185592651
0.786026200873362 1.0948429107666
0.790393013100437 1.09345376491547
0.794759825327511 1.09247231483459
0.799126637554585 1.09157681465149
0.803493449781659 1.09067916870117
0.807860262008734 1.09004688262939
0.812227074235808 1.08945500850677
0.816593886462882 1.08838796615601
0.820960698689956 1.08724427223206
0.82532751091703 1.08641588687897
0.829694323144105 1.08572256565094
0.834061135371179 1.08501636981964
0.838427947598253 1.08428370952606
0.842794759825327 1.08359396457672
0.847161572052402 1.08293485641479
0.851528384279476 1.08227384090424
0.85589519650655 1.0817883014679
0.860262008733624 1.08135366439819
0.864628820960699 1.08059787750244
0.868995633187773 1.07980120182037
0.873362445414847 1.07921719551086
0.877729257641921 1.07867062091827
0.882096069868996 1.07812035083771
0.88646288209607 1.07758092880249
0.890829694323144 1.07705318927765
0.895196506550218 1.07657098770142
0.899563318777293 1.07611334323883
0.903930131004367 1.07566106319427
0.908296943231441 1.07525086402893
0.912663755458515 1.0748747587204
0.917030567685589 1.07450640201569
0.921397379912664 1.07424235343933
0.925764192139738 1.07400512695312
0.930131004366812 1.07360017299652
0.934497816593886 1.07319581508636
0.938864628820961 1.07292115688324
0.943231441048035 1.07267928123474
0.947598253275109 1.07243859767914
0.951965065502183 1.07221949100494
0.956331877729258 1.07203137874603
0.960698689956332 1.07185435295105
0.965065502183406 1.07168281078339
0.96943231441048 1.07153749465942
0.973799126637555 1.07141411304474
0.978165938864629 1.0712993144989
0.982532751091703 1.07120037078857
0.986899563318777 1.07112085819244
0.991266375545852 1.07106029987335
0.995633187772926 1.07100880146027
1 1.07096469402313
};
\addplot [green!50.0!black]
table {%
0 1.33474159240723
0.00289855072463768 1.33470380306244
0.00579710144927536 1.33466553688049
0.00869565217391304 1.33461976051331
0.0115942028985507 1.33456385135651
0.0144927536231884 1.33451628684998
0.0173913043478261 1.33447206020355
0.0202898550724638 1.33440887928009
0.0231884057971014 1.33433246612549
0.0260869565217391 1.33424806594849
0.0289855072463768 1.33415532112122
0.0318840579710145 1.33407163619995
0.0347826086956522 1.33399105072021
0.0376811594202899 1.33389127254486
0.0405797101449275 1.33378744125366
0.0434782608695652 1.33368623256683
0.0463768115942029 1.33355903625488
0.0492753623188406 1.33341753482819
0.0521739130434783 1.33328711986542
0.0550724637681159 1.33315205574036
0.0579710144927536 1.33299624919891
0.0608695652173913 1.33281910419464
0.063768115942029 1.33263278007507
0.0666666666666667 1.33245754241943
0.0695652173913043 1.33229517936707
0.072463768115942 1.33212399482727
0.0753623188405797 1.3319308757782
0.0782608695652174 1.33171701431274
0.0811594202898551 1.33149421215057
0.0840579710144927 1.33127343654633
0.0869565217391304 1.3310546875
0.0898550724637681 1.33082687854767
0.0927536231884058 1.33058798313141
0.0956521739130435 1.33033955097198
0.0985507246376812 1.33007311820984
0.101449275362319 1.32979607582092
0.104347826086957 1.3295111656189
0.107246376811594 1.32921755313873
0.110144927536232 1.32892382144928
0.11304347826087 1.32861351966858
0.115942028985507 1.32827293872833
0.118840579710145 1.32792961597443
0.121739130434783 1.32758224010468
0.12463768115942 1.32719826698303
0.127536231884058 1.32679915428162
0.130434782608696 1.32640385627747
0.133333333333333 1.32600271701813
0.136231884057971 1.32560908794403
0.139130434782609 1.32519960403442
0.142028985507246 1.32476782798767
0.144927536231884 1.32435286045074
0.147826086956522 1.32391762733459
0.150724637681159 1.32343947887421
0.153623188405797 1.32297515869141
0.156521739130435 1.3225120306015
0.159420289855072 1.32201027870178
0.16231884057971 1.32151031494141
0.165217391304348 1.3210084438324
0.168115942028985 1.320596575737
0.171014492753623 1.32021987438202
0.173913043478261 1.31957960128784
0.176811594202899 1.31883919239044
0.179710144927536 1.31825411319733
0.182608695652174 1.31770646572113
0.185507246376812 1.31710171699524
0.188405797101449 1.31647992134094
0.191304347826087 1.31584692001343
0.194202898550725 1.31518757343292
0.197101449275362 1.31454360485077
0.2 1.31389808654785
0.202898550724638 1.31320416927338
0.205797101449275 1.31248354911804
0.208695652173913 1.31174838542938
0.211594202898551 1.31098806858063
0.214492753623188 1.31022572517395
0.217391304347826 1.3094494342804
0.220289855072464 1.30863451957703
0.223188405797101 1.30782401561737
0.226086956521739 1.30700314044952
0.228985507246377 1.30613422393799
0.231884057971014 1.30525827407837
0.234782608695652 1.3043532371521
0.23768115942029 1.30339872837067
0.240579710144928 1.30245840549469
0.243478260869565 1.30149328708649
0.246376811594203 1.30046665668488
0.249275362318841 1.29945111274719
0.252173913043478 1.2987025976181
0.255072463768116 1.29792869091034
0.257971014492754 1.29653131961823
0.260869565217391 1.29501461982727
0.263768115942029 1.29410350322723
0.266666666666667 1.29331612586975
0.269565217391304 1.29183626174927
0.272463768115942 1.29045176506042
0.27536231884058 1.28949797153473
0.278260869565217 1.28796279430389
0.281159420289855 1.28619849681854
0.284057971014493 1.28483092784882
0.28695652173913 1.2835408449173
0.289855072463768 1.28212201595306
0.292753623188406 1.28068387508392
0.295652173913043 1.27923786640167
0.298550724637681 1.27771210670471
0.301449275362319 1.27618217468262
0.304347826086957 1.27466559410095
0.307246376811594 1.27307069301605
0.310144927536232 1.27145886421204
0.31304347826087 1.26985788345337
0.315942028985507 1.26858842372894
0.318840579710145 1.26735997200012
0.321739130434783 1.26523661613464
0.32463768115942 1.26290488243103
0.327536231884058 1.26112008094788
0.330434782608696 1.25940024852753
0.333333333333333 1.25752294063568
0.336231884057971 1.25565934181213
0.339130434782609 1.25379908084869
0.342028985507246 1.25183725357056
0.344927536231884 1.24989235401154
0.347826086956522 1.24797773361206
0.350724637681159 1.24595677852631
0.353623188405797 1.24391996860504
0.356521739130435 1.24189913272858
0.359420289855072 1.23977518081665
0.36231884057971 1.23762035369873
0.365217391304348 1.23544192314148
0.368115942028986 1.2332010269165
0.371014492753623 1.2309981584549
0.373913043478261 1.22874999046326
0.376811594202899 1.2263959646225
0.379710144927536 1.22406673431396
0.382608695652174 1.22167932987213
0.385507246376812 1.21914076805115
0.388405797101449 1.21662986278534
0.391304347826087 1.21414196491241
0.394202898550725 1.21151733398438
0.397101449275362 1.20889961719513
0.4 1.20631670951843
0.402898550724638 1.20361185073853
0.405797101449275 1.20088744163513
0.408695652173913 1.19816291332245
0.411594202898551 1.19539654254913
0.414492753623188 1.19272232055664
0.417391304347826 1.19004511833191
0.420289855072464 1.1872786283493
0.423188405797101 1.18461406230927
0.426086956521739 1.1819931268692
0.428985507246377 1.17928051948547
0.431884057971014 1.17663407325745
0.434782608695652 1.17405223846436
0.43768115942029 1.17138910293579
0.440579710144928 1.1687628030777
0.443478260869565 1.16618514060974
0.446376811594203 1.16350996494293
0.449275362318841 1.16083538532257
0.452173913043478 1.15816926956177
0.455072463768116 1.15545010566711
0.457971014492754 1.15279233455658
0.460869565217391 1.15010988712311
0.463768115942029 1.14733946323395
0.466666666666667 1.14463877677917
0.469565217391304 1.14192128181458
0.472463768115942 1.13908839225769
0.47536231884058 1.13633716106415
0.478260869565217 1.13364863395691
0.481159420289855 1.13085734844208
0.484057971014493 1.12811768054962
0.48695652173913 1.12546002864838
0.489855072463768 1.12338900566101
0.492753623188406 1.1214839220047
0.495652173913044 1.11824464797974
0.498550724637681 1.11473000049591
0.501449275362319 1.1121906042099
0.504347826086956 1.10989809036255
0.507246376811594 1.1074595451355
0.510144927536232 1.10508632659912
0.51304347826087 1.10277831554413
0.515942028985507 1.10043454170227
0.518840579710145 1.09819042682648
0.521739130434783 1.09604358673096
0.52463768115942 1.09386074542999
0.527536231884058 1.09174454212189
0.530434782608696 1.08971059322357
0.533333333333333 1.08762550354004
0.536231884057971 1.08557093143463
0.539130434782609 1.08357632160187
0.542028985507246 1.08159637451172
0.544927536231884 1.07971751689911
0.547826086956522 1.07787263393402
0.550724637681159 1.07599794864655
0.553623188405797 1.07421147823334
0.556521739130435 1.07244658470154
0.559420289855072 1.07062470912933
0.56231884057971 1.06887912750244
0.565217391304348 1.06719398498535
0.568115942028986 1.06547021865845
0.571014492753623 1.06380105018616
0.573913043478261 1.06218528747559
0.576811594202899 1.06053328514099
0.579710144927536 1.05891942977905
0.582608695652174 1.05732822418213
0.585507246376812 1.05572533607483
0.588405797101449 1.05420696735382
0.591304347826087 1.05270624160767
0.594202898550725 1.05117559432983
0.597101449275362 1.0497270822525
0.6 1.04830801486969
0.602898550724638 1.04684352874756
0.605797101449275 1.04543805122375
0.608695652173913 1.04409670829773
0.611594202898551 1.04272961616516
0.614492753623188 1.04139173030853
0.617391304347826 1.04010009765625
0.620289855072464 1.03878450393677
0.623188405797101 1.0374835729599
0.626086956521739 1.03621673583984
0.628985507246377 1.03497183322906
0.631884057971015 1.0337792634964
0.634782608695652 1.03257429599762
0.63768115942029 1.03134870529175
0.640579710144928 1.03019404411316
0.643478260869565 1.0290470123291
0.646376811594203 1.0278525352478
0.649275362318841 1.02670240402222
0.652173913043478 1.02558708190918
0.655072463768116 1.02443385124207
0.657971014492754 1.02330386638641
0.660869565217391 1.02221202850342
0.663768115942029 1.02110505104065
0.666666666666667 1.02002465724945
0.669565217391304 1.01897013187408
0.672463768115942 1.01791560649872
0.67536231884058 1.01690173149109
0.678260869565217 1.01589548587799
0.681159420289855 1.01487421989441
0.684057971014493 1.0138943195343
0.68695652173913 1.0129246711731
0.689855072463768 1.01192224025726
0.692753623188406 1.01096653938293
0.695652173913043 1.01006150245667
0.698550724637681 1.0091392993927
0.701449275362319 1.00825035572052
0.704347826086957 1.00738871097565
0.707246376811594 1.00648987293243
0.710144927536232 1.00558841228485
0.71304347826087 1.00470209121704
0.715942028985507 1.00381910800934
0.718840579710145 1.00296115875244
0.721739130434783 1.00210738182068
0.72463768115942 1.00124073028564
0.727536231884058 1.0004073381424
0.730434782608696 0.999591410160065
0.733333333333333 0.998763680458069
0.736231884057971 0.997967004776001
0.739130434782609 0.997178137302399
0.742028985507246 0.996357977390289
0.744927536231884 0.995557844638824
0.747826086956522 0.99477607011795
0.750724637681159 0.99396687746048
0.753623188405797 0.993167519569397
0.756521739130435 0.992392957210541
0.759420289855072 0.991612195968628
0.76231884057971 0.990844011306763
0.765217391304348 0.990079283714294
0.768115942028985 0.989312887191772
0.771014492753623 0.988572835922241
0.773913043478261 0.987819790840149
0.776811594202899 0.987050592899323
0.779710144927536 0.986326038837433
0.782608695652174 0.985612630844116
0.785507246376812 0.984866082668304
0.788405797101449 0.984147787094116
0.791304347826087 0.983467757701874
0.794202898550725 0.982771635055542
0.797101449275362 0.982074856758118
0.8 0.98139888048172
0.802898550724638 0.980726897716522
0.805797101449275 0.980061054229736
0.808695652173913 0.979386448860168
0.811594202898551 0.978700220584869
0.814492753623188 0.978058636188507
0.817391304347826 0.977445542812347
0.820289855072464 0.976811647415161
0.823188405797102 0.976195991039276
0.826086956521739 0.975614666938782
0.828985507246377 0.975045502185822
0.831884057971015 0.974499642848969
0.834782608695652 0.973965048789978
0.83768115942029 0.973410189151764
0.840579710144927 0.972858726978302
0.843478260869565 0.97232049703598
0.846376811594203 0.971793234348297
0.849275362318841 0.971301853656769
0.852173913043478 0.970806121826172
0.855072463768116 0.970294117927551
0.857971014492754 0.969816148281097
0.860869565217391 0.969347417354584
0.863768115942029 0.968865215778351
0.866666666666667 0.968406081199646
0.869565217391304 0.967962741851807
0.872463768115942 0.967509090900421
0.87536231884058 0.96706885099411
0.878260869565217 0.966651082038879
0.881159420289855 0.966225981712341
0.884057971014493 0.965795576572418
0.88695652173913 0.965374529361725
0.889855072463768 0.964965283870697
0.892753623188406 0.9645836353302
0.895652173913044 0.964214146137238
0.898550724637681 0.96384197473526
0.901449275362319 0.96349436044693
0.904347826086957 0.963160812854767
0.907246376811594 0.962816417217255
0.910144927536232 0.962485730648041
0.91304347826087 0.962177574634552
0.915942028985507 0.961871147155762
0.918840579710145 0.961570084095001
0.921739130434783 0.961278796195984
0.92463768115942 0.960988342761993
0.927536231884058 0.960705399513245
0.930434782608696 0.960432767868042
0.933333333333333 0.960169732570648
0.936231884057971 0.959924817085266
0.939130434782609 0.959681510925293
0.942028985507246 0.959444344043732
0.944927536231884 0.959235191345215
0.947826086956522 0.959030210971832
0.950724637681159 0.95881187915802
0.953623188405797 0.958590388298035
0.956521739130435 0.958379745483398
0.959420289855072 0.958198845386505
0.96231884057971 0.958048760890961
0.965217391304348 0.957899034023285
0.968115942028986 0.957743942737579
0.971014492753623 0.95760589838028
0.973913043478261 0.957471907138824
0.976811594202899 0.957344770431519
0.979710144927536 0.957254469394684
0.982608695652174 0.957178771495819
0.985507246376812 0.957099199295044
0.988405797101449 0.957034528255463
0.991304347826087 0.956973254680634
0.994202898550725 0.956909954547882
0.997101449275362 0.956863820552826
1 0.956830263137817
};
\addplot [green!50.0!black]
table {%
0 1.18824696540833
0.00342465753424658 1.18820893764496
0.00684931506849315 1.18817043304443
0.0102739726027397 1.18813383579254
0.0136986301369863 1.18808853626251
0.0171232876712329 1.18803226947784
0.0205479452054795 1.18797552585602
0.023972602739726 1.18791162967682
0.0273972602739726 1.18783736228943
0.0308219178082192 1.18776249885559
0.0342465753424658 1.18768930435181
0.0376712328767123 1.18760752677917
0.0410958904109589 1.18750560283661
0.0445205479452055 1.18740165233612
0.0479452054794521 1.18730080127716
0.0513698630136986 1.1871737241745
0.0547945205479452 1.18703210353851
0.0582191780821918 1.18689250946045
0.0616438356164384 1.18672871589661
0.0650684931506849 1.18655097484589
0.0684931506849315 1.18638408184052
0.0719178082191781 1.18619441986084
0.0753424657534247 1.18597137928009
0.0787671232876712 1.18575537204742
0.0821917808219178 1.18554663658142
0.0856164383561644 1.18531978130341
0.089041095890411 1.18507015705109
0.0924657534246575 1.18480134010315
0.0958904109589041 1.18451499938965
0.0993150684931507 1.18421971797943
0.102739726027397 1.18399858474731
0.106164383561644 1.18377435207367
0.10958904109589 1.18335509300232
0.113013698630137 1.18288230895996
0.116438356164384 1.18250691890717
0.11986301369863 1.18215894699097
0.123287671232877 1.18179857730865
0.126712328767123 1.18143117427826
0.13013698630137 1.18105566501617
0.133561643835616 1.18066167831421
0.136986301369863 1.1802567243576
0.14041095890411 1.17985308170319
0.143835616438356 1.17955124378204
0.147260273972603 1.17924988269806
0.150684931506849 1.17869472503662
0.154109589041096 1.17806541919708
0.157534246575342 1.17756736278534
0.160958904109589 1.17711567878723
0.164383561643836 1.17662215232849
0.167808219178082 1.17608535289764
0.171232876712329 1.17555713653564
0.174657534246575 1.17501997947693
0.178082191780822 1.17444336414337
0.181506849315068 1.17387020587921
0.184931506849315 1.17329549789429
0.188356164383562 1.17268371582031
0.191780821917808 1.17207443714142
0.195205479452055 1.1714631319046
0.198630136986301 1.17082381248474
0.202054794520548 1.17019784450531
0.205479452054795 1.16956114768982
0.208904109589041 1.1688928604126
0.212328767123288 1.16823887825012
0.215753424657534 1.16756582260132
0.219178082191781 1.16685056686401
0.222602739726027 1.16614890098572
0.226027397260274 1.16545736789703
0.229452054794521 1.16472899913788
0.232876712328767 1.16399192810059
0.236301369863014 1.16325092315674
0.23972602739726 1.16247427463531
0.243150684931507 1.16170084476471
0.246575342465753 1.16091632843018
0.25 1.16010177135468
0.253424657534247 1.15931105613708
0.256849315068493 1.15850281715393
0.26027397260274 1.15764164924622
0.263698630136986 1.15678310394287
0.267123287671233 1.15591609477997
0.270547945205479 1.15501093864441
0.273972602739726 1.15410923957825
0.277397260273973 1.15320599079132
0.280821917808219 1.15225636959076
0.284246575342466 1.15130770206451
0.287671232876712 1.15036725997925
0.291095890410959 1.14938294887543
0.294520547945205 1.14837992191315
0.297945205479452 1.14735412597656
0.301369863013699 1.14630019664764
0.304794520547945 1.14527237415314
0.308219178082192 1.14422702789307
0.311643835616438 1.14312851428986
0.315068493150685 1.14202344417572
0.318493150684932 1.14088106155396
0.321917808219178 1.13968777656555
0.325342465753425 1.13852798938751
0.328767123287671 1.13737428188324
0.332191780821918 1.13614320755005
0.335616438356164 1.1348968744278
0.339041095890411 1.13364326953888
0.342465753424658 1.13232755661011
0.345890410958904 1.13100171089172
0.349315068493151 1.12965774536133
0.352739726027397 1.12827599048615
0.356164383561644 1.126917719841
0.35958904109589 1.12551605701447
0.363013698630137 1.12402963638306
0.366438356164384 1.12256252765656
0.36986301369863 1.12106871604919
0.373287671232877 1.11985683441162
0.376712328767123 1.11872887611389
0.38013698630137 1.11679518222809
0.383561643835616 1.11460757255554
0.386986301369863 1.11290621757507
0.39041095890411 1.11133050918579
0.393835616438356 1.1096009016037
0.397260273972603 1.10782051086426
0.400684931506849 1.10603106021881
0.404109589041096 1.1041944026947
0.407534246575342 1.10240519046783
0.410958904109589 1.10058772563934
0.414383561643836 1.09867489337921
0.417808219178082 1.096794962883
0.421232876712329 1.09489262104034
0.424657534246575 1.09288060665131
0.428082191780822 1.09088861942291
0.431506849315068 1.08891975879669
0.434931506849315 1.08685183525085
0.438356164383562 1.08477067947388
0.441780821917808 1.08265936374664
0.445205479452055 1.08042681217194
0.448630136986301 1.07821357250214
0.452054794520548 1.07658791542053
0.455479452054795 1.07497620582581
0.458904109589041 1.07208359241486
0.462328767123288 1.06887102127075
0.465753424657534 1.06633484363556
0.469178082191781 1.06402540206909
0.472602739726027 1.06224536895752
0.476027397260274 1.06040465831757
0.479452054794521 1.05716180801392
0.482876712328767 1.05366218090057
0.486301369863014 1.05092680454254
0.48972602739726 1.0483957529068
0.493150684931507 1.04575777053833
0.496575342465753 1.04303646087646
0.5 1.04041862487793
0.503424657534247 1.03780746459961
0.506849315068493 1.03512454032898
0.51027397260274 1.03252720832825
0.513698630136986 1.0299220085144
0.517123287671233 1.02723658084869
0.520547945205479 1.02465581893921
0.523972602739726 1.02209937572479
0.527397260273973 1.01943838596344
0.530821917808219 1.01686239242554
0.534246575342466 1.01436614990234
0.537671232876712 1.01176047325134
0.541095890410959 1.00916600227356
0.544520547945205 1.00658392906189
0.547945205479452 1.00389325618744
0.551369863013699 1.00126206874847
0.554794520547945 0.999359428882599
0.558219178082192 0.99749892950058
0.561643835616438 0.994174301624298
0.565068493150685 0.990536272525787
0.568493150684931 0.987753570079803
0.571917808219178 0.98528379201889
0.575342465753425 0.982683539390564
0.578767123287671 0.979912996292114
0.582191780821918 0.977243065834045
0.585616438356164 0.974658191204071
0.589041095890411 0.971998572349548
0.592465753424657 0.969409823417664
0.595890410958904 0.966874659061432
0.599315068493151 0.964273273944855
0.602739726027397 0.961786210536957
0.606164383561644 0.960030376911163
0.60958904109589 0.958361744880676
0.613013698630137 0.955409228801727
0.616438356164384 0.95223194360733
0.61986301369863 0.949876189231873
0.623287671232877 0.947820544242859
0.626712328767123 0.945674240589142
0.63013698630137 0.943421721458435
0.633561643835616 0.941292703151703
0.636986301369863 0.939268708229065
0.64041095890411 0.937187790870667
0.643835616438356 0.935150265693665
0.647260273972603 0.933167159557343
0.650684931506849 0.931141018867493
0.654109589041096 0.929178893566132
0.657534246575342 0.927762269973755
0.660958904109589 0.926425755023956
0.664383561643836 0.924081861972809
0.667808219178082 0.921529173851013
0.671232876712329 0.919597625732422
0.674657534246575 0.917926430702209
0.678082191780822 0.916238248348236
0.681506849315068 0.914464354515076
0.684931506849315 0.912759363651276
0.688356164383562 0.911572098731995
0.691780821917808 0.910440742969513
0.695205479452055 0.908420503139496
0.698630136986301 0.906262874603271
0.702054794520548 0.905017793178558
0.705479452054794 0.904055953025818
0.708904109589041 0.902331173419952
0.712328767123288 0.900415539741516
0.715753424657534 0.899017512798309
0.719178082191781 0.897775888442993
0.722602739726027 0.89647114276886
0.726027397260274 0.895199596881866
0.72945205479452 0.893990695476532
0.732876712328767 0.892778396606445
0.736301369863014 0.891599714756012
0.73972602739726 0.890464067459106
0.743150684931507 0.889321327209473
0.746575342465753 0.88846892118454
0.75 0.887698531150818
0.753424657534246 0.886374652385712
0.756849315068493 0.88498866558075
0.76027397260274 0.883970737457275
0.763698630136986 0.883258402347565
0.767123287671233 0.882591366767883
0.770547945205479 0.881443083286285
0.773972602739726 0.880179882049561
0.777397260273973 0.879244089126587
0.780821917808219 0.878416240215302
0.784246575342466 0.877531945705414
0.787671232876712 0.87664532661438
0.791095890410959 0.875786423683167
0.794520547945205 0.874905824661255
0.797945205479452 0.874034464359283
0.801369863013699 0.873177707195282
0.804794520547945 0.872321963310242
0.808219178082192 0.871518313884735
0.811643835616438 0.870742201805115
0.815068493150685 0.869952797889709
0.818493150684931 0.86919242143631
0.821917808219178 0.868448734283447
0.825342465753425 0.867693960666656
0.828767123287671 0.866970419883728
0.832191780821918 0.866272747516632
0.835616438356164 0.865574300289154
0.839041095890411 0.864907383918762
0.842465753424657 0.864264607429504
0.845890410958904 0.863611578941345
0.849315068493151 0.862979590892792
0.852739726027397 0.862380504608154
0.856164383561644 0.861792802810669
0.85958904109589 0.86122852563858
0.863013698630137 0.860684752464294
0.866438356164383 0.860158741474152
0.86986301369863 0.859659492969513
0.873287671232877 0.859162092208862
0.876712328767123 0.858660221099854
0.88013698630137 0.858184456825256
0.883561643835616 0.857714295387268
0.886986301369863 0.857231438159943
0.89041095890411 0.856781542301178
0.893835616438356 0.856367170810699
0.897260273972603 0.855953514575958
0.900684931506849 0.855551779270172
0.904109589041096 0.855179369449615
0.907534246575342 0.854819297790527
0.910958904109589 0.854474425315857
0.914383561643836 0.854229927062988
0.917808219178082 0.854001224040985
0.921232876712329 0.853612542152405
0.924657534246575 0.853209614753723
0.928082191780822 0.852905094623566
0.931506849315068 0.852630317211151
0.934931506849315 0.852370738983154
0.938356164383562 0.852117776870728
0.941780821917808 0.851872324943542
0.945205479452055 0.851636230945587
0.948630136986301 0.851409554481506
0.952054794520548 0.851192057132721
0.955479452054794 0.850974559783936
0.958904109589041 0.850764513015747
0.962328767123288 0.850564897060394
0.965753424657534 0.850374937057495
0.969178082191781 0.850203037261963
0.972602739726027 0.850059986114502
0.976027397260274 0.849937200546265
0.97945205479452 0.849812984466553
0.982876712328767 0.849694013595581
0.986301369863014 0.849594354629517
0.98972602739726 0.849506437778473
0.993150684931507 0.849426329135895
0.996575342465753 0.849363684654236
1 0.849311947822571
};
\end{axis}

\end{tikzpicture}


==> fig/joint_dist/q1.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xlabel={time},
ylabel={$y_1$},
xmin=0, xmax=1,
ymin=-0.2, ymax=0.5,
axis on top,
width=\figurewidth,
height=\figureheight
]
\path [draw=black, fill=red, opacity=0.3] (axis cs:0,0.043887440371675)
--(axis cs:0,-0.0574116918419382)
--(axis cs:0.0204081632653061,-0.0566963293724794)
--(axis cs:0.0408163265306122,-0.0563476961805224)
--(axis cs:0.0612244897959184,-0.056371551102085)
--(axis cs:0.0816326530612245,-0.0567720885514142)
--(axis cs:0.102040816326531,-0.057554508677021)
--(axis cs:0.122448979591837,-0.0587279717701165)
--(axis cs:0.142857142857143,-0.0603082894612252)
--(axis cs:0.163265306122449,-0.0623194449880247)
--(axis cs:0.183673469387755,-0.0647928783418452)
--(axis cs:0.204081632653061,-0.0677636112507038)
--(axis cs:0.224489795918367,-0.0712629312301172)
--(axis cs:0.244897959183673,-0.0753085196275129)
--(axis cs:0.26530612244898,-0.0798941849490748)
--(axis cs:0.285714285714286,-0.0849819854828759)
--(axis cs:0.306122448979592,-0.0904989376934528)
--(axis cs:0.326530612244898,-0.0963389504097546)
--(axis cs:0.346938775510204,-0.102369018295893)
--(axis cs:0.36734693877551,-0.108437863394288)
--(axis cs:0.387755102040816,-0.114385265508346)
--(axis cs:0.408163265306122,-0.120050873286312)
--(axis cs:0.428571428571429,-0.125281884039016)
--(axis cs:0.448979591836735,-0.129939389664418)
--(axis cs:0.469387755102041,-0.133903388056456)
--(axis cs:0.489795918367347,-0.13707652546043)
--(axis cs:0.510204081632653,-0.139386640430087)
--(axis cs:0.530612244897959,-0.140788171718263)
--(axis cs:0.551020408163265,-0.141262491528747)
--(axis cs:0.571428571428571,-0.14081723675633)
--(axis cs:0.591836734693878,-0.139484731304867)
--(axis cs:0.612244897959184,-0.137319617120661)
--(axis cs:0.63265306122449,-0.134395835183163)
--(axis cs:0.653061224489796,-0.130803116452464)
--(axis cs:0.673469387755102,-0.126643154144123)
--(axis cs:0.693877551020408,-0.122025631444586)
--(axis cs:0.714285714285714,-0.117064272759054)
--(axis cs:0.73469387755102,-0.111873072534846)
--(axis cs:0.755102040816326,-0.106562834993658)
--(axis cs:0.775510204081633,-0.101238132497239)
--(axis cs:0.795918367346939,-0.0959947617060821)
--(axis cs:0.816326530612245,-0.0909177471089072)
--(axis cs:0.836734693877551,-0.0860799126863834)
--(axis cs:0.857142857142857,-0.0815410159417724)
--(axis cs:0.877551020408163,-0.0773474154550119)
--(axis cs:0.897959183673469,-0.0735322242820085)
--(axis cs:0.918367346938775,-0.0701158873252614)
--(axis cs:0.938775510204082,-0.067107111282288)
--(axis cs:0.959183673469388,-0.0645040706680319)
--(axis cs:0.979591836734694,-0.0622958122164459)
--(axis cs:1,-0.0604637820745222)
--(axis cs:1,0.474255249871447)
--(axis cs:1,0.474255249871447)
--(axis cs:0.979591836734694,0.472143081869116)
--(axis cs:0.959183673469388,0.469596773127245)
--(axis cs:0.938775510204082,0.466489094495078)
--(axis cs:0.918367346938775,0.462693311633492)
--(axis cs:0.897959183673469,0.45808706228939)
--(axis cs:0.877551020408163,0.452556412014975)
--(axis cs:0.857142857142857,0.445999925370285)
--(axis cs:0.836734693877551,0.438332577700366)
--(axis cs:0.816326530612245,0.429489330335429)
--(axis cs:0.795918367346939,0.419428200135474)
--(axis cs:0.775510204081633,0.408132672564073)
--(axis cs:0.755102040816326,0.395613335060331)
--(axis cs:0.73469387755102,0.381908642822443)
--(axis cs:0.714285714285714,0.367084770073842)
--(axis cs:0.693877551020408,0.35123454387542)
--(axis cs:0.673469387755102,0.334475501759895)
--(axis cs:0.653061224489796,0.316947156065357)
--(axis cs:0.63265306122449,0.298807584208597)
--(axis cs:0.612244897959184,0.280229493049995)
--(axis cs:0.591836734693878,0.261395925313026)
--(axis cs:0.571428571428571,0.24249578574345)
--(axis cs:0.551020408163265,0.223719363995332)
--(axis cs:0.530612244897959,0.205254020346272)
--(axis cs:0.510204081632653,0.187280179873688)
--(axis cs:0.489795918367347,0.169967751356066)
--(axis cs:0.469387755102041,0.153473049343337)
--(axis cs:0.448979591836735,0.137936251484018)
--(axis cs:0.428571428571429,0.12347936764971)
--(axis cs:0.408163265306122,0.110204632089622)
--(axis cs:0.387755102040816,0.0981931564529924)
--(axis cs:0.36734693877551,0.0875036088252882)
--(axis cs:0.346938775510204,0.078170636294124)
--(axis cs:0.326530612244898,0.0702027759003094)
--(axis cs:0.306122448979592,0.0635797776714906)
--(axis cs:0.285714285714286,0.0582496656239745)
--(axis cs:0.26530612244898,0.0541264670311241)
--(axis cs:0.244897959183673,0.0510901134345148)
--(axis cs:0.224489795918367,0.0489901024604609)
--(axis cs:0.204081632653061,0.0476537070755538)
--(axis cs:0.183673469387755,0.0468979601444845)
--(axis cs:0.163265306122449,0.0465431357191242)
--(axis cs:0.142857142857143,0.04642491015341)
--(axis cs:0.122448979591837,0.0464030545385438)
--(axis cs:0.102040816326531,0.0463658262520389)
--(axis cs:0.0816326530612245,0.0462304256972302)
--(axis cs:0.0612244897959184,0.0459405528579529)
--(axis cs:0.0408163265306122,0.0454622530701853)
--(axis cs:0.0204081632653061,0.0447790921578719)
--(axis cs:0,0.043887440371675)
--cycle;

\addplot [red]
table {%
0 -0.00676212573513158
0.0204081632653061 -0.00595861860730375
0.0408163265306122 -0.00544272155516857
0.0612244897959184 -0.00521549912206607
0.0816326530612245 -0.00527083142709201
0.102040816326531 -0.00559434121249108
0.122448979591837 -0.00616245861578634
0.142857142857143 -0.00694168965390764
0.163265306122449 -0.00788815463445029
0.183673469387755 -0.00894745909868034
0.204081632653061 -0.010054952087575
0.224489795918367 -0.0111364143848281
0.244897959183673 -0.012109203096499
0.26530612244898 -0.0128838589589753
0.285714285714286 -0.0133661599294507
0.306122448979592 -0.0134595800109811
0.326530612244898 -0.0130680872547226
0.346938775510204 -0.0120991910008846
0.36734693877551 -0.0104671272845001
0.387755102040816 -0.00809605452767678
0.408163265306122 -0.00492312059834477
0.428571428571429 -0.000901258194652879
0.448979591836735 0.00399843090979994
0.469387755102041 0.0097848306434408
0.489795918367347 0.0164456129478183
0.510204081632653 0.0239467697218005
0.530612244897959 0.0322329243140045
0.551020408163265 0.0412284362332925
0.571428571428571 0.0508392744935603
0.591836734693878 0.0609555970040796
0.612244897959184 0.0714549379646671
0.63265306122449 0.0822058745127172
0.653061224489796 0.0930720198064462
0.673469387755102 0.103916173807886
0.693877551020408 0.114604456215417
0.714285714285714 0.125010248657394
0.73469387755102 0.135017785143798
0.755102040816326 0.144525250033336
0.775510204081633 0.153447270033417
0.795918367346939 0.161716719214696
0.816326530612245 0.169285791613261
0.836734693877551 0.176126332506991
0.857142857142857 0.182229454714256
0.877551020408163 0.187604498279981
0.897959183673469 0.192277419003691
0.918367346938775 0.196288712154115
0.938775510204082 0.199690991606395
0.959183673469388 0.202546351229606
0.979591836734694 0.204923634826335
1 0.206895733898462
};
\addplot [green!50.0!black]
table {%
0 0.0245423130691051
0.00395256916996047 0.0240146182477474
0.00790513833992095 0.023421797901392
0.0118577075098814 0.0229680389165878
0.0158102766798419 0.0225649494677782
0.0197628458498024 0.0221330132335424
0.0237154150197628 0.0216732826083899
0.0276679841897233 0.0212202947586775
0.0316205533596838 0.0207532569766045
0.0355731225296443 0.0202622078359127
0.0395256916996047 0.0197624880820513
0.0434782608695652 0.0193800553679466
0.0474308300395257 0.0190207678824663
0.0513833992094862 0.0185235533863306
0.0553359683794466 0.0179900769144297
0.0592885375494071 0.0173395667225122
0.0632411067193676 0.0166806764900684
0.0671936758893281 0.0161691345274448
0.0711462450592885 0.0156794805079699
0.075098814229249 0.015167691744864
0.0790513833992095 0.0146411964669824
0.08300395256917 0.0141159240156412
0.0869565217391304 0.01360023021698
0.0909090909090909 0.0130591131746769
0.0948616600790514 0.0126127498224378
0.0988142292490119 0.0122018391266465
0.102766798418972 0.011510937474668
0.106719367588933 0.0107351914048195
0.110671936758893 0.0101418690755963
0.114624505928854 0.00975903775542974
0.118577075098814 0.00935561675578356
0.122529644268775 0.00859413016587496
0.126482213438735 0.00777033902704716
0.130434782608696 0.00714698899537325
0.134387351778656 0.00657836953178048
0.138339920948617 0.00596401048824191
0.142292490118577 0.00530453724786639
0.146245059288538 0.00466510280966759
0.150197628458498 0.00403737090528011
0.154150197628458 0.00338800926692784
0.158102766798419 0.00275281211361289
0.162055335968379 0.00211732275784016
0.16600790513834 0.00143880990799516
0.1699604743083 0.00076590821845457
0.173913043478261 0.000115165021270514
0.177865612648221 -0.000390901375794783
0.181818181818182 -0.000860766333062202
0.185770750988142 -0.00168003351427615
0.189723320158103 -0.00260380608960986
0.193675889328063 -0.00330273807048798
0.197628458498024 -0.00394169334322214
0.201581027667984 -0.00463649677112699
0.205533596837945 -0.00533201126381755
0.209486166007905 -0.0060312245041132
0.213438735177866 -0.0067512197420001
0.217391304347826 -0.00742718996480107
0.221343873517787 -0.00810484401881695
0.225296442687747 -0.00867600459605455
0.229249011857707 -0.00920702144503593
0.233201581027668 -0.0100934188812971
0.237154150197628 -0.0110793812200427
0.241106719367589 -0.0118183027952909
0.245059288537549 -0.0125007787719369
0.24901185770751 -0.0132571794092655
0.25296442687747 -0.014010252431035
0.256916996047431 -0.0147293573245406
0.260869565217391 -0.0154630234465003
0.264822134387352 -0.0161851774901152
0.268774703557312 -0.0169026236981153
0.272727272727273 -0.0176549591124058
0.276679841897233 -0.0183875877410173
0.280632411067194 -0.0189013741910458
0.284584980237154 -0.0194120611995459
0.288537549407115 -0.0203318707644939
0.292490118577075 -0.0213343407958746
0.296442687747036 -0.0221445374190807
0.300395256916996 -0.0228709224611521
0.304347826086956 -0.0233800280839205
0.308300395256917 -0.0239111874252558
0.312252964426877 -0.0248962827026844
0.316205533596838 -0.0259745679795742
0.320158102766798 -0.0268343351781368
0.324110671936759 -0.0276035852730274
0.328063241106719 -0.0283747389912605
0.33201581027668 -0.0291960295289755
0.33596837944664 -0.029979020357132
0.339920948616601 -0.0305033270269632
0.343873517786561 -0.0310609471052885
0.347826086956522 -0.0321156419813633
0.351778656126482 -0.033242505043745
0.355731225296443 -0.0341123454272747
0.359683794466403 -0.0348815694451332
0.363636363636364 -0.0356846414506435
0.367588932806324 -0.036585982888937
0.371541501976285 -0.0374319925904274
0.375494071146245 -0.0382031612098217
0.379446640316206 -0.0390243083238602
0.383399209486166 -0.0398274958133698
0.387351778656126 -0.0406117588281631
0.391304347826087 -0.0414766371250153
0.395256916996047 -0.0423057824373245
0.399209486166008 -0.0430735796689987
0.403162055335968 -0.0438836179673672
0.407114624505929 -0.0446381606161594
0.411067193675889 -0.0453614965081215
0.41501976284585 -0.0461833328008652
0.41897233201581 -0.0469546876847744
0.422924901185771 -0.0476183444261551
0.426877470355731 -0.0482980944216251
0.430830039525692 -0.0489392504096031
0.434782608695652 -0.0493546836078167
0.438735177865613 -0.0498028136789799
0.442687747035573 -0.0506341718137264
0.446640316205534 -0.051503349095583
0.450592885375494 -0.052190076559782
0.454545454545455 -0.0527758002281189
0.458498023715415 -0.0533415973186493
0.462450592885375 -0.0539823472499847
0.466403162055336 -0.0545325614511967
0.470355731225296 -0.0549853630363941
0.474308300395257 -0.0555172078311443
0.478260869565217 -0.0560134872794151
0.482213438735178 -0.0562666766345501
0.486166007905138 -0.0565690547227859
0.490118577075099 -0.0571798719465733
0.494071146245059 -0.0577376373112202
0.49802371541502 -0.0581162385642529
0.50197628458498 -0.0583970844745636
0.505928853754941 -0.0586378052830696
0.509881422924901 -0.0589828826487064
0.513833992094862 -0.0592464320361614
0.517786561264822 -0.0593483224511147
0.521739130434783 -0.0594753697514534
0.525691699604743 -0.0595481023192406
0.529644268774703 -0.0594917461276054
0.533596837944664 -0.0595021583139896
0.537549407114625 -0.0595545396208763
0.541501976284585 -0.059481430798769
0.545454545454545 -0.0593844950199127
0.549407114624506 -0.0592177994549274
0.553359683794466 -0.0589413531124592
0.557312252964427 -0.0586975291371346
0.561264822134387 -0.0583173856139183
0.565217391304348 -0.0577849708497524
0.569169960474308 -0.057356595993042
0.573122529644269 -0.0569069981575012
0.577075098814229 -0.0563473664224148
0.58102766798419 -0.0558588840067387
0.58498023715415 -0.0553356260061264
0.588932806324111 -0.0546854473650455
0.592885375494071 -0.0540517754852772
0.596837944664032 -0.053369514644146
0.600790513833992 -0.0525944605469704
0.604743083003953 -0.0518851093947887
0.608695652173913 -0.0511301718652248
0.612648221343873 -0.0502405539155006
0.616600790513834 -0.0493746697902679
0.620553359683794 -0.0484763942658901
0.624505928853755 -0.0475005134940147
0.628458498023715 -0.0465700253844261
0.632411067193676 -0.0456077456474304
0.636363636363636 -0.0445438921451569
0.640316205533597 -0.0435209162533283
0.644268774703557 -0.0424695648252964
0.648221343873518 -0.0412843637168407
0.652173913043478 -0.0401199981570244
0.656126482213439 -0.0389495305716991
0.660079051383399 -0.0377202965319157
0.66403162055336 -0.0365824624896049
0.66798418972332 -0.0354381836950779
0.671936758893281 -0.0341955795884132
0.675889328063241 -0.0329899452626705
0.679841897233202 -0.0317748710513115
0.683794466403162 -0.0305110365152359
0.687747035573122 -0.029307322576642
0.691699604743083 -0.0281098559498787
0.695652173913043 -0.0268691536039114
0.699604743083004 -0.0257002841681242
0.703557312252964 -0.0245523266494274
0.707509881422925 -0.0233550108969212
0.711462450592885 -0.0222055707126856
0.715415019762846 -0.021046744659543
0.719367588932806 -0.0201001893728971
0.723320158102767 -0.019282054156065
0.727272727272727 -0.0179172307252884
0.731225296442688 -0.0163682103157043
0.735177865612648 -0.0152127202600241
0.739130434782609 -0.0141556896269321
0.743083003952569 -0.0129727479070425
0.74703557312253 -0.0117828389629722
0.75098814229249 -0.0106072630733252
0.754940711462451 -0.00940859597176313
0.758893280632411 -0.00827055331319571
0.762845849802371 -0.00714103691279888
0.766798418972332 -0.0059551284648478
0.770750988142292 -0.00480451481416821
0.774703557312253 -0.00368390209041536
0.778656126482213 -0.00255580572411418
0.782608695652174 -0.00149517005775124
0.786561264822134 -0.000475260399980471
0.790513833992095 0.000549126591067761
0.794466403162055 0.00150066101923585
0.798418972332016 0.00242449506185949
0.802371541501976 0.00338987563736737
0.806324110671937 0.00431388895958662
0.810276679841897 0.00518919201567769
0.814229249011858 0.00606961036100984
0.818181818181818 0.00691916607320309
0.822134387351779 0.00775538617745042
0.826086956521739 0.00861485674977303
0.8300395256917 0.00944726634770632
0.83399209486166 0.0102638201788068
0.83794466403162 0.0110890008509159
0.841897233201581 0.0118781318888068
0.845849802371541 0.0126523468643427
0.849802371541502 0.0134234745055437
0.853754940711462 0.0141225149855018
0.857707509881423 0.0147953387349844
0.861660079051383 0.0155031038448215
0.865612648221344 0.0161815080791712
0.869565217391304 0.0168280694633722
0.873517786561265 0.017467238008976
0.877470355731225 0.0180500149726868
0.881422924901186 0.018603490665555
0.885375494071146 0.0191750694066286
0.889328063241107 0.0197079870849848
0.893280632411067 0.0202103424817324
0.897233201581028 0.0207476429641247
0.901185770750988 0.0212833248078823
0.905138339920949 0.021785531193018
0.909090909090909 0.022288603708148
0.91304347826087 0.0227775499224663
0.91699604743083 0.0232435148209333
0.92094861660079 0.0237077530473471
0.924901185770751 0.0241555292159319
0.928853754940711 0.024587094783783
0.932806324110672 0.0250051114708185
0.936758893280632 0.025396540760994
0.940711462450593 0.0257719941437244
0.944664031620553 0.0261492244899273
0.948616600790514 0.0264284834265709
0.952569169960474 0.0266691520810127
0.956521739130435 0.0270751845091581
0.960474308300395 0.0274983048439026
0.964426877470356 0.0278075579553843
0.968379446640316 0.028092797845602
0.972332015810277 0.0283803530037403
0.976284584980237 0.0286793373525143
0.980237154150198 0.0289867632091045
0.984189723320158 0.029273483902216
0.988142292490119 0.0295481514185667
0.992094861660079 0.029824273660779
0.996047430830039 0.0300825759768486
1 0.0303305964916945
};
\addplot [green!50.0!black]
table {%
0 -0.0152616295963526
0.00364963503649635 -0.0154683105647564
0.0072992700729927 -0.0156668573617935
0.0109489051094891 -0.0158487763255835
0.0145985401459854 -0.0160223338752985
0.0182481751824818 -0.0162040460854769
0.0218978102189781 -0.0163954887539148
0.0255474452554745 -0.0165940187871456
0.0291970802919708 -0.0168056096881628
0.0328467153284672 -0.0170183479785919
0.0364963503649635 -0.0171682983636856
0.0401459854014599 -0.0173199605196714
0.0437956204379562 -0.0175977125763893
0.0474452554744526 -0.0178916435688734
0.0510948905109489 -0.0181054826825857
0.0547445255474453 -0.0182814672589302
0.0583941605839416 -0.018484927713871
0.062043795620438 -0.0187406279146671
0.0656934306569343 -0.0189875867217779
0.0693430656934307 -0.0192169155925512
0.072992700729927 -0.0194647777825594
0.0766423357664234 -0.0197056978940964
0.0802919708029197 -0.019928565248847
0.0839416058394161 -0.0201695654541254
0.0875912408759124 -0.0204103719443083
0.0912408759124088 -0.0205670110881329
0.0948905109489051 -0.0207216665148735
0.0985401459854015 -0.0210324916988611
0.102189781021898 -0.0213994085788727
0.105839416058394 -0.0216410476714373
0.109489051094891 -0.0218361616134644
0.113138686131387 -0.0221798028796911
0.116788321167883 -0.0225725490599871
0.12043795620438 -0.0228603146970272
0.124087591240876 -0.023106537759304
0.127737226277372 -0.0233637504279613
0.131386861313869 -0.0236101355403662
0.135036496350365 -0.0238660611212254
0.138686131386861 -0.0241593774408102
0.142335766423358 -0.024451145902276
0.145985401459854 -0.0247427336871624
0.14963503649635 -0.0250547882169485
0.153284671532847 -0.0253504198044538
0.156934306569343 -0.0256393905729055
0.160583941605839 -0.0259502772241831
0.164233576642336 -0.0262528993189335
0.167883211678832 -0.0265635922551155
0.171532846715328 -0.0268974658101797
0.175182481751825 -0.0272072069346905
0.178832116788321 -0.0275083873420954
0.182481751824818 -0.0278190169483423
0.186131386861314 -0.0281126815825701
0.18978102189781 -0.0284150280058384
0.193430656934307 -0.0287219863384962
0.197080291970803 -0.0290012806653976
0.200729927007299 -0.0292881466448307
0.204379562043796 -0.0296015478670597
0.208029197080292 -0.0299184918403625
0.211678832116788 -0.0302583463490009
0.215328467153285 -0.0306287631392479
0.218978102189781 -0.0309805124998093
0.222627737226277 -0.0313166528940201
0.226277372262774 -0.0316667184233665
0.22992700729927 -0.0320018939673901
0.233576642335766 -0.0323385968804359
0.237226277372263 -0.0326917096972466
0.240875912408759 -0.0330003760755062
0.244525547445255 -0.0332979448139668
0.248175182481752 -0.0336350686848164
0.251824817518248 -0.0339679680764675
0.255474452554744 -0.0342054106295109
0.259124087591241 -0.0344597324728966
0.262773722627737 -0.0349229052662849
0.266423357664234 -0.035414807498455
0.27007299270073 -0.0357805229723454
0.273722627737226 -0.0360774360597134
0.277372262773723 -0.0363840833306313
0.281021897810219 -0.0367317125201225
0.284671532846715 -0.0370514467358589
0.288321167883212 -0.0373722538352013
0.291970802919708 -0.0377251803874969
0.295620437956204 -0.0380568616092205
0.299270072992701 -0.0384126417338848
0.302919708029197 -0.0388170853257179
0.306569343065693 -0.0391857586801052
0.31021897810219 -0.0395257174968719
0.313868613138686 -0.0398599952459335
0.317518248175182 -0.0401443876326084
0.321167883211679 -0.0404543094336987
0.324817518248175 -0.0408182516694069
0.328467153284672 -0.0411269254982471
0.332116788321168 -0.0414293110370636
0.335766423357664 -0.0417808070778847
0.339416058394161 -0.0421020165085793
0.343065693430657 -0.0424426347017288
0.346715328467153 -0.0428326614201069
0.35036496350365 -0.0431676618754864
0.354014598540146 -0.0434837490320206
0.357664233576642 -0.0438061244785786
0.361313868613139 -0.0440588518977165
0.364963503649635 -0.044338084757328
0.368613138686131 -0.0446750223636627
0.372262773722628 -0.0449437201023102
0.375912408759124 -0.0452233105897903
0.37956204379562 -0.0455574803054333
0.383211678832117 -0.0458256006240845
0.386861313868613 -0.0461055748164654
0.390510948905109 -0.0464399196207523
0.394160583941606 -0.0466742925345898
0.397810218978102 -0.0468536242842674
0.401459854014599 -0.0470607988536358
0.405109489051095 -0.0472087115049362
0.408759124087591 -0.0473812147974968
0.412408759124088 -0.0476092249155045
0.416058394160584 -0.0477082468569279
0.41970802919708 -0.047773651778698
0.423357664233577 -0.0479029640555382
0.427007299270073 -0.047948881983757
0.430656934306569 -0.0479950606822968
0.434306569343066 -0.0480830632150173
0.437956204379562 -0.0480573624372482
0.441605839416058 -0.0479898042976856
0.445255474452555 -0.0479212403297424
0.448905109489051 -0.047745306044817
0.452554744525547 -0.0475632511079311
0.456204379562044 -0.0474261082708836
0.45985401459854 -0.0472039319574833
0.463503649635036 -0.0469850823283195
0.467153284671533 -0.0467954315245152
0.470802919708029 -0.0464892089366913
0.474452554744526 -0.0461698062717915
0.478102189781022 -0.0460035279393196
0.481751824817518 -0.0457262061536312
0.485401459854015 -0.0451180562376976
0.489051094890511 -0.0444551967084408
0.492700729927007 -0.0438477471470833
0.496350364963504 -0.0433006770908833
0.5 -0.0427548848092556
0.503649635036496 -0.0420300513505936
0.507299270072993 -0.0412787459790707
0.510948905109489 -0.0405745878815651
0.514598540145985 -0.0397826805710793
0.518248175182482 -0.0390201732516289
0.521897810218978 -0.0382854118943214
0.525547445255474 -0.0374022014439106
0.529197080291971 -0.036473236978054
0.532846715328467 -0.0355284884572029
0.536496350364963 -0.0344608537852764
0.54014598540146 -0.0334003567695618
0.543795620437956 -0.0323629900813103
0.547445255474453 -0.0312072560191154
0.551094890510949 -0.0300795491784811
0.554744525547445 -0.0289780255407095
0.558394160583942 -0.0277077872306108
0.562043795620438 -0.0266917441040277
0.565693430656934 -0.026157034561038
0.569343065693431 -0.025005092844367
0.572992700729927 -0.0228988230228424
0.576642335766423 -0.0209893118590117
0.58029197080292 -0.0195552129298449
0.583941605839416 -0.0181872379034758
0.587591240875912 -0.0167335346341133
0.591240875912409 -0.0151376761496067
0.594890510948905 -0.0135510815307498
0.598540145985401 -0.0119914365932345
0.602189781021898 -0.0103407166898251
0.605839416058394 -0.00873585883527994
0.60948905109489 -0.00715562235563993
0.613138686131387 -0.00543692847713828
0.616788321167883 -0.0037018412258476
0.62043795620438 -0.00195460929535329
0.624087591240876 -0.000133883950184099
0.627737226277372 0.00159034400712699
0.631386861313869 0.00326351751573384
0.635036496350365 0.00501858908683062
0.638686131386861 0.00673038884997368
0.642335766423358 0.00840618927031755
0.645985401459854 0.010143724270165
0.64963503649635 0.0118383429944515
0.653284671532847 0.0134938647970557
0.656934306569343 0.0152104878798127
0.660583941605839 0.0168778840452433
0.664233576642336 0.0180466491729021
0.667883211678832 0.0191929843276739
0.671532846715328 0.021293506026268
0.675182481751825 0.0231422707438469
0.678832116788321 0.0243639256805182
0.682481751824818 0.026337344199419
0.686131386861314 0.0285673514008522
0.68978102189781 0.0303133241832256
0.693430656934306 0.0318436548113823
0.697080291970803 0.0329752191901207
0.700729927007299 0.0337479747831821
0.704379562043796 0.0353682562708855
0.708029197080292 0.0380039885640144
0.711678832116788 0.040278472006321
0.715328467153285 0.0418341159820557
0.718978102189781 0.04330800101161
0.722627737226277 0.0449349358677864
0.726277372262774 0.0465371571481228
0.72992700729927 0.048080675303936
0.733576642335766 0.0496379993855953
0.737226277372263 0.0511610917747021
0.740875912408759 0.0526551976799965
0.744525547445255 0.0541500449180603
0.748175182481752 0.055569265037775
0.751824817518248 0.0569609403610229
0.755474452554745 0.0580710470676422
0.759124087591241 0.0591004602611065
0.762773722627737 0.0608594790101051
0.766423357664234 0.0628076866269112
0.77007299270073 0.0642498955130577
0.773722627737226 0.0655383244156837
0.777372262773723 0.0669085085391998
0.781021897810219 0.0682671219110489
0.784671532846715 0.0695888623595238
0.788321167883212 0.0709125995635986
0.791970802919708 0.0722028091549873
0.795620437956204 0.0734729990363121
0.799270072992701 0.074752189218998
0.802919708029197 0.0759826600551605
0.806569343065693 0.0771823301911354
0.81021897810219 0.0784052014350891
0.813868613138686 0.079300694167614
0.817518248175182 0.080125018954277
0.821167883211679 0.0815877020359039
0.824817518248175 0.0831266790628433
0.828467153284671 0.0842696875333786
0.832116788321168 0.0853261947631836
0.835766423357664 0.0863764137029648
0.839416058394161 0.0874340832233429
0.843065693430657 0.0885279551148415
0.846715328467153 0.0896069556474686
0.85036496350365 0.0906565487384796
0.854014598540146 0.0917033776640892
0.857664233576642 0.0927144587039948
0.861313868613139 0.0937126949429512
0.864963503649635 0.0944991633296013
0.868613138686131 0.095201700925827
0.872262773722628 0.0963579043745995
0.875912408759124 0.0976125746965408
0.87956204379562 0.0983328595757484
0.883211678832117 0.0984719842672348
0.886861313868613 0.0990237295627594
0.89051094890511 0.100617706775665
0.894160583941606 0.102101169526577
0.897810218978102 0.102920711040497
0.901459854014598 0.103597111999989
0.905109489051095 0.104156032204628
0.908759124087591 0.104556910693645
0.912408759124088 0.105354085564613
0.916058394160584 0.106609672307968
0.91970802919708 0.107650093734264
0.923357664233577 0.108340233564377
0.927007299270073 0.10899056494236
0.930656934306569 0.109689027070999
0.934306569343066 0.110214628279209
0.937956204379562 0.110693112015724
0.941605839416058 0.111510492861271
0.945255474452555 0.112209893763065
0.948905109489051 0.112638585269451
0.952554744525547 0.113314799964428
0.956204379562044 0.114057712256908
0.95985401459854 0.114485770463943
0.963503649635036 0.114830508828163
0.967153284671533 0.115445047616959
0.970802919708029 0.116124078631401
0.974452554744526 0.116537846624851
0.978102189781022 0.116884544491768
0.981751824817518 0.117488496005535
0.985401459854015 0.118131525814533
0.989051094890511 0.118580989539623
0.992700729927007 0.118853002786636
0.996350364963504 0.119025573134422
1 0.11939337849617
};
\addplot [green!50.0!black]
table {%
0 -0.00328454212285578
0.004149377593361 -0.00375313917174935
0.00829875518672199 -0.0040318863466382
0.012448132780083 -0.00424949312582612
0.016597510373444 -0.0046446262858808
0.020746887966805 -0.00507657742127776
0.024896265560166 -0.00540287652984262
0.029045643153527 -0.00572340236976743
0.033195020746888 -0.00607511075213552
0.037344398340249 -0.0064403316937387
0.04149377593361 -0.00680250395089388
0.045643153526971 -0.00714823044836521
0.049792531120332 -0.00749146845191717
0.0539419087136929 -0.00775625975802541
0.0580912863070539 -0.00800029933452606
0.0622406639004149 -0.00843649171292782
0.0663900414937759 -0.00892525259405375
0.0705394190871369 -0.00928843766450882
0.0746887966804979 -0.00961915496736765
0.0788381742738589 -0.00997293367981911
0.0829875518672199 -0.0102355889976025
0.0871369294605809 -0.0105043323710561
0.0912863070539419 -0.0110061373561621
0.0954356846473029 -0.0114419152960181
0.0995850622406639 -0.0117297498509288
0.103734439834025 -0.0121975867077708
0.107883817427386 -0.0127046266570687
0.112033195020747 -0.0131060145795345
0.116182572614108 -0.0135012054815888
0.120331950207469 -0.0138870468363166
0.12448132780083 -0.0142790088430047
0.128630705394191 -0.0147074703127146
0.132780082987552 -0.015141568146646
0.136929460580913 -0.0154623445123434
0.141078838174274 -0.0157747287303209
0.145228215767635 -0.0162203144282103
0.149377593360996 -0.0166851822286844
0.153526970954357 -0.017224345356226
0.157676348547718 -0.0177535396069288
0.161825726141079 -0.0181733127683401
0.16597510373444 -0.0185949262231588
0.170124481327801 -0.0190160814672709
0.174273858921162 -0.0193356908857822
0.178423236514523 -0.0196703858673573
0.182572614107884 -0.0201472584158182
0.186721991701245 -0.0206746105104685
0.190871369294606 -0.021327605471015
0.195020746887967 -0.0219543278217316
0.199170124481328 -0.0224190484732389
0.203319502074689 -0.0228720773011446
0.20746887966805 -0.0233382359147072
0.211618257261411 -0.0238426011055708
0.215767634854772 -0.024264020845294
0.219917012448133 -0.0246296655386686
0.224066390041494 -0.0250941589474678
0.228215767634855 -0.0256002508103848
0.232365145228216 -0.0262245591729879
0.236514522821577 -0.0267284065485001
0.240663900414938 -0.0270744506269693
0.244813278008299 -0.0276690293103456
0.24896265560166 -0.0283441562205553
0.253112033195021 -0.0287540014833212
0.257261410788382 -0.0290669612586498
0.261410788381743 -0.0296451691538095
0.265560165975104 -0.0303164124488831
0.269709543568465 -0.0308026168495417
0.273858921161826 -0.0312449540942907
0.278008298755187 -0.0317322984337807
0.282157676348548 -0.0321817807853222
0.286307053941909 -0.0326297879219055
0.29045643153527 -0.0331179536879063
0.294605809128631 -0.0335598401725292
0.298755186721992 -0.033986072987318
0.302904564315353 -0.034356951713562
0.307053941908714 -0.0346529968082905
0.311203319502075 -0.0350934118032455
0.315352697095436 -0.035587202757597
0.319502074688797 -0.0359235927462578
0.323651452282158 -0.0362215116620064
0.327800829875519 -0.0365537777543068
0.33195020746888 -0.0368317812681198
0.336099585062241 -0.037120658904314
0.340248962655602 -0.0374481417238712
0.344398340248963 -0.0376864150166512
0.348547717842324 -0.0378204882144928
0.352697095435685 -0.0379579477012157
0.356846473029046 -0.0381954498589039
0.360995850622407 -0.0384035781025887
0.365145228215768 -0.038527850061655
0.369294605809129 -0.0387093126773834
0.37344398340249 -0.0389094613492489
0.377593360995851 -0.0390219874680042
0.381742738589212 -0.0390341430902481
0.385892116182573 -0.039063598960638
0.390041493775934 -0.0391477756202221
0.394190871369295 -0.039151307195425
0.398340248962656 -0.0391302667558193
0.402489626556017 -0.0391190238296986
0.406639004149378 -0.039019551128149
0.410788381742739 -0.0389155708253384
0.4149377593361 -0.0387927182018757
0.419087136929461 -0.0385593064129353
0.423236514522822 -0.038349337875843
0.427385892116183 -0.0381633192300797
0.431535269709544 -0.0378629267215729
0.435684647302905 -0.0376046411693096
0.439834024896266 -0.0374081283807755
0.443983402489627 -0.0370199903845787
0.448132780082988 -0.036551870405674
0.452282157676349 -0.0361300148069859
0.45643153526971 -0.0356297492980957
0.460580912863071 -0.0351405330002308
0.464730290456432 -0.0346537940204144
0.468879668049793 -0.0340037308633327
0.473029045643154 -0.0332961678504944
0.477178423236515 -0.0325665660202503
0.481327800829876 -0.0319240167737007
0.485477178423237 -0.0313621051609516
0.489626556016597 -0.0304287541657686
0.493775933609959 -0.0292643271386623
0.49792531120332 -0.028305334970355
0.50207468879668 -0.0273915119469166
0.506224066390041 -0.0262877084314823
0.510373443983402 -0.0251476299017668
0.514522821576763 -0.0240278616547585
0.518672199170125 -0.022769944742322
0.522821576763486 -0.0214897133409977
0.526970954356846 -0.0202164184302092
0.531120331950207 -0.0188135150820017
0.535269709543568 -0.0173922479152679
0.539419087136929 -0.0159703847020864
0.54356846473029 -0.0144168250262737
0.547717842323652 -0.0128256259486079
0.551867219917012 -0.0112171666696668
0.556016597510373 -0.0098886527121067
0.560165975103734 -0.00864848494529724
0.564315352697095 -0.00653207488358021
0.568464730290456 -0.00404977146536112
0.572614107883817 -0.00206695660017431
0.576763485477178 -0.000254613696597517
0.580912863070539 0.0017161606810987
0.5850622406639 0.00368571048602462
0.589211618257261 0.00562690105289221
0.593360995850622 0.00721247727051377
0.597510373443983 0.00872409623116255
0.601659751037344 0.0112763792276382
0.605809128630705 0.0141413789242506
0.609958506224066 0.0163735039532185
0.614107883817427 0.0184537395834923
0.618257261410788 0.0207195151597261
0.622406639004149 0.0229722782969475
0.62655601659751 0.0251694656908512
0.630705394190871 0.0274396389722824
0.634854771784232 0.0296656992286444
0.639004149377593 0.0319043844938278
0.643153526970954 0.0342273972928524
0.647302904564315 0.0364423356950283
0.651452282157676 0.0386291369795799
0.655601659751037 0.0409378260374069
0.659751037344398 0.043213278055191
0.663900414937759 0.0454542264342308
0.66804979253112 0.0477688834071159
0.672199170124481 0.0500627942383289
0.676348547717842 0.0523465313017368
0.680497925311203 0.0546860210597515
0.684647302904564 0.0569431968033314
0.688796680497925 0.0591685622930527
0.692946058091286 0.0614768527448177
0.697095435684647 0.0631857663393021
0.701244813278008 0.0636233165860176
0.705394190871369 0.0650725811719894
0.70954356846473 0.0691117942333221
0.713692946058091 0.0728551149368286
0.717842323651452 0.074951283633709
0.721991701244813 0.076668456196785
0.726141078838174 0.0785678550601006
0.730290456431535 0.0806153193116188
0.734439834024896 0.0825835391879082
0.738589211618257 0.0844704136252403
0.742738589211618 0.0863698571920395
0.746887966804979 0.0882118940353394
0.75103734439834 0.0900208950042725
0.755186721991701 0.0918609797954559
0.759336099585062 0.0936654582619667
0.763485477178423 0.0954511165618896
0.767634854771784 0.0972261428833008
0.771784232365145 0.0989081561565399
0.775933609958506 0.100541211664677
0.780082987551867 0.102181769907475
0.784232365145228 0.103751488029957
0.788381742738589 0.105266377329826
0.79253112033195 0.106790482997894
0.796680497925311 0.108258597552776
0.800829875518672 0.10966082662344
0.804979253112033 0.111033894121647
0.809128630705394 0.112352602183819
0.813278008298755 0.113652996718884
0.817427385892116 0.11495291441679
0.821576763485477 0.11620207130909
0.825726141078838 0.117428466677666
0.829875518672199 0.118659690022469
0.83402489626556 0.119868867099285
0.838174273858921 0.121066391468048
0.842323651452282 0.122258938848972
0.846473029045643 0.12313573807478
0.850622406639004 0.123928293585777
0.854771784232365 0.125300794839859
0.858921161825726 0.126761376857758
0.863070539419087 0.127845272421837
0.867219917012448 0.128830656409264
0.871369294605809 0.129810839891434
0.87551867219917 0.130780577659607
0.879668049792531 0.131749331951141
0.883817427385892 0.132699519395828
0.887966804979253 0.133639737963676
0.892116182572614 0.13457465171814
0.896265560165975 0.135476663708687
0.900414937759336 0.136360064148903
0.904564315352697 0.137239143252373
0.908713692946058 0.138087019324303
0.912863070539419 0.138923153281212
0.91701244813278 0.139755949378014
0.921161825726141 0.140549749135971
0.925311203319502 0.141336962580681
0.929460580912863 0.142129883170128
0.933609958506224 0.142884567379951
0.937759336099585 0.14361771941185
0.941908713692946 0.144326716661453
0.946058091286307 0.144987881183624
0.950207468879668 0.145637795329094
0.954356846473029 0.146280646324158
0.95850622406639 0.146742135286331
0.962655601659751 0.147157996892929
0.966804979253112 0.147880837321281
0.970954356846473 0.148654848337173
0.975103734439834 0.149235427379608
0.979253112033195 0.149751082062721
0.983402489626556 0.150275617837906
0.987551867219917 0.150820076465607
0.991701244813278 0.151225030422211
0.995850622406639 0.151573777198792
1 0.152172923088074
};
\addplot [green!50.0!black]
table {%
0 -0.0468433760106564
0.00436681222707424 -0.0469091348350048
0.00873362445414847 -0.046953346580267
0.0131004366812227 -0.0469902716577053
0.0174672489082969 -0.0470296740531921
0.0218340611353712 -0.0470640882849693
0.0262008733624454 -0.0470769181847572
0.0305676855895196 -0.0471001379191875
0.0349344978165939 -0.0471763052046299
0.0393013100436681 -0.0472671203315258
0.0436681222707424 -0.047317523509264
0.0480349344978166 -0.0473309084773064
0.0524017467248908 -0.0473379082977772
0.0567685589519651 -0.0473435632884502
0.0611353711790393 -0.0473433621227741
0.0655021834061135 -0.047355804592371
0.0698689956331878 -0.0473783612251282
0.074235807860262 -0.0473937913775444
0.0786026200873362 -0.0474195964634418
0.0829694323144105 -0.0474485829472542
0.0873362445414847 -0.0474628210067749
0.0917030567685589 -0.0474872700870037
0.0960698689956332 -0.0475296974182129
0.100436681222707 -0.0475668869912624
0.104803493449782 -0.0475864298641682
0.109170305676856 -0.0475901663303375
0.11353711790393 -0.0475873872637749
0.117903930131004 -0.0475794672966003
0.122270742358079 -0.0475582741200924
0.126637554585153 -0.047542292624712
0.131004366812227 -0.0475498549640179
0.135371179039301 -0.0475608259439468
0.139737991266376 -0.0475682467222214
0.14410480349345 -0.0475811511278152
0.148471615720524 -0.04758220911026
0.152838427947598 -0.0475666299462318
0.157205240174672 -0.0475568287074566
0.161572052401747 -0.0475443042814732
0.165938864628821 -0.0475167706608772
0.170305676855895 -0.0474936924874783
0.174672489082969 -0.0474741049110889
0.179039301310044 -0.0474408827722073
0.183406113537118 -0.0474045276641846
0.187772925764192 -0.0473835021257401
0.192139737991266 -0.0473658591508865
0.196506550218341 -0.0473461151123047
0.200873362445415 -0.047332126647234
0.205240174672489 -0.0473128296434879
0.209606986899563 -0.0472645610570908
0.213973799126638 -0.0471714437007904
0.218340611353712 -0.04706846550107
0.222707423580786 -0.046991866081953
0.22707423580786 -0.0469286181032658
0.231441048034934 -0.0468698851764202
0.235807860262009 -0.0468028746545315
0.240174672489083 -0.046726793050766
0.244541484716157 -0.0466572530567646
0.248908296943231 -0.0465905293822289
0.253275109170306 -0.046509675681591
0.25764192139738 -0.0463920086622238
0.262008733624454 -0.0462498441338539
0.266375545851528 -0.0461096987128258
0.270742358078603 -0.0459675379097462
0.275109170305677 -0.0458111613988876
0.279475982532751 -0.0456525236368179
0.283842794759825 -0.0455027334392071
0.2882096069869 -0.0453414916992188
0.292576419213974 -0.045149601995945
0.296943231441048 -0.0449608378112316
0.301310043668122 -0.0447848401963711
0.305676855895196 -0.0445836633443832
0.310043668122271 -0.0443486161530018
0.314410480349345 -0.0440848283469677
0.318777292576419 -0.0438082776963711
0.323144104803493 -0.0435209944844246
0.327510917030568 -0.0432205125689507
0.331877729257642 -0.0429127663373947
0.336244541484716 -0.0425992831587791
0.34061135371179 -0.0422658026218414
0.344978165938865 -0.0418824590742588
0.349344978165939 -0.0414732582867146
0.353711790393013 -0.0410546585917473
0.358078602620087 -0.0407130941748619
0.362445414847162 -0.0403738990426064
0.366812227074236 -0.0397585071623325
0.37117903930131 -0.039031133055687
0.375545851528384 -0.0384198278188705
0.379912663755459 -0.0378295630216599
0.384279475982533 -0.0371888503432274
0.388646288209607 -0.0364879108965397
0.393013100436681 -0.0357174128293991
0.397379912663755 -0.0348908565938473
0.40174672489083 -0.0340730659663677
0.406113537117904 -0.0332398749887943
0.410480349344978 -0.0323281213641167
0.414847161572052 -0.0313506945967674
0.419213973799127 -0.0302739832550287
0.423580786026201 -0.0291097350418568
0.427947598253275 -0.0279604773968458
0.432314410480349 -0.0267890710383654
0.436681222707424 -0.0255367550998926
0.441048034934498 -0.0242464989423752
0.445414847161572 -0.0228894539177418
0.449781659388646 -0.0214594174176455
0.45414847161572 -0.0200210548937321
0.458515283842795 -0.0185266938060522
0.462882096069869 -0.0169493295252323
0.467248908296943 -0.0153868468478322
0.471615720524017 -0.0137811629101634
0.475982532751092 -0.012070482596755
0.480349344978166 -0.0103683602064848
0.48471615720524 -0.0086392629891634
0.489082969432314 -0.00684299413114786
0.493449781659389 -0.00509308138862252
0.497816593886463 -0.00330969667993486
0.502183406113537 -0.00140403502155095
0.506550218340611 0.000504722876939923
0.510917030567686 0.00241930736228824
0.51528384279476 0.00440183980390429
0.519650655021834 0.00638236897066236
0.524017467248908 0.00838417559862137
0.528384279475983 0.0104644251987338
0.532751091703057 0.0125081483274698
0.537117903930131 0.0145581839606166
0.541484716157205 0.0167237464338541
0.545851528384279 0.0189027283340693
0.550218340611354 0.0211378335952759
0.554585152838428 0.0234550628811121
0.558951965065502 0.0256830584257841
0.563318777292576 0.0279002599418163
0.567685589519651 0.0301987435668707
0.572052401746725 0.0324399508535862
0.576419213973799 0.0346561707556248
0.580786026200873 0.0369453877210617
0.585152838427948 0.0392120331525803
0.589519650655022 0.0414615534245968
0.593886462882096 0.043786097317934
0.59825327510917 0.0460735633969307
0.602620087336245 0.0483476184308529
0.606986899563319 0.0507066957652569
0.611353711790393 0.0530366227030754
0.615720524017467 0.0553730465471745
0.620087336244541 0.0577563047409058
0.624454148471616 0.0600256696343422
0.62882096069869 0.0622522495687008
0.633187772925764 0.0645585954189301
0.637554585152838 0.0667995885014534
0.641921397379913 0.069021113216877
0.646288209606987 0.0713585466146469
0.650655021834061 0.0736668407917023
0.655021834061135 0.0759289637207985
0.65938864628821 0.0782349407672882
0.663755458515284 0.0804560706019402
0.668122270742358 0.0826200619339943
0.672489082969432 0.0848425403237343
0.676855895196506 0.0870185121893883
0.681222707423581 0.0891687870025635
0.685589519650655 0.0913630500435829
0.689956331877729 0.0934823229908943
0.694323144104803 0.0955462530255318
0.698689956331878 0.0976470187306404
0.703056768558952 0.0991980358958244
0.707423580786026 0.10060078650713
0.7117903930131 0.103071719408035
0.716157205240175 0.105684854090214
0.720524017467249 0.107601843774319
0.724890829694323 0.109378829598427
0.729257641921397 0.110734477639198
0.733624454148472 0.112037375569344
0.737991266375546 0.113911047577858
0.74235807860262 0.115858785808086
0.746724890829694 0.117678351700306
0.751091703056769 0.119494862854481
0.755458515283843 0.121785320341587
0.759825327510917 0.124150142073631
0.764192139737991 0.125999495387077
0.768558951965066 0.127646297216415
0.77292576419214 0.129313603043556
0.777292576419214 0.130649834871292
0.781659388646288 0.131860747933388
0.786026200873362 0.133916452527046
0.790393013100437 0.136190488934517
0.794759825327511 0.137876018881798
0.799126637554585 0.139380663633347
0.803493449781659 0.1409902125597
0.807860262008734 0.142219677567482
0.812227074235808 0.14332677423954
0.816593886462882 0.145254224538803
0.820960698689956 0.147293820977211
0.82532751091703 0.148783639073372
0.829694323144105 0.150165751576424
0.834061135371179 0.151564970612526
0.838427947598253 0.152966231107712
0.842794759825327 0.154418781399727
0.847161572052402 0.155826464295387
0.851528384279476 0.157169580459595
0.85589519650655 0.1582121104002
0.860262008733624 0.159156784415245
0.864628820960699 0.1607436388731
0.868995633187773 0.162479639053345
0.873362445414847 0.163744777441025
0.877729257641921 0.164842739701271
0.882096069868996 0.165986776351929
0.88646288209607 0.167128548026085
0.890829694323144 0.16823473572731
0.895196506550218 0.169334769248962
0.899563318777293 0.170392796397209
0.903930131004367 0.171430692076683
0.908296943231441 0.172499313950539
0.912663755458515 0.173516482114792
0.917030567685589 0.174478262662888
0.921397379912664 0.175236701965332
0.925764192139738 0.175913587212563
0.930131004366812 0.177022844552994
0.934497816593886 0.178226232528687
0.938864628820961 0.179086998105049
0.943231441048035 0.179847702383995
0.947598253275109 0.180657565593719
0.951965065502183 0.181447044014931
0.956331877729258 0.182203829288483
0.960698689956332 0.1829514503479
0.965065502183406 0.183649256825447
0.96943231441048 0.184332773089409
0.973799126637555 0.185042724013329
0.978165938864629 0.185712888836861
0.982532751091703 0.186323836445808
0.986899563318777 0.186910703778267
0.991266375545852 0.187469944357872
0.995633187772926 0.188021630048752
1 0.188583567738533
};
\addplot [green!50.0!black]
table {%
0 0.0112092364579439
0.00289855072463768 0.0112905893474817
0.00579710144927536 0.0113698048517108
0.00869565217391304 0.0114576034247875
0.0115942028985507 0.0115541042760015
0.0144927536231884 0.0116506833583117
0.0173913043478261 0.0117457332089543
0.0202898550724638 0.0118472287431359
0.0231884057971014 0.0119569255039096
0.0260869565217391 0.0120535045862198
0.0289855072463768 0.0121529521420598
0.0318840579710145 0.0122822280973196
0.0347826086956522 0.0124097466468811
0.0376811594202899 0.0125249018892646
0.0405797101449275 0.0126448348164558
0.0434782608695652 0.0127611001953483
0.0463768115942029 0.0128758419305086
0.0492753623188406 0.0130044389516115
0.0521739130434783 0.0131358597427607
0.0550724637681159 0.0132720824331045
0.0579710144927536 0.0134356571361423
0.0608695652173913 0.0136034190654755
0.063768115942029 0.0137670934200287
0.0666666666666667 0.0139495003968477
0.0695652173913043 0.0141360824927688
0.072463768115942 0.0143335927277803
0.0753623188405797 0.0145391179248691
0.0782608695652174 0.0147172082215548
0.0811594202898551 0.0149023057892919
0.0840579710144927 0.0151137942448258
0.0869565217391304 0.0153154153376818
0.0898550724637681 0.0155240166932344
0.0927536231884058 0.0157626252621412
0.0956521739130435 0.0159987807273865
0.0985507246376812 0.0162224136292934
0.101449275362319 0.0164576582610607
0.104347826086957 0.0166905242949724
0.107246376811594 0.0169141478836536
0.110144927536232 0.0171297490596771
0.11304347826087 0.0173320285975933
0.115942028985507 0.0175602473318577
0.118840579710145 0.0178225804120302
0.121739130434783 0.0180798508226871
0.12463768115942 0.0183301288634539
0.127536231884058 0.0185867603868246
0.130434782608696 0.0188458040356636
0.133333333333333 0.0191176496446133
0.136231884057971 0.019404910504818
0.139130434782609 0.0196792520582676
0.142028985507246 0.0199417322874069
0.144927536231884 0.0202178079634905
0.147826086956522 0.0204984936863184
0.150724637681159 0.0207843575626612
0.153623188405797 0.0210838411003351
0.156521739130435 0.0213849153369665
0.159420289855072 0.0216973479837179
0.16231884057971 0.0220183320343494
0.165217391304348 0.0223321337252855
0.168115942028985 0.0225689262151718
0.171014492753623 0.0227928068488836
0.173913043478261 0.0231763180345297
0.176811594202899 0.0235982723534107
0.179710144927536 0.0239450205117464
0.182608695652174 0.0242778323590755
0.185507246376812 0.0246214307844639
0.188405797101449 0.0249762330204248
0.191304347826087 0.0253176987171173
0.194202898550725 0.0256547182798386
0.197101449275362 0.0260067731142044
0.2 0.0263556428253651
0.202898550724638 0.0267079994082451
0.205797101449275 0.027068305760622
0.208695652173913 0.0274159722030163
0.211594202898551 0.0277868695557117
0.214492753623188 0.0281980019062757
0.217391304347826 0.0285989362746477
0.220289855072464 0.0290043335407972
0.223188405797101 0.0294393319636583
0.226086956521739 0.0298587642610073
0.228985507246377 0.0302565880119801
0.231884057971014 0.0306666791439056
0.234782608695652 0.0310761258006096
0.23768115942029 0.0314900167286396
0.240579710144928 0.0319318100810051
0.243478260869565 0.0323846973478794
0.246376811594203 0.0328549034893513
0.249275362318841 0.0333532951772213
0.252173913043478 0.0337391830980778
0.255072463768116 0.0340993441641331
0.257971014492754 0.0347107276320457
0.260869565217391 0.0353594720363617
0.263768115942029 0.0357277616858482
0.266666666666667 0.0360647216439247
0.269565217391304 0.036722157150507
0.272463768115942 0.0373160801827908
0.27536231884058 0.0377402603626251
0.278260869565217 0.038441114127636
0.281159420289855 0.0392298251390457
0.284057971014493 0.0398709625005722
0.28695652173913 0.0404828004539013
0.289855072463768 0.041128933429718
0.292753623188406 0.0417933277785778
0.295652173913043 0.0424415096640587
0.298550724637681 0.043096948415041
0.301449275362319 0.0437835715711117
0.304347826086957 0.0444679111242294
0.307246376811594 0.0451934859156609
0.310144927536232 0.0460214614868164
0.31304347826087 0.0468744598329067
0.315942028985507 0.0474913865327835
0.318840579710145 0.048100832849741
0.321739130434783 0.0492093078792095
0.32463768115942 0.0504312664270401
0.327536231884058 0.0513967275619507
0.330434782608696 0.0522947832942009
0.333333333333333 0.0532462000846863
0.336231884057971 0.0542733557522297
0.339130434782609 0.0553319565951824
0.342028985507246 0.0564233586192131
0.344927536231884 0.0575826391577721
0.347826086956522 0.0587486028671265
0.350724637681159 0.0599239654839039
0.353623188405797 0.0611875280737877
0.356521739130435 0.0624791532754898
0.359420289855072 0.0637670308351517
0.36231884057971 0.0651031732559204
0.365217391304348 0.066435381770134
0.368115942028986 0.067785270512104
0.371014492753623 0.0692200213670731
0.373913043478261 0.0706874951720238
0.376811594202899 0.0721998736262321
0.379710144927536 0.0737753808498383
0.382608695652174 0.075320839881897
0.385507246376812 0.076856292784214
0.388405797101449 0.078455924987793
0.391304347826087 0.0800286903977394
0.394202898550725 0.0816188380122185
0.397101449275362 0.0833248198032379
0.4 0.0850558131933212
0.402898550724638 0.0868449956178665
0.405797101449275 0.0887078940868378
0.408695652173913 0.0905133485794067
0.411594202898551 0.092349074780941
0.414492753623188 0.0943017154932022
0.417391304347826 0.0962435454130173
0.420289855072464 0.09820307046175
0.423188405797101 0.100255437195301
0.426086956521739 0.102301530539989
0.428985507246377 0.104370437562466
0.431884057971014 0.10652557015419
0.434782608695652 0.108645342290401
0.43768115942029 0.110776998102665
0.440579710144928 0.11301151663065
0.443478260869565 0.115256130695343
0.446376811594203 0.117565251886845
0.449275362318841 0.119938395917416
0.452173913043478 0.122204005718231
0.455072463768116 0.124458655714989
0.457971014492754 0.126818045973778
0.460869565217391 0.129164949059486
0.463768115942029 0.131524682044983
0.466666666666667 0.133969888091087
0.469565217391304 0.136388123035431
0.472463768115942 0.138799697160721
0.47536231884058 0.141288995742798
0.478260869565217 0.143726363778114
0.481159420289855 0.14616060256958
0.484057971014493 0.148691117763519
0.48695652173913 0.151172518730164
0.489855072463768 0.152980491518974
0.492753623188406 0.154733821749687
0.495652173913044 0.157830536365509
0.498550724637681 0.161191150546074
0.501449275362319 0.163782000541687
0.504347826086956 0.166123479604721
0.507246376811594 0.168548986315727
0.510144927536232 0.171088188886642
0.51304347826087 0.173572733998299
0.515942028985507 0.17600679397583
0.518840579710145 0.178481712937355
0.521739130434783 0.1808922290802
0.52463768115942 0.183276861906052
0.527536231884058 0.185742348432541
0.530434782608696 0.188159883022308
0.533333333333333 0.190560981631279
0.536231884057971 0.19302149116993
0.539130434782609 0.195394739508629
0.542028985507246 0.197748109698296
0.544927536231884 0.200200960040092
0.547826086956522 0.202594757080078
0.550724637681159 0.204973489046097
0.553623188405797 0.207481294870377
0.556521739130435 0.209954887628555
0.559420289855072 0.21237900853157
0.56231884057971 0.214881017804146
0.565217391304348 0.217338725924492
0.568115942028986 0.219767719507217
0.571014492753623 0.22227343916893
0.573913043478261 0.224744454026222
0.576811594202899 0.227202191948891
0.579710144927536 0.229724332690239
0.582608695652174 0.232193276286125
0.585507246376812 0.234627485275269
0.588405797101449 0.237118691205978
0.591304347826087 0.23954564332962
0.594202898550725 0.241950660943985
0.597101449275362 0.244477644562721
0.6 0.24698381125927
0.602898550724638 0.249444246292114
0.605797101449275 0.251960635185242
0.608695652173913 0.254394322633743
0.611594202898551 0.256782621145248
0.614492753623188 0.25925812125206
0.617391304347826 0.261690348386765
0.620289855072464 0.26409238576889
0.623188405797101 0.266550451517105
0.626086956521739 0.268950045108795
0.628985507246377 0.271342426538467
0.631884057971015 0.273824751377106
0.634782608695652 0.27622377872467
0.63768115942029 0.27855783700943
0.640579710144928 0.280975580215454
0.643478260869565 0.283346086740494
0.646376811594203 0.285652607679367
0.649275362318841 0.287996172904968
0.652173913043478 0.290263533592224
0.655072463768116 0.292490065097809
0.657971014492754 0.294783264398575
0.660869565217391 0.297042071819305
0.663768115942029 0.299296200275421
0.666666666666667 0.301609486341476
0.669565217391304 0.303860366344452
0.672463768115942 0.30605548620224
0.67536231884058 0.308264940977097
0.678260869565217 0.310379058122635
0.681159420289855 0.312432587146759
0.684057971014493 0.314539104700089
0.68695652173913 0.316591948270798
0.689855072463768 0.318598568439484
0.692753623188406 0.320646613836288
0.695652173913043 0.322622865438461
0.698550724637681 0.324565052986145
0.701449275362319 0.326574414968491
0.704347826086957 0.328534752130508
0.707246376811594 0.330440431833267
0.710144927536232 0.332344710826874
0.71304347826087 0.33417084813118
0.715942028985507 0.335949063301086
0.718840579710145 0.337752610445023
0.721739130434783 0.339508593082428
0.72463768115942 0.341244637966156
0.727536231884058 0.343012362718582
0.730434782608696 0.344722092151642
0.733333333333333 0.346435725688934
0.736231884057971 0.34820756316185
0.739130434782609 0.349881559610367
0.742028985507246 0.351479977369308
0.744927536231884 0.35312232375145
0.747826086956522 0.354745715856552
0.750724637681159 0.35634434223175
0.753623188405797 0.357955276966095
0.756521739130435 0.35952565073967
0.759420289855072 0.361079633235931
0.76231884057971 0.362651288509369
0.765217391304348 0.364168405532837
0.768115942028985 0.365672379732132
0.771014492753623 0.367230772972107
0.773913043478261 0.368747591972351
0.776811594202899 0.370226889848709
0.779710144927536 0.371726840734482
0.782608695652174 0.373163133859634
0.785507246376812 0.374563783407211
0.788405797101449 0.376002877950668
0.791304347826087 0.377401471138
0.794202898550725 0.378765523433685
0.797101449275362 0.380157381296158
0.8 0.38152003288269
0.802898550724638 0.382852166891098
0.805797101449275 0.384190589189529
0.808695652173913 0.385474890470505
0.811594202898551 0.386741399765015
0.814492753623188 0.388047933578491
0.817391304347826 0.389304310083389
0.820289855072464 0.390517383813858
0.823188405797102 0.39174485206604
0.826086956521739 0.39290851354599
0.828985507246377 0.394030898809433
0.831884057971015 0.395183980464935
0.834782608695652 0.396296083927155
0.83768115942029 0.397381722927094
0.840579710144927 0.398510217666626
0.843478260869565 0.399617612361908
0.846376811594203 0.400693237781525
0.849275362318841 0.401773542165756
0.852173913043478 0.402799636125565
0.855072463768116 0.403801441192627
0.857971014492754 0.404828637838364
0.860869565217391 0.405817598104477
0.863768115942029 0.406774818897247
0.866666666666667 0.407746434211731
0.869565217391304 0.40870612859726
0.872463768115942 0.409661054611206
0.87536231884058 0.410637468099594
0.878260869565217 0.411578208208084
0.881159420289855 0.412488341331482
0.884057971014493 0.413412660360336
0.88695652173913 0.414297848939896
0.889855072463768 0.415153056383133
0.892753623188406 0.416023194789886
0.895652173913044 0.416847437620163
0.898550724637681 0.41763362288475
0.901449275362319 0.41844117641449
0.904347826086957 0.419225722551346
0.907246376811594 0.419988721609116
0.910144927536232 0.420792311429977
0.91304347826087 0.421607196331024
0.915942028985507 0.422396749258041
0.918840579710145 0.423166126012802
0.921739130434783 0.423889070749283
0.92463768115942 0.424580097198486
0.927536231884058 0.42528024315834
0.930434782608696 0.425954014062881
0.933333333333333 0.426614552736282
0.936231884057971 0.427311062812805
0.939130434782609 0.427982836961746
0.942028985507246 0.428616672754288
0.944927536231884 0.429254680871964
0.947826086956522 0.42987996339798
0.950724637681159 0.430495411157608
0.953623188405797 0.431104570627213
0.956521739130435 0.431673854589462
0.959420289855072 0.432216703891754
0.96231884057971 0.432775229215622
0.965217391304348 0.433334589004517
0.968115942028986 0.433884590864182
0.971014492753623 0.434432715177536
0.973913043478261 0.434955179691315
0.976811594202899 0.435459792613983
0.979710144927536 0.435972422361374
0.982608695652174 0.436462700366974
0.985507246376812 0.436927199363708
0.988405797101449 0.437397688627243
0.991304347826087 0.43785360455513
0.994202898550725 0.438305795192719
0.997101449275362 0.438786834478378
1 0.439260393381119
};
\addplot [green!50.0!black]
table {%
0 0.00915116723626852
0.00342465753424658 0.00908919889479876
0.00684931506849315 0.00903057400137186
0.0102739726027397 0.00897009670734406
0.0136986301369863 0.00891542714089155
0.0171232876712329 0.00886889826506376
0.0205479452054795 0.00884980801492929
0.023972602739726 0.00884781125932932
0.0273972602739726 0.00883060600608587
0.0308219178082192 0.00882104877382517
0.0342465753424658 0.00884257070720196
0.0376712328767123 0.00886846054345369
0.0410958904109589 0.00888963509351015
0.0445205479452055 0.00892265047878027
0.0479452054794521 0.00895868428051472
0.0513698630136986 0.00899317115545273
0.0547945205479452 0.00904032308608294
0.0582191780821918 0.00909682363271713
0.0616438356164384 0.00917302630841732
0.0650684931506849 0.00927142426371574
0.0684931506849315 0.00936367083340883
0.0719178082191781 0.00945084169507027
0.0753424657534247 0.00953817088156939
0.0787671232876712 0.00961968768388033
0.0821917808219178 0.0097203329205513
0.0856164383561644 0.00983901880681515
0.089041095890411 0.00994414743036032
0.0924657534246575 0.0100503163412213
0.0958904109589041 0.0101658264175057
0.0993150684931507 0.0102693885564804
0.102739726027397 0.0103421211242676
0.106164383561644 0.0104315234348178
0.10958904109589 0.010610381141305
0.113013698630137 0.0108229834586382
0.116438356164384 0.0109989484772086
0.11986301369863 0.0111486855894327
0.123287671232877 0.0113068399950862
0.126712328767123 0.0114712035283446
0.13013698630137 0.0116149876266718
0.133561643835616 0.0117606213316321
0.136986301369863 0.0119169913232327
0.14041095890411 0.0120615269988775
0.143835616438356 0.0121615212410688
0.147260273972603 0.0122688971459866
0.150684931506849 0.0124866776168346
0.154109589041096 0.0127504570409656
0.157534246575342 0.0129559058696032
0.160958904109589 0.01312221493572
0.164383561643836 0.0133186420425773
0.167808219178082 0.0135410511866212
0.171232876712329 0.0137359295040369
0.174657534246575 0.0139346066862345
0.178082191780822 0.0141658429056406
0.181506849315068 0.0143754323944449
0.184931506849315 0.0145752523094416
0.188356164383562 0.0148040866479278
0.191780821917808 0.0150265153497458
0.195205479452055 0.0152560966089368
0.198630136986301 0.0155016183853149
0.202054794520548 0.0157218370586634
0.205479452054795 0.0159480478614569
0.208904109589041 0.0161933414638042
0.212328767123288 0.0164073724299669
0.215753424657534 0.0166324842721224
0.219178082191781 0.0169056430459023
0.222602739726027 0.0171722006052732
0.226027397260274 0.0174424946308136
0.229452054794521 0.0177416186779737
0.232876712328767 0.0180319063365459
0.236301369863014 0.0183221884071827
0.23972602739726 0.0186275225132704
0.243150684931507 0.0189086627215147
0.246575342465753 0.0191961564123631
0.25 0.0195228308439255
0.253424657534247 0.0198555942624807
0.256849315068493 0.0201892629265785
0.26027397260274 0.0205085314810276
0.263698630136986 0.0207980182021856
0.267123287671233 0.021118288859725
0.270547945205479 0.0214967131614685
0.273972602739726 0.0218669008463621
0.277397260273973 0.0222387295216322
0.280821917808219 0.0226325485855341
0.284246575342466 0.0230031590908766
0.287671232876712 0.0233790744096041
0.291095890410959 0.0237803142517805
0.294520547945205 0.0241650510579348
0.297945205479452 0.0245557352900505
0.301369863013699 0.0249706730246544
0.304794520547945 0.0253755375742912
0.308219178082192 0.0258012097328901
0.311643835616438 0.0262459870427847
0.315068493150685 0.026643393561244
0.318493150684932 0.0270489063113928
0.321917808219178 0.0275047812610865
0.325342465753425 0.0279415231198072
0.328767123287671 0.0283927675336599
0.332191780821918 0.0289040189236403
0.335616438356164 0.0294170100241899
0.339041095890411 0.0299398899078369
0.342465753424658 0.0304845124483109
0.345890410958904 0.0309841837733984
0.349315068493151 0.0315054282546043
0.352739726027397 0.0320993103086948
0.356164383561644 0.0326690301299095
0.35958904109589 0.0332618542015553
0.363013698630137 0.033903680741787
0.366438356164384 0.0344897471368313
0.36986301369863 0.0350972972810268
0.373287671232877 0.0356445387005806
0.376712328767123 0.0361498892307281
0.38013698630137 0.036975122988224
0.383561643835616 0.0379004366695881
0.386986301369863 0.0386053360998631
0.39041095890411 0.0393125414848328
0.393835616438356 0.0401402190327644
0.397260273972603 0.0409559719264507
0.400684931506849 0.0417953282594681
0.404109589041096 0.0427220612764359
0.407534246575342 0.0436539575457573
0.410958904109589 0.0446319691836834
0.414383561643836 0.0456917285919189
0.417808219178082 0.0467448718845844
0.421232876712329 0.0478294752538204
0.424657534246575 0.0489952154457569
0.428082191780822 0.050116378813982
0.431506849315068 0.0512418895959854
0.434931506849315 0.0524907372891903
0.438356164383562 0.0537345670163631
0.441780821917808 0.0549825392663479
0.445205479452055 0.0563130751252174
0.448630136986301 0.0576108880341053
0.452054794520548 0.0585508868098259
0.455479452054795 0.0595521479845047
0.458904109589041 0.0614238418638706
0.462328767123288 0.0635191723704338
0.465753424657534 0.0651909708976746
0.469178082191781 0.066704586148262
0.472602739726027 0.0678394958376884
0.476027397260274 0.0690069049596786
0.479452054794521 0.0711105838418007
0.482876712328767 0.0734416395425797
0.486301369863014 0.0753314346075058
0.48972602739726 0.0770658478140831
0.493150684931507 0.0788769647479057
0.496575342465753 0.0808174535632133
0.5 0.0827007368206978
0.503424657534247 0.0845842137932777
0.506849315068493 0.0865722820162773
0.51027397260274 0.088532380759716
0.513698630136986 0.0905159562826157
0.517123287671233 0.0925964787602425
0.520547945205479 0.0946434959769249
0.523972602739726 0.0967075675725937
0.527397260273973 0.0988818779587746
0.530821917808219 0.101012781262398
0.534246575342466 0.103156566619873
0.537671232876712 0.105431795120239
0.541095890410959 0.107695236802101
0.544520547945205 0.110000595450401
0.547945205479452 0.11238319426775
0.551369863013699 0.114657953381538
0.554794520547945 0.11629231274128
0.558219178082192 0.117949210107327
0.561643835616438 0.120964594185352
0.565068493150685 0.124239712953568
0.568493150684931 0.126768559217453
0.571917808219178 0.129080101847649
0.575342465753425 0.131484121084213
0.578767123287671 0.133990973234177
0.582191780821918 0.136405944824219
0.585616438356164 0.138785749673843
0.589041095890411 0.141269773244858
0.592465753424657 0.14372530579567
0.595890410958904 0.146177306771278
0.599315068493151 0.148694396018982
0.602739726027397 0.151116222143173
0.606164383561644 0.152841433882713
0.60958904109589 0.154536157846451
0.613013698630137 0.157589569687843
0.616438356164384 0.160905420780182
0.61986301369863 0.16348896920681
0.623287671232877 0.165837049484253
0.626712328767123 0.168217882514
0.63013698630137 0.1706802546978
0.633561643835616 0.173057436943054
0.636986301369863 0.175370752811432
0.64041095890411 0.17774809896946
0.643835616438356 0.180094644427299
0.647260273972603 0.182410672307014
0.650684931506849 0.184780463576317
0.654109589041096 0.187131881713867
0.657534246575342 0.188829839229584
0.660958904109589 0.190430894494057
0.664383561643836 0.193269625306129
0.667808219178082 0.196313098073006
0.671232876712329 0.1986283659935
0.674657534246575 0.200719192624092
0.678082191780822 0.202844053506851
0.681506849315068 0.205035269260406
0.684931506849315 0.207171976566315
0.688356164383562 0.208707004785538
0.691780821917808 0.210188075900078
0.695205479452055 0.212844848632812
0.698630136986301 0.215707540512085
0.702054794520548 0.217354327440262
0.705479452054794 0.218679875135422
0.708904109589041 0.221146553754807
0.712328767123288 0.223914220929146
0.715753424657534 0.225975051522255
0.719178082191781 0.227811768651009
0.722602739726027 0.229779914021492
0.726027397260274 0.231785118579865
0.72945205479452 0.233746811747551
0.732876712328767 0.235741138458252
0.736301369863014 0.23769523203373
0.73972602739726 0.23959569633007
0.743150684931507 0.241527110338211
0.746575342465753 0.242961332201958
0.75 0.244271501898766
0.753424657534246 0.246597796678543
0.756849315068493 0.249079361557961
0.76027397260274 0.250903397798538
0.763698630136986 0.252174198627472
0.767123287671233 0.253392428159714
0.770547945205479 0.255515038967133
0.773972602739726 0.25786754488945
0.777397260273973 0.259643286466599
0.780821917808219 0.261251747608185
0.784246575342466 0.262938559055328
0.787671232876712 0.264588594436646
0.791095890410959 0.266184210777283
0.794520547945205 0.267796605825424
0.797945205479452 0.269367784261703
0.801369863013699 0.270881175994873
0.804794520547945 0.272377789020538
0.808219178082192 0.273841112852097
0.811643835616438 0.275294542312622
0.815068493150685 0.276772290468216
0.818493150684931 0.278195589780807
0.821917808219178 0.279557347297668
0.825342465753425 0.280937641859055
0.828767123287671 0.282305330038071
0.832191780821918 0.283640414476395
0.835616438356164 0.284958273172379
0.839041095890411 0.286224782466888
0.842465753424657 0.287457942962646
0.845890410958904 0.288680583238602
0.849315068493151 0.289846539497375
0.852739726027397 0.290976941585541
0.856164383561644 0.292124330997467
0.85958904109589 0.293227255344391
0.863013698630137 0.294265002012253
0.866438356164383 0.295305401086807
0.86986301369863 0.296310633420944
0.873287671232877 0.297255009412766
0.876712328767123 0.298194408416748
0.88013698630137 0.299109995365143
0.883561643835616 0.299974858760834
0.886986301369863 0.300800919532776
0.89041095890411 0.301581650972366
0.893835616438356 0.302333921194077
0.897260273972603 0.303089022636414
0.900684931506849 0.303815960884094
0.904109589041096 0.304496794939041
0.907534246575342 0.305187582969666
0.910958904109589 0.305888414382935
0.914383561643836 0.306387037038803
0.917808219178082 0.306833148002625
0.921232876712329 0.307615637779236
0.924657534246575 0.3084357380867
0.928082191780822 0.309014201164246
0.931506849315068 0.309514552354813
0.934931506849315 0.3100366294384
0.938356164383562 0.310569882392883
0.941780821917808 0.31107434630394
0.945205479452055 0.311564773321152
0.948630136986301 0.312037497758865
0.952054794520548 0.312455534934998
0.955479452054794 0.312853127717972
0.958904109589041 0.313263446092606
0.962328767123288 0.313666224479675
0.965753424657534 0.314065366983414
0.969178082191781 0.314465165138245
0.972602739726027 0.314832031726837
0.976027397260274 0.315165728330612
0.97945205479452 0.315505921840668
0.982876712328767 0.31584644317627
0.986301369863014 0.316179156303406
0.98972602739726 0.3165103495121
0.993150684931507 0.316815704107285
0.996575342465753 0.317096322774887
1 0.31736347079277
};
\end{axis}

\end{tikzpicture}


==> fig/joint_dist/q2.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xlabel={time},
ylabel={$q_2$},
xmin=0, xmax=1,
ymin=-0.4, ymax=1,
axis on top,
width=\figurewidth,
height=\figureheight
]
\path [draw=black, fill=red, opacity=0.3] (axis cs:0,0.817929394936175)
--(axis cs:0,0.348987010868652)
--(axis cs:0.0204081632653061,0.345879489585955)
--(axis cs:0.0408163265306122,0.342800399517708)
--(axis cs:0.0612244897959184,0.339671106707771)
--(axis cs:0.0816326530612245,0.336399964622793)
--(axis cs:0.102040816326531,0.332881144241349)
--(axis cs:0.122448979591837,0.328993882457815)
--(axis cs:0.142857142857143,0.32460239022039)
--(axis cs:0.163265306122449,0.319556676152943)
--(axis cs:0.183673469387755,0.313694540929836)
--(axis cs:0.204081632653061,0.306844974913075)
--(axis cs:0.224489795918367,0.298833134480927)
--(axis cs:0.244897959183673,0.289486965130778)
--(axis cs:0.26530612244898,0.278645365973788)
--(axis cs:0.285714285714286,0.266167543824094)
--(axis cs:0.306122448979592,0.251942901552178)
--(axis cs:0.326530612244898,0.235900496862399)
--(axis cs:0.346938775510204,0.218016885709197)
--(axis cs:0.36734693877551,0.198321140092072)
--(axis cs:0.387755102040816,0.176896086700022)
--(axis cs:0.408163265306122,0.153875351994937)
--(axis cs:0.428571428571429,0.129436511380427)
--(axis cs:0.448979591836735,0.103791333586433)
--(axis cs:0.469387755102041,0.0771745904057335)
--(axis cs:0.489795918367347,0.0498330469954193)
--(axis cs:0.510204081632653,0.022016051812171)
--(axis cs:0.530612244897959,-0.0060313084544712)
--(axis cs:0.551020408163265,-0.0340721104820386)
--(axis cs:0.571428571428571,-0.0618787713718501)
--(axis cs:0.591836734693878,-0.0892322251065976)
--(axis cs:0.612244897959184,-0.115920154288842)
--(axis cs:0.63265306122449,-0.141735436924322)
--(axis cs:0.653061224489796,-0.166475827256428)
--(axis cs:0.673469387755102,-0.189945539945651)
--(axis cs:0.693877551020408,-0.211958935871899)
--(axis cs:0.714285714285714,-0.232346032194809)
--(axis cs:0.73469387755102,-0.250959186914924)
--(axis cs:0.755102040816326,-0.267680104588164)
--(axis cs:0.775510204081633,-0.282426285362925)
--(axis cs:0.795918367346939,-0.295156159424624)
--(axis cs:0.816326530612245,-0.305872356680224)
--(axis cs:0.836734693877551,-0.31462280118982)
--(axis cs:0.857142857142857,-0.321499549709773)
--(axis cs:0.877551020408163,-0.32663548963204)
--(axis cs:0.897959183673469,-0.3301991640077)
--(axis cs:0.918367346938775,-0.332388099793412)
--(axis cs:0.938775510204082,-0.33342108377595)
--(axis cs:0.959183673469388,-0.333529863620297)
--(axis cs:0.979591836734694,-0.332950753326349)
--(axis cs:1,-0.331916596231871)
--(axis cs:1,0.24211915592233)
--(axis cs:1,0.24211915592233)
--(axis cs:0.979591836734694,0.243689887137126)
--(axis cs:0.959183673469388,0.24529009389326)
--(axis cs:0.938775510204082,0.246990295434476)
--(axis cs:0.918367346938775,0.248870347923836)
--(axis cs:0.897959183673469,0.251020497756288)
--(axis cs:0.877551020408163,0.253542107682673)
--(axis cs:0.857142857142857,0.256547835882617)
--(axis cs:0.836734693877551,0.260161050699241)
--(axis cs:0.816326530612245,0.264514282534386)
--(axis cs:0.795918367346939,0.269746551454507)
--(axis cs:0.775510204081633,0.275999468282724)
--(axis cs:0.755102040816326,0.283412093754966)
--(axis cs:0.73469387755102,0.292114659921848)
--(axis cs:0.714285714285714,0.302221412039056)
--(axis cs:0.693877551020408,0.313823010723495)
--(axis cs:0.673469387755102,0.326979121913653)
--(axis cs:0.653061224489796,0.341711977325566)
--(axis cs:0.63265306122449,0.35800175744112)
--(axis cs:0.612244897959184,0.375784578334757)
--(axis cs:0.591836734693878,0.394953619863291)
--(axis cs:0.571428571428571,0.415363527298983)
--(axis cs:0.551020408163265,0.436837717345463)
--(axis cs:0.530612244897959,0.45917773032336)
--(axis cs:0.510204081632653,0.482173409142328)
--(axis cs:0.489795918367347,0.505612539134825)
--(axis cs:0.469387755102041,0.529288685460852)
--(axis cs:0.448979591836735,0.553006298924695)
--(axis cs:0.428571428571429,0.576582670832723)
--(axis cs:0.408163265306122,0.599846921708591)
--(axis cs:0.387755102040816,0.622636804241753)
--(axis cs:0.36734693877551,0.644794565302971)
--(axis cs:0.346938775510204,0.666163321371768)
--(axis cs:0.326530612244898,0.686585273331059)
--(axis cs:0.306122448979592,0.705902628314348)
--(axis cs:0.285714285714286,0.723961428170011)
--(axis cs:0.26530612244898,0.740617802306869)
--(axis cs:0.244897959183673,0.75574565854298)
--(axis cs:0.224489795918367,0.769244607852008)
--(axis cs:0.204081632653061,0.78104698517743)
--(axis cs:0.183673469387755,0.791123093317019)
--(axis cs:0.163265306122449,0.799484147275951)
--(axis cs:0.142857142857143,0.806182738610819)
--(axis cs:0.122448979591837,0.811310918688058)
--(axis cs:0.102040816326531,0.814996198512712)
--(axis cs:0.0816326530612245,0.817395885953458)
--(axis cs:0.0612244897959184,0.818690243481039)
--(axis cs:0.0408163265306122,0.819074966397572)
--(axis cs:0.0204081632653061,0.818753465233105)
--(axis cs:0,0.817929394936175)
--cycle;

\addplot [red]
table {%
0 0.583458202902413
0.0204081632653061 0.58231647740953
0.0408163265306122 0.58093768295764
0.0612244897959184 0.579180675094405
0.0816326530612245 0.576897925288126
0.102040816326531 0.57393867137703
0.122448979591837 0.570152400572936
0.142857142857143 0.565392564415605
0.163265306122449 0.559520411714447
0.183673469387755 0.552408817123427
0.204081632653061 0.543945980045252
0.224489795918367 0.534038871166467
0.244897959183673 0.522616311836879
0.26530612244898 0.509631584140329
0.285714285714286 0.495064485997053
0.306122448979592 0.478922764933263
0.326530612244898 0.461242885096729
0.346938775510204 0.442090103540483
0.36734693877551 0.421557852697522
0.387755102040816 0.399766445470888
0.408163265306122 0.376861136851764
0.428571428571429 0.353009591106575
0.448979591836735 0.328398816255564
0.469387755102041 0.303231637933293
0.489795918367347 0.277722793065122
0.510204081632653 0.252094730477249
0.530612244897959 0.226573210934444
0.551020408163265 0.201382803431712
0.571428571428571 0.176742377963566
0.591836734693878 0.152860697378347
0.612244897959184 0.129932212022957
0.63265306122449 0.108133160258399
0.653061224489796 0.087618075034569
0.673469387755102 0.0685167909840007
0.693877551020408 0.0509320374257979
0.714285714285714 0.0349376899221238
0.73469387755102 0.0205777365034619
0.755102040816326 0.00786599458340137
0.775510204081633 -0.00321340854010055
0.795918367346939 -0.0127048039850585
0.816326530612245 -0.020679037072919
0.836734693877551 -0.0272308752452896
0.857142857142857 -0.0324758569135785
0.877551020408163 -0.0365466909746832
0.897959183673469 -0.0395893331257061
0.918367346938775 -0.0417588759347877
0.938775510204082 -0.0432153941707368
0.959183673469388 -0.044119884863519
0.979591836734694 -0.0446304330946115
1 -0.0448987201547708
};
\addplot [green!50.0!black]
table {%
0 0.449377328157425
0.00395256916996047 0.449074000120163
0.00790513833992095 0.448749244213104
0.0118577075098814 0.448482751846313
0.0158102766798419 0.448230803012848
0.0197628458498024 0.447925865650177
0.0237154150197628 0.447540611028671
0.0276679841897233 0.447161346673965
0.0316205533596838 0.446763426065445
0.0355731225296443 0.446281731128693
0.0395256916996047 0.445776581764221
0.0434782608695652 0.445406585931778
0.0474308300395257 0.445020347833633
0.0513833992094862 0.444448530673981
0.0553359683794466 0.443834096193314
0.0592885375494071 0.44308614730835
0.0632411067193676 0.442332535982132
0.0671936758893281 0.441726177930832
0.0711462450592885 0.441091328859329
0.075098814229249 0.440425038337708
0.0790513833992095 0.439724087715149
0.08300395256917 0.438954323530197
0.0869565217391304 0.438189387321472
0.0909090909090909 0.437392264604568
0.0948616600790514 0.436712950468063
0.0988142292490119 0.436061054468155
0.102766798418972 0.434962838888168
0.106719367588933 0.433732241392136
0.110671936758893 0.432760387659073
0.114624505928854 0.432108908891678
0.118577075098814 0.431425213813782
0.122529644268775 0.430146276950836
0.126482213438735 0.42874076962471
0.130434782608696 0.42762154340744
0.134387351778656 0.426566183567047
0.138339920948617 0.425437778234482
0.142292490118577 0.424239277839661
0.146245059288538 0.423074811697006
0.150197628458498 0.421929061412811
0.154150197628458 0.420746743679047
0.158102766798419 0.419588327407837
0.162055335968379 0.418429493904114
0.16600790513834 0.4171983897686
0.1699604743083 0.415976673364639
0.173913043478261 0.414769530296326
0.177865612648221 0.413801282644272
0.181818181818182 0.412851810455322
0.185770750988142 0.411172389984131
0.189723320158103 0.409275889396667
0.193675889328063 0.407820165157318
0.197628458498024 0.406484156847
0.201581027667984 0.405024021863937
0.205533596837945 0.403508394956589
0.209486166007905 0.401981949806213
0.213438735177866 0.400429368019104
0.217391304347826 0.398885250091553
0.221343873517787 0.397301971912384
0.225296442687747 0.396038502454758
0.229249011857707 0.394829571247101
0.233201581027668 0.392724364995956
0.237154150197628 0.390399038791656
0.241106719367589 0.388600081205368
0.245059288537549 0.386857926845551
0.24901185770751 0.384964764118195
0.25296442687747 0.383079051971436
0.256916996047431 0.381210148334503
0.260869565217391 0.379286408424377
0.264822134387352 0.377338260412216
0.268774703557312 0.375327378511429
0.272727272727273 0.37322998046875
0.276679841897233 0.371127814054489
0.280632411067194 0.369549840688705
0.284584980237154 0.367989987134933
0.288537549407115 0.365196317434311
0.292490118577075 0.362092822790146
0.296442687747036 0.359604507684708
0.300395256916996 0.357273161411285
0.304347826086956 0.355484515428543
0.308300395256917 0.35371133685112
0.312252964426877 0.350541979074478
0.316205533596838 0.34702205657959
0.320158102766798 0.344263195991516
0.324110671936759 0.341740757226944
0.328063241106719 0.339047431945801
0.33201581027668 0.336201369762421
0.33596837944664 0.333346158266068
0.339920948616601 0.33117339015007
0.343873517786561 0.329026013612747
0.347826086956522 0.325198948383331
0.351778656126482 0.320967316627502
0.355731225296443 0.317650437355042
0.359683794466403 0.3145512342453
0.363636363636364 0.31118243932724
0.367588932806324 0.307600736618042
0.371541501976285 0.304050326347351
0.375494071146245 0.30046421289444
0.379446640316206 0.296752661466599
0.383399209486166 0.293001711368561
0.387351778656126 0.289118528366089
0.391304347826087 0.285104691982269
0.395256916996047 0.281112939119339
0.399209486166008 0.277035176753998
0.403162055335968 0.272813022136688
0.407114624505929 0.268545597791672
0.411067193675889 0.264136850833893
0.41501976284585 0.259596884250641
0.41897233201581 0.255114436149597
0.422924901185771 0.250597953796387
0.426877470355731 0.245974346995354
0.430830039525692 0.241348400712013
0.434782608695652 0.237873762845993
0.438735177865613 0.234498351812363
0.442687747035573 0.228467419743538
0.446640316205534 0.221861720085144
0.450592885375494 0.216799736022949
0.454545454545455 0.212135523557663
0.458498023715415 0.207145854830742
0.462450592885375 0.201923653483391
0.466403162055336 0.196716412901878
0.470355731225296 0.191462591290474
0.474308300395257 0.186174884438515
0.478260869565217 0.180911868810654
0.482213438735178 0.176894083619118
0.486166007905138 0.172999367117882
0.490118577075099 0.166119664907455
0.494071146245059 0.158543631434441
0.49802371541502 0.152717351913452
0.50197628458498 0.147393688559532
0.505928853754941 0.1417386084795
0.509881422924901 0.135910585522652
0.513833992094862 0.130200177431107
0.517786561264822 0.124462842941284
0.521739130434783 0.118677012622356
0.525691699604743 0.112943671643734
0.529644268774703 0.108644522726536
0.533596837944664 0.104554951190948
0.537549407114625 0.0973155125975609
0.541501976284585 0.0894359573721886
0.545454545454545 0.0835270211100578
0.549407114624506 0.0781514123082161
0.553359683794466 0.0738947167992592
0.557312252964427 0.0697947442531586
0.561264822134387 0.0627384185791016
0.565217391304348 0.0551096610724926
0.569169960474308 0.049463614821434
0.573122529644269 0.0443750806152821
0.577075098814229 0.0389352142810822
0.58102766798419 0.0333429537713528
0.58498023715415 0.0278982799500227
0.588932806324111 0.022507855668664
0.592885375494071 0.017157856374979
0.596837944664032 0.0118849612772465
0.600790513833992 0.00657378183677793
0.604743083003953 0.00136645883321762
0.608695652173913 -0.00369033263996243
0.612648221343873 -0.00879447441548109
0.616600790513834 -0.0138434497639537
0.620553359683794 -0.0187719091773033
0.624505928853755 -0.0237559266388416
0.628458498023715 -0.0287262722849846
0.632411067193676 -0.0335709564387798
0.636363636363636 -0.0384062491357327
0.640316205533597 -0.0431488566100597
0.644268774703557 -0.047785434871912
0.648221343873518 -0.0525322146713734
0.652173913043478 -0.0572501569986343
0.656126482213439 -0.0617959648370743
0.660079051383399 -0.066337838768959
0.66403162055336 -0.0708076059818268
0.66798418972332 -0.0751628503203392
0.671936758893281 -0.0795324444770813
0.675889328063241 -0.0837891027331352
0.679841897233202 -0.0879204571247101
0.683794466403162 -0.0920940935611725
0.687747035573122 -0.0962071493268013
0.691699604743083 -0.100165605545044
0.695652173913043 -0.104072362184525
0.699604743083004 -0.107838466763496
0.703557312252964 -0.111451916396618
0.707509881422925 -0.115062214434147
0.711462450592885 -0.118597097694874
0.715415019762846 -0.122073329985142
0.719367588932806 -0.124747917056084
0.723320158102767 -0.127115324139595
0.727272727272727 -0.13112036883831
0.731225296442688 -0.135583564639091
0.735177865612648 -0.138968154788017
0.739130434782609 -0.141993388533592
0.743083003952569 -0.145200610160828
0.74703557312253 -0.148425877094269
0.75098814229249 -0.151497542858124
0.754940711462451 -0.1545150578022
0.758893280632411 -0.157413944602013
0.762845849802371 -0.160198643803596
0.766798418972332 -0.162972062826157
0.770750988142292 -0.16563905775547
0.774703557312253 -0.16822050511837
0.778656126482213 -0.170793741941452
0.782608695652174 -0.173256084322929
0.786561264822134 -0.175608813762665
0.790513833992095 -0.177938401699066
0.794466403162055 -0.180169925093651
0.798418972332016 -0.182296857237816
0.802371541501976 -0.184410616755486
0.806324110671937 -0.186449900269508
0.810276679841897 -0.188375860452652
0.814229249011858 -0.190237537026405
0.818181818181818 -0.192016869783401
0.822134387351779 -0.19373582303524
0.826086956521739 -0.195424273610115
0.8300395256917 -0.197038561105728
0.83399209486166 -0.198610603809357
0.83794466403162 -0.200176700949669
0.841897233201581 -0.20168125629425
0.845849802371541 -0.203141540288925
0.849802371541502 -0.204593271017075
0.853754940711462 -0.205972000956535
0.857707509881423 -0.207293495535851
0.861660079051383 -0.208617389202118
0.865612648221344 -0.209906607866287
0.869565217391304 -0.211177662014961
0.873517786561265 -0.212440207600594
0.877470355731225 -0.213602468371391
0.881422924901186 -0.214691132307053
0.885375494071146 -0.215784043073654
0.889328063241107 -0.216811507940292
0.893280632411067 -0.217769533395767
0.897233201581028 -0.218737706542015
0.901185770750988 -0.219674780964851
0.905138339920949 -0.220559015870094
0.909090909090909 -0.221427708864212
0.91304347826087 -0.222246274352074
0.91699604743083 -0.223001748323441
0.92094861660079 -0.223731830716133
0.924901185770751 -0.224434465169907
0.928853754940711 -0.225113898515701
0.932806324110672 -0.225771278142929
0.936758893280632 -0.22638338804245
0.940711462450593 -0.226968437433243
0.944664031620553 -0.227533891797066
0.948616600790514 -0.227930620312691
0.952569169960474 -0.228311076760292
0.956521739130435 -0.229001685976982
0.960474308300395 -0.229695677757263
0.964426877470356 -0.230165302753448
0.968379446640316 -0.230615645647049
0.972332015810277 -0.231079638004303
0.976284584980237 -0.231538236141205
0.980237154150198 -0.232004746794701
0.984189723320158 -0.232417032122612
0.988142292490119 -0.232783943414688
0.992094861660079 -0.23317477107048
0.996047430830039 -0.233566746115685
1 -0.233943343162537
};
\addplot [green!50.0!black]
table {%
0 0.476343214511871
0.00364963503649635 0.475885808467865
0.0072992700729927 0.475394517183304
0.0109489051094891 0.474898159503937
0.0145985401459854 0.474395573139191
0.0182481751824818 0.473858714103699
0.0218978102189781 0.473328024148941
0.0255474452554745 0.472793221473694
0.0291970802919708 0.472211241722107
0.0328467153284672 0.471621304750443
0.0364963503649635 0.47118553519249
0.0401459854014599 0.47071161866188
0.0437956204379562 0.469852149486542
0.0474452554744526 0.468939751386642
0.0510948905109489 0.46821066737175
0.0547445255474453 0.467490792274475
0.0583941605839416 0.466728687286377
0.062043795620438 0.465957194566727
0.0656934306569343 0.465236783027649
0.0693430656934307 0.464538782835007
0.072992700729927 0.463801860809326
0.0766423357664234 0.463076442480087
0.0802919708029197 0.462360024452209
0.0839416058394161 0.461586624383926
0.0875912408759124 0.460789769887924
0.0912408759124088 0.460202634334564
0.0948905109489051 0.459635615348816
0.0985401459854015 0.458615988492966
0.102189781021898 0.457486718893051
0.105839416058394 0.456802755594254
0.109489051094891 0.456220328807831
0.113138686131387 0.455147057771683
0.116788321167883 0.453942686319351
0.12043795620438 0.453016549348831
0.124087591240876 0.452164947986603
0.127737226277372 0.451255023479462
0.131386861313869 0.450332432985306
0.135036496350365 0.449417889118195
0.138686131386861 0.448450416326523
0.142335766423358 0.447460442781448
0.145985401459854 0.446487039327621
0.14963503649635 0.445486724376678
0.153284671532847 0.44448983669281
0.156934306569343 0.443520992994308
0.160583941605839 0.44252273440361
0.164233576642336 0.441491425037384
0.167883211678832 0.440413951873779
0.171532846715328 0.439277172088623
0.175182481751825 0.43813768029213
0.178832116788321 0.436985582113266
0.182481751824818 0.435797661542892
0.186131386861314 0.434616714715958
0.18978102189781 0.433420717716217
0.193430656934307 0.432175427675247
0.197080291970803 0.430923730134964
0.200729927007299 0.429679602384567
0.204379562043796 0.428404033184052
0.208029197080292 0.427098661661148
0.211678832116788 0.425770729780197
0.215328467153285 0.424398630857468
0.218978102189781 0.423033714294434
0.222627737226277 0.421711951494217
0.226277372262774 0.4203742146492
0.22992700729927 0.419014573097229
0.233576642335766 0.41764235496521
0.237226277372263 0.416203767061234
0.240875912408759 0.414721220731735
0.244525547445255 0.413219690322876
0.248175182481752 0.411643177270889
0.251824817518248 0.410010904073715
0.255474452554744 0.408778131008148
0.259124087591241 0.40754958987236
0.262773722627737 0.405367314815521
0.266423357664234 0.403019964694977
0.27007299270073 0.401174038648605
0.273722627737226 0.399404436349869
0.277372262773723 0.397537231445312
0.281021897810219 0.395547896623611
0.284671532846715 0.393519371747971
0.288321167883212 0.391505360603333
0.291970802919708 0.389432966709137
0.295620437956204 0.387324631214142
0.299270072992701 0.385186016559601
0.302919708029197 0.382957637310028
0.306569343065693 0.380695402622223
0.31021897810219 0.378397583961487
0.313868613138686 0.375974595546722
0.317518248175182 0.373466938734055
0.321167883211679 0.37090927362442
0.324817518248175 0.368221461772919
0.328467153284672 0.365461945533752
0.332116788321168 0.36266702413559
0.335766423357664 0.359742403030396
0.339416058394161 0.356754839420319
0.343065693430657 0.353744745254517
0.346715328467153 0.350605726242065
0.35036496350365 0.347390353679657
0.354014598540146 0.344183802604675
0.357664233576642 0.340879142284393
0.361313868613139 0.337430268526077
0.364963503649635 0.33385893702507
0.368613138686131 0.330154746770859
0.372262773722628 0.326413869857788
0.375912408759124 0.322678476572037
0.37956204379562 0.318837314844131
0.383211678832117 0.314896464347839
0.386861313868613 0.310899347066879
0.390510948905109 0.306773632764816
0.394160583941606 0.302588939666748
0.397810218978102 0.29841622710228
0.401459854014599 0.294131577014923
0.405109489051095 0.289767533540726
0.408759124087591 0.285408735275269
0.412408759124088 0.280906438827515
0.416058394160584 0.276286154985428
0.41970802919708 0.271692276000977
0.423357664233577 0.267022222280502
0.427007299270073 0.262276858091354
0.430656934306569 0.257553786039352
0.434306569343066 0.252734929323196
0.437956204379562 0.249004557728767
0.441605839416058 0.2455143481493
0.445255474452555 0.239451050758362
0.448905109489051 0.232859760522842
0.452554744525547 0.227806180715561
0.456204379562044 0.222993701696396
0.45985401459854 0.217929914593697
0.463503649635036 0.2128676623106
0.467153284671533 0.207759663462639
0.470802919708029 0.202575027942657
0.474452554744526 0.197384387254715
0.478102189781022 0.193384304642677
0.481751824817518 0.189593270421028
0.485401459854015 0.183069333434105
0.489051094890511 0.175914227962494
0.492700729927007 0.170430809259415
0.496350364963504 0.165458023548126
0.5 0.160191848874092
0.503649635036496 0.15470165014267
0.507299270072993 0.149324223399162
0.510948905109489 0.143996030092239
0.514598540145985 0.138622894883156
0.518248175182482 0.133323356509209
0.521897810218978 0.127966061234474
0.525547445255474 0.122539766132832
0.529197080291971 0.117224276065826
0.532846715328467 0.111884817481041
0.536496350364963 0.106487281620502
0.54014598540146 0.101196579635143
0.543795620437956 0.0959358662366867
0.547445255474453 0.0906843692064285
0.551094890510949 0.0856104791164398
0.554744525547445 0.0805676728487015
0.558394160583942 0.0754197537899017
0.562043795620438 0.0715949162840843
0.565693430656934 0.0693464428186417
0.569343065693431 0.0646613910794258
0.572992700729927 0.0568008460104465
0.576642335766423 0.0500000454485416
0.58029197080292 0.0451590605080128
0.583941605839416 0.0405588783323765
0.587591240875912 0.0356550365686417
0.591240875912409 0.0306638181209564
0.594890510948905 0.0258350316435099
0.598540145985401 0.0210516843944788
0.602189781021898 0.0162025522440672
0.605839416058394 0.0114691611379385
0.60948905109489 0.00676877330988646
0.613138686131387 0.00200860248878598
0.616788321167883 -0.00258720386773348
0.62043795620438 -0.00713078863918781
0.624087591240876 -0.0117052681744099
0.627737226277372 -0.0160681642591953
0.631386861313869 -0.0203526169061661
0.635036496350365 -0.0246941726654768
0.638686131386861 -0.028878940269351
0.642335766423358 -0.0329567193984985
0.645985401459854 -0.0370539613068104
0.64963503649635 -0.0410491861402988
0.653284671532847 -0.0449655242264271
0.656934306569343 -0.0488514639437199
0.660583941605839 -0.0525419190526009
0.664233576642336 -0.0551936291158199
0.667883211678832 -0.0577226765453815
0.671532846715328 -0.0621919892728329
0.675182481751825 -0.0661116614937782
0.678832116788321 -0.0686453655362129
0.682481751824818 -0.0726751461625099
0.686131386861314 -0.0771926715970039
0.68978102189781 -0.0806848183274269
0.693430656934306 -0.0837202221155167
0.697080291970803 -0.0859247371554375
0.700729927007299 -0.0873776450753212
0.704379562043796 -0.0903915017843246
0.708029197080292 -0.0952309593558311
0.711678832116788 -0.09927998483181
0.715328467153285 -0.101930372416973
0.718978102189781 -0.104372851550579
0.722627737226277 -0.10704804956913
0.726277372262774 -0.109689772129059
0.72992700729927 -0.112193375825882
0.733576642335766 -0.114666156470776
0.737226277372263 -0.117055840790272
0.740875912408759 -0.119379051029682
0.744525547445255 -0.121727429330349
0.748175182481752 -0.123933665454388
0.751824817518248 -0.12601862847805
0.755474452554745 -0.127664715051651
0.759124087591241 -0.129172220826149
0.762773722627737 -0.131694927811623
0.766423357664234 -0.134429290890694
0.77007299270073 -0.136376693844795
0.773722627737226 -0.138118878006935
0.777372262773723 -0.139997005462646
0.781021897810219 -0.141800671815872
0.784671532846715 -0.143532499670982
0.788321167883212 -0.145298317074776
0.791970802919708 -0.147015169262886
0.795620437956204 -0.148694321513176
0.799270072992701 -0.150363892316818
0.802919708029197 -0.15192511677742
0.806569343065693 -0.153434112668037
0.81021897810219 -0.154986694455147
0.813868613138686 -0.156126141548157
0.817518248175182 -0.157170429825783
0.821167883211679 -0.158995494246483
0.824817518248175 -0.160845354199409
0.828467153284671 -0.162153348326683
0.832116788321168 -0.163402438163757
0.835766423357664 -0.164657607674599
0.839416058394161 -0.165890365839005
0.843065693430657 -0.167174562811852
0.846715328467153 -0.168392926454544
0.85036496350365 -0.169533371925354
0.854014598540146 -0.170693829655647
0.857664233576642 -0.171803832054138
0.861313868613139 -0.172912329435349
0.864963503649635 -0.173825606703758
0.868613138686131 -0.174623906612396
0.872262773722628 -0.175911426544189
0.875912408759124 -0.177332147955894
0.87956204379562 -0.178146809339523
0.883211678832117 -0.178293809294701
0.886861313868613 -0.178867191076279
0.89051094890511 -0.180521205067635
0.894160583941606 -0.182026728987694
0.897810218978102 -0.182837247848511
0.901459854014598 -0.183500796556473
0.905109489051095 -0.18404546380043
0.908759124087591 -0.18443575501442
0.912408759124088 -0.185181200504303
0.916058394160584 -0.186347961425781
0.91970802919708 -0.187348037958145
0.923357664233577 -0.188038691878319
0.927007299270073 -0.188679307699203
0.930656934306569 -0.189376965165138
0.934306569343066 -0.189912796020508
0.937956204379562 -0.190374687314034
0.941605839416058 -0.191134884953499
0.945255474452555 -0.191781923174858
0.948905109489051 -0.192196562886238
0.952554744525547 -0.192849010229111
0.956204379562044 -0.193518579006195
0.95985401459854 -0.193877205252647
0.963503649635036 -0.194175526499748
0.967153284671533 -0.194721832871437
0.970802919708029 -0.195324525237083
0.974452554744526 -0.1956896930933
0.978102189781022 -0.19598975777626
0.981751824817518 -0.196535229682922
0.985401459854015 -0.197171449661255
0.989051094890511 -0.197678864002228
0.992700729927007 -0.198010504245758
0.996350364963504 -0.198208048939705
1 -0.198581993579865
};
\addplot [green!50.0!black]
table {%
0 0.529547572135925
0.004149377593361 0.528836071491241
0.00829875518672199 0.528361678123474
0.012448132780083 0.527936220169067
0.016597510373444 0.527149200439453
0.020746887966805 0.52629816532135
0.024896265560166 0.525635480880737
0.029045643153527 0.524984896183014
0.033195020746888 0.524325728416443
0.037344398340249 0.523651540279388
0.04149377593361 0.52293074131012
0.045643153526971 0.522204101085663
0.049792531120332 0.521484613418579
0.0539419087136929 0.520926058292389
0.0580912863070539 0.520384550094604
0.0622406639004149 0.5194211602211
0.0663900414937759 0.518331706523895
0.0705394190871369 0.517463862895966
0.0746887966804979 0.516636610031128
0.0788381742738589 0.515743434429169
0.0829875518672199 0.515046179294586
0.0871369294605809 0.514374017715454
0.0912863070539419 0.513195991516113
0.0954356846473029 0.512169480323792
0.0995850622406639 0.511487305164337
0.103734439834025 0.510354578495026
0.107883817427386 0.50908899307251
0.112033195020747 0.508105516433716
0.116182572614108 0.50716358423233
0.120331950207469 0.50615656375885
0.12448132780083 0.505073547363281
0.128630705394191 0.50393146276474
0.132780082987552 0.502792000770569
0.136929460580913 0.501958012580872
0.141078838174274 0.50111186504364
0.145228215767635 0.499858051538467
0.149377593360996 0.498542666435242
0.153526970954357 0.496971130371094
0.157676348547718 0.4953293800354
0.161825726141079 0.493992060422897
0.16597510373444 0.492666631937027
0.170124481327801 0.491255342960358
0.174273858921162 0.490177303552628
0.178423236514523 0.489141881465912
0.182572614107884 0.487670034170151
0.186721991701245 0.486042231321335
0.190871369294606 0.4839988052845
0.195020746887967 0.481929123401642
0.199170124481328 0.480336248874664
0.203319502074689 0.478813171386719
0.20746887966805 0.477218329906464
0.211618257261411 0.475563824176788
0.215767634854772 0.474262267351151
0.219917012448133 0.473047643899918
0.224066390041494 0.471401244401932
0.228215767634855 0.46959188580513
0.232365145228216 0.467319428920746
0.236514522821577 0.465443730354309
0.240663900414938 0.464051842689514
0.244813278008299 0.461636483669281
0.24896265560166 0.458935379981995
0.253112033195021 0.457303524017334
0.257261410788382 0.455908060073853
0.261410788381743 0.453290194272995
0.265560165975104 0.450291842222214
0.269709543568465 0.44795024394989
0.273858921161826 0.445785850286484
0.278008298755187 0.443435549736023
0.282157676348548 0.440974205732346
0.286307053941909 0.438480108976364
0.29045643153527 0.435897767543793
0.294605809128631 0.433304965496063
0.298755186721992 0.430725932121277
0.302904564315353 0.428728967905045
0.307053941908714 0.426814138889313
0.311203319502075 0.423406451940536
0.315352697095436 0.419550627470016
0.319502074688797 0.416523009538651
0.323651452282158 0.413727521896362
0.327800829875519 0.410737127065659
0.33195020746888 0.407646924257278
0.336099585062241 0.40452766418457
0.340248962655602 0.40128481388092
0.344398340248963 0.397979080677032
0.348547717842324 0.395521908998489
0.352697095435685 0.393152952194214
0.356846473029046 0.388927787542343
0.360995850622407 0.385217219591141
0.365145228215768 0.382622063159943
0.369294605809129 0.378260612487793
0.37344398340249 0.373387068510056
0.377593360995851 0.369548410177231
0.381742738589212 0.365923374891281
0.385892116182573 0.362097293138504
0.390041493775934 0.358071625232697
0.394190871369295 0.354010909795761
0.398340248962656 0.350024461746216
0.402489626556017 0.345967352390289
0.406639004149378 0.342790186405182
0.410788381742739 0.339765042066574
0.4149377593361 0.334470748901367
0.419087136929461 0.328686147928238
0.423236514522822 0.324278950691223
0.427385892116183 0.320099264383316
0.431535269709544 0.315637648105621
0.435684647302905 0.312261700630188
0.439834024896266 0.309011220932007
0.443983402489627 0.303178340196609
0.448132780082988 0.296881437301636
0.452282157676349 0.292045056819916
0.45643153526971 0.287503510713577
0.460580912863071 0.282813519239426
0.464730290456432 0.277953267097473
0.468879668049793 0.273019999265671
0.473029045643154 0.268148839473724
0.477178423236515 0.263188809156418
0.481327800829876 0.259334117174149
0.485477178423237 0.255800753831863
0.489626556016597 0.249672293663025
0.493775933609959 0.242918074131012
0.49792531120332 0.237812086939812
0.50207468879668 0.233064189553261
0.506224066390041 0.227953657507896
0.510373443983402 0.222791999578476
0.514522821576763 0.217674016952515
0.518672199170125 0.212527841329575
0.522821576763486 0.207493305206299
0.526970954356846 0.202439054846764
0.531120331950207 0.197248056530952
0.535269709543568 0.192046701908112
0.539419087136929 0.186765775084496
0.54356846473029 0.181426718831062
0.547717842323652 0.176227018237114
0.551867219917012 0.171029314398766
0.556016597510373 0.166951313614845
0.560165975103734 0.163226470351219
0.564315352697095 0.156864508986473
0.568464730290456 0.149772793054581
0.572614107883817 0.144362896680832
0.576763485477178 0.139415055513382
0.580912863070539 0.134174406528473
0.5850622406639 0.12896765768528
0.589211618257261 0.123796500265598
0.593360995850622 0.119735963642597
0.597510373443983 0.116009630262852
0.601659751037344 0.109666936099529
0.605809128630705 0.102669656276703
0.609958506224066 0.0973417013883591
0.614107883817427 0.092426173388958
0.618257261410788 0.0872562006115913
0.622406639004149 0.0822039991617203
0.62655601659751 0.0772526487708092
0.630705394190871 0.0722310096025467
0.634854771784232 0.0673597455024719
0.639004149377593 0.0624946802854538
0.643153526970954 0.0575474202632904
0.647302904564315 0.052833117544651
0.651452282157676 0.0481876544654369
0.655601659751037 0.0434002280235291
0.659751037344398 0.0387216843664646
0.663900414937759 0.0341223888099194
0.66804979253112 0.0294617190957069
0.672199170124481 0.0249116010963917
0.676348547717842 0.0204493813216686
0.680497925311203 0.0159610696136951
0.684647302904564 0.0116788884624839
0.688796680497925 0.00756391417235136
0.692946058091286 0.00343181053176522
0.697095435684647 0.000422250741394237
0.701244813278008 -0.000338552315952256
0.705394190871369 -0.00275345891714096
0.70954356846473 -0.00950849056243896
0.713692946058091 -0.0156818721443415
0.717842323651452 -0.0189837776124477
0.721991701244813 -0.0215994771569967
0.726141078838174 -0.0244627501815557
0.730290456431535 -0.0275274664163589
0.734439834024896 -0.0304154176265001
0.738589211618257 -0.0330991074442863
0.742738589211618 -0.0357765555381775
0.746887966804979 -0.03831921890378
0.75103734439834 -0.0407362133264542
0.755186721991701 -0.0431539937853813
0.759336099585062 -0.0454243235290051
0.763485477178423 -0.0475654043257236
0.767634854771784 -0.0497088618576527
0.771784232365145 -0.0517397783696651
0.775933609958506 -0.0536475963890553
0.780082987551867 -0.0555300675332546
0.784232365145228 -0.0572484880685806
0.788381742738589 -0.058827918022871
0.79253112033195 -0.0604448616504669
0.796680497925311 -0.0620027743279934
0.800829875518672 -0.0634751915931702
0.804979253112033 -0.0649423375725746
0.809128630705394 -0.0662990882992744
0.813278008298755 -0.0675684809684753
0.817427385892116 -0.06887536495924
0.821576763485477 -0.0701140537858009
0.825726141078838 -0.0712428987026215
0.829875518672199 -0.0723636224865913
0.83402489626556 -0.0734117329120636
0.838174273858921 -0.0743459686636925
0.842323651452282 -0.0752607882022858
0.846473029045643 -0.0759317278862
0.850622406639004 -0.0765611901879311
0.854771784232365 -0.077702060341835
0.858921161825726 -0.0788878723978996
0.863070539419087 -0.0797532796859741
0.867219917012448 -0.0805969834327698
0.871369294605809 -0.081425629556179
0.87551867219917 -0.0821873843669891
0.879668049792531 -0.0829394981265068
0.883817427385892 -0.0836224183440208
0.887966804979253 -0.084237664937973
0.892116182572614 -0.0848640650510788
0.896265560165975 -0.0854705572128296
0.900414937759336 -0.0860713943839073
0.904564315352697 -0.0867087095975876
0.908713692946058 -0.087297111749649
0.912863070539419 -0.0878360420465469
0.91701244813278 -0.0884085297584534
0.921161825726141 -0.0889733284711838
0.925311203319502 -0.0895081013441086
0.929460580912863 -0.0900387018918991
0.933609958506224 -0.0905059054493904
0.937759336099585 -0.0909168571233749
0.941908713692946 -0.0913513675332069
0.946058091286307 -0.0917662158608437
0.950207468879668 -0.0921166241168976
0.954356846473029 -0.0924586579203606
0.95850622406639 -0.0927312970161438
0.962655601659751 -0.0929473340511322
0.966804979253112 -0.0932785347104073
0.970954356846473 -0.0936410054564476
0.975103734439834 -0.0939434766769409
0.979253112033195 -0.094240665435791
0.983402489626556 -0.0945248827338219
0.987551867219917 -0.0948189795017242
0.991701244813278 -0.0950605571269989
0.995850622406639 -0.0952907130122185
1 -0.0956979915499687
};
\addplot [green!50.0!black]
table {%
0 0.602982461452484
0.00436681222707424 0.602686882019043
0.00873362445414847 0.602349638938904
0.0131004366812227 0.602000176906586
0.0174672489082969 0.601633191108704
0.0218340611353712 0.601321816444397
0.0262008733624454 0.601216375827789
0.0305676855895196 0.600957751274109
0.0349344978165939 0.600215137004852
0.0393013100436681 0.599444627761841
0.0436681222707424 0.598924875259399
0.0480349344978166 0.598478853702545
0.0524017467248908 0.597967922687531
0.0567685589519651 0.597511231899261
0.0611353711790393 0.597064793109894
0.0655021834061135 0.596293389797211
0.0698689956331878 0.595426321029663
0.074235807860262 0.594746530056
0.0786026200873362 0.594072997570038
0.0829694323144105 0.593299388885498
0.0873362445414847 0.592483580112457
0.0917030567685589 0.591655075550079
0.0960698689956332 0.590786457061768
0.100436681222707 0.589901328086853
0.104803493449782 0.588997721672058
0.109170305676856 0.588025569915771
0.11353711790393 0.587010145187378
0.117903930131004 0.585942268371582
0.122270742358079 0.58478182554245
0.126637554585153 0.58360230922699
0.131004366812227 0.582741558551788
0.135371179039301 0.581874907016754
0.139737991266376 0.580270946025848
0.14410480349345 0.578475594520569
0.148471615720524 0.577047765254974
0.152838427947598 0.575744211673737
0.157205240174672 0.574749529361725
0.161572052401747 0.573732972145081
0.165938864628821 0.571909964084625
0.170305676855895 0.569863021373749
0.174672489082969 0.568189799785614
0.179039301310044 0.566647946834564
0.183406113537118 0.565041244029999
0.187772925764192 0.563308656215668
0.192139737991266 0.561541676521301
0.196506550218341 0.560243904590607
0.200873362445415 0.558936655521393
0.205240174672489 0.556536197662354
0.209606986899563 0.553890764713287
0.213973799126638 0.551779448986053
0.218340611353712 0.549821317195892
0.222707423580786 0.547762632369995
0.22707423580786 0.545556306838989
0.231441048034934 0.543374538421631
0.235807860262009 0.541189551353455
0.240174672489083 0.538875043392181
0.244541484716157 0.536525905132294
0.248908296943231 0.534102737903595
0.253275109170306 0.531536221504211
0.25764192139738 0.52896773815155
0.262008733624454 0.526367664337158
0.266375545851528 0.523671567440033
0.270742358078603 0.521019995212555
0.275109170305677 0.518325746059418
0.279475982532751 0.515434443950653
0.283842794759825 0.512503147125244
0.2882096069869 0.509554088115692
0.292576419213974 0.506495654582977
0.296943231441048 0.503431499004364
0.301310043668122 0.50028383731842
0.305676855895196 0.496963173151016
0.310043668122271 0.493648111820221
0.314410480349345 0.490296870470047
0.318777292576419 0.486779361963272
0.323144104803493 0.483237683773041
0.327510917030568 0.479630440473557
0.331877729257642 0.47582283616066
0.336244541484716 0.472046613693237
0.34061135371179 0.46825510263443
0.344978165938865 0.464217364788055
0.349344978165939 0.460170924663544
0.353711790393013 0.456098645925522
0.358078602620087 0.452827423810959
0.362445414847162 0.449776291847229
0.366812227074236 0.444527924060822
0.37117903930131 0.43862047791481
0.375545851528384 0.434035241603851
0.379912663755459 0.42973130941391
0.384279475982533 0.425051838159561
0.388646288209607 0.42033252120018
0.393013100436681 0.415649890899658
0.397379912663755 0.410799890756607
0.40174672489083 0.405991822481155
0.406113537117904 0.401153236627579
0.410480349344978 0.396063715219498
0.414847161572052 0.391001313924789
0.419213973799127 0.385909199714661
0.423580786026201 0.380602896213531
0.427947598253275 0.375398367643356
0.432314410480349 0.370205283164978
0.436681222707424 0.364781022071838
0.441048034934498 0.35942542552948
0.445414847161572 0.354112207889557
0.449781659388646 0.348613351583481
0.45414847161572 0.343152076005936
0.458515283842795 0.337685376405716
0.462882096069869 0.332063734531403
0.467248908296943 0.326629757881165
0.471615720524017 0.321269154548645
0.475982532751092 0.31570753455162
0.480349344978166 0.310243129730225
0.48471615720524 0.304775655269623
0.489082969432314 0.299143105745316
0.493449781659389 0.293729901313782
0.497816593886463 0.288431704044342
0.502183406113537 0.282957166433334
0.506550218340611 0.277565687894821
0.510917030567686 0.2722207903862
0.51528384279476 0.266733795404434
0.519650655021834 0.261325627565384
0.524017467248908 0.255968540906906
0.528384279475983 0.250550240278244
0.532751091703057 0.245326817035675
0.537117903930131 0.240150153636932
0.541484716157205 0.234811574220657
0.545851528384279 0.229627415537834
0.550218340611354 0.224511802196503
0.554585152838428 0.219302088022232
0.558951965065502 0.214334726333618
0.563318777292576 0.209485366940498
0.567685589519651 0.204478770494461
0.572052401746725 0.199569523334503
0.576419213973799 0.194751411676407
0.580786026200873 0.189864858984947
0.585152838427948 0.185108095407486
0.589519650655022 0.180432692170143
0.593886462882096 0.175692602992058
0.59825327510917 0.171175345778465
0.602620087336245 0.166812583804131
0.606986899563319 0.162348076701164
0.611353711790393 0.157984659075737
0.615720524017467 0.153680592775345
0.620087336244541 0.149346843361855
0.624454148471616 0.145246282219887
0.62882096069869 0.141284584999084
0.633187772925764 0.137261733412743
0.637554585152838 0.133418187499046
0.641921397379913 0.129720464348793
0.646288209606987 0.125904500484467
0.650655021834061 0.12217678129673
0.655021834061135 0.118610925972462
0.65938864628821 0.115070536732674
0.663755458515284 0.111743979156017
0.668122270742358 0.108554229140282
0.672489082969432 0.105351708829403
0.676855895196506 0.102326437830925
0.681222707423581 0.0994380339980125
0.685589519650655 0.0966113284230232
0.689956331877729 0.0939869061112404
0.694323144104803 0.091490738093853
0.698689956331878 0.0890162512660027
0.703056768558952 0.0872479379177094
0.707423580786026 0.0857191383838654
0.7117903930131 0.0830442830920219
0.716157205240175 0.0802290514111519
0.720524017467249 0.0781918242573738
0.724890829694323 0.0763455033302307
0.729257641921397 0.0749738812446594
0.733624454148472 0.0737011209130287
0.737991266375546 0.0718751922249794
0.74235807860262 0.07002042979002
0.746724890829694 0.0683492049574852
0.751091703056769 0.066705584526062
0.755458515283843 0.0646380037069321
0.759825327510917 0.062510073184967
0.764192139737991 0.0608767457306385
0.768558951965066 0.0594358704984188
0.77292576419214 0.0579765997827053
0.777292576419214 0.0568082593381405
0.781659388646288 0.0557534135878086
0.786026200873362 0.0539881698787212
0.790393013100437 0.0520945638418198
0.794759825327511 0.0507905371487141
0.799126637554585 0.0496745519340038
0.803493449781659 0.0484771840274334
0.807860262008734 0.0475939065217972
0.812227074235808 0.046816922724247
0.816593886462882 0.0454260483384132
0.820960698689956 0.0439371913671494
0.82532751091703 0.0428224876523018
0.829694323144105 0.0417941026389599
0.834061135371179 0.0407944694161415
0.838427947598253 0.0398414433002472
0.842794759825327 0.0388918966054916
0.847161572052402 0.0379573702812195
0.851528384279476 0.0370363183319569
0.85589519650655 0.036318976432085
0.860262008733624 0.0357047282159328
0.864628820960699 0.0346881709992886
0.868995633187773 0.0335565358400345
0.873362445414847 0.0327130220830441
0.877729257641921 0.0319430194795132
0.882096069868996 0.0311240646988153
0.88646288209607 0.0303283501416445
0.890829694323144 0.029590917751193
0.895196506550218 0.0288827493786812
0.899563318777293 0.0282262582331896
0.903930131004367 0.0276194009929895
0.908296943231441 0.0270125102251768
0.912663755458515 0.0264307800680399
0.917030567685589 0.0258990023285151
0.921397379912664 0.0255078859627247
0.925764192139738 0.0251564662903547
0.930131004366812 0.0245495047420263
0.934497816593886 0.0238884221762419
0.938864628820961 0.0233986731618643
0.943231441048035 0.0229614265263081
0.947598253275109 0.0225374083966017
0.951965065502183 0.0221178308129311
0.956331877729258 0.0216853953897953
0.960698689956332 0.0212384760379791
0.965065502183406 0.0207911711186171
0.96943231441048 0.0203576944768429
0.973799126637555 0.0199155062437057
0.978165938864629 0.0194805841892958
0.982532751091703 0.0190598759800196
0.986899563318777 0.0186291672289371
0.991266375545852 0.0182280763983727
0.995633187772926 0.0178455431014299
1 0.0174271874129772
};
\addplot [green!50.0!black]
table {%
0 0.690363049507141
0.00289855072463768 0.690108776092529
0.00579710144927536 0.689806640148163
0.00869565217391304 0.68949031829834
0.0115942028985507 0.689168512821198
0.0144927536231884 0.68880295753479
0.0173913043478261 0.68840765953064
0.0202898550724638 0.688003301620483
0.0231884057971014 0.687591195106506
0.0260869565217391 0.687179267406464
0.0289855072463768 0.686734855175018
0.0318840579710145 0.686239004135132
0.0347826086956522 0.685728251934052
0.0376811594202899 0.685189783573151
0.0405797101449275 0.684614896774292
0.0434782608695652 0.684049606323242
0.0463768115942029 0.683469891548157
0.0492753623188406 0.682863116264343
0.0521739130434783 0.682299196720123
0.0550724637681159 0.681736707687378
0.0579710144927536 0.681121587753296
0.0608695652173913 0.680519163608551
0.063768115942029 0.679905712604523
0.0666666666666667 0.679231405258179
0.0695652173913043 0.67852509021759
0.072463768115942 0.677778482437134
0.0753623188405797 0.677018761634827
0.0782608695652174 0.676309049129486
0.0811594202898551 0.675588309764862
0.0840579710144927 0.674799978733063
0.0869565217391304 0.674001157283783
0.0898550724637681 0.673189759254456
0.0927536231884058 0.672309935092926
0.0956521739130435 0.671385705471039
0.0985507246376812 0.670454204082489
0.101449275362319 0.669506549835205
0.104347826086957 0.668568551540375
0.107246376811594 0.66762387752533
0.110144927536232 0.666642248630524
0.11304347826087 0.665677666664124
0.115942028985507 0.664700150489807
0.118840579710145 0.663671910762787
0.121739130434783 0.66267055273056
0.12463768115942 0.661660611629486
0.127536231884058 0.66058760881424
0.130434782608696 0.659527182579041
0.133333333333333 0.658457577228546
0.136231884057971 0.657338798046112
0.139130434782609 0.656235218048096
0.142028985507246 0.655109167098999
0.144927536231884 0.653908312320709
0.147826086956522 0.652720332145691
0.150724637681159 0.651536703109741
0.153623188405797 0.650306284427643
0.156521739130435 0.64906644821167
0.159420289855072 0.647787868976593
0.16231884057971 0.64646989107132
0.165217391304348 0.645185470581055
0.168115942028985 0.644242703914642
0.171014492753623 0.643311679363251
0.173913043478261 0.641642391681671
0.176811594202899 0.639801144599915
0.179710144927536 0.638308465480804
0.182608695652174 0.63689923286438
0.185507246376812 0.635443508625031
0.188405797101449 0.633907675743103
0.191304347826087 0.632388055324554
0.194202898550725 0.630863010883331
0.197101449275362 0.629243433475494
0.2 0.627618730068207
0.202898550724638 0.625975906848907
0.205797101449275 0.624251365661621
0.208695652173913 0.622537612915039
0.211594202898551 0.620795071125031
0.214492753623188 0.618966042995453
0.217391304347826 0.617171466350555
0.220289855072464 0.615375936031342
0.223188405797101 0.613506197929382
0.226086956521739 0.611656844615936
0.228985507246377 0.609779179096222
0.231884057971014 0.607802093029022
0.234782608695652 0.605845630168915
0.23768115942029 0.603876709938049
0.240579710144928 0.601811170578003
0.243478260869565 0.599741339683533
0.246376811594203 0.597653985023499
0.249275362318841 0.595496118068695
0.252173913043478 0.593860805034637
0.255072463768116 0.592266321182251
0.257971014492754 0.589419782161713
0.260869565217391 0.586358070373535
0.263768115942029 0.584611773490906
0.266666666666667 0.582964777946472
0.269565217391304 0.57975447177887
0.272463768115942 0.576929569244385
0.27536231884058 0.575030922889709
0.278260869565217 0.571852564811707
0.281159420289855 0.5682173371315
0.284057971014493 0.565302908420563
0.28695652173913 0.562625050544739
0.289855072463768 0.559840083122253
0.292753623188406 0.55689150094986
0.295652173913043 0.553931713104248
0.298550724637681 0.550908327102661
0.301449275362319 0.547739267349243
0.304347826086957 0.544633984565735
0.307246376811594 0.541509687900543
0.310144927536232 0.538166642189026
0.31304347826087 0.534809350967407
0.315942028985507 0.532383143901825
0.318840579710145 0.529949724674225
0.321739130434783 0.525492012500763
0.32463768115942 0.520560681819916
0.327536231884058 0.516603887081146
0.330434782608696 0.512910664081573
0.333333333333333 0.509013712406158
0.336231884057971 0.504873812198639
0.339130434782609 0.50079333782196
0.342028985507246 0.496744275093079
0.344927536231884 0.492554485797882
0.347826086956522 0.488423854112625
0.350724637681159 0.484272450208664
0.353623188405797 0.479868859052658
0.356521739130435 0.475467801094055
0.359420289855072 0.471100658178329
0.36231884057971 0.466580718755722
0.365217391304348 0.462117254734039
0.368115942028986 0.457668662071228
0.371014492753623 0.453054189682007
0.373913043478261 0.448508471250534
0.376811594202899 0.444004893302917
0.379710144927536 0.43937224149704
0.382608695652174 0.434810280799866
0.385507246376812 0.430272966623306
0.388405797101449 0.425580352544785
0.391304347826087 0.42099067568779
0.394202898550725 0.416458874940872
0.397101449275362 0.411760896444321
0.4 0.407101273536682
0.402898550724638 0.402398973703384
0.405797101449275 0.397568702697754
0.408695652173913 0.392937690019608
0.411594202898551 0.388343423604965
0.414492753623188 0.383550643920898
0.417391304347826 0.378850698471069
0.420289855072464 0.374203085899353
0.423188405797101 0.369446694850922
0.426086956521739 0.364808231592178
0.428985507246377 0.3602334856987
0.431884057971014 0.3555588722229
0.434782608695652 0.351024478673935
0.43768115942029 0.346544981002808
0.440579710144928 0.341914772987366
0.443478260869565 0.337394297122955
0.446376811594203 0.33292081952095
0.449275362318841 0.32836851477623
0.452173913043478 0.324042558670044
0.455072463768116 0.31982895731926
0.457971014492754 0.315493881702423
0.460869565217391 0.311263740062714
0.463768115942029 0.307108491659164
0.466666666666667 0.302857786417007
0.469565217391304 0.29868945479393
0.472463768115942 0.294598579406738
0.47536231884058 0.290473341941833
0.478260869565217 0.286531925201416
0.481159420289855 0.282687097787857
0.484057971014493 0.278725504875183
0.48695652173913 0.274838507175446
0.489855072463768 0.272005438804626
0.492753623188406 0.269319295883179
0.495652173913044 0.264626711606979
0.498550724637681 0.259549736976624
0.501449275362319 0.255687087774277
0.504347826086956 0.252241015434265
0.507246376811594 0.248735323548317
0.510144927536232 0.245144680142403
0.51304347826087 0.241673573851585
0.515942028985507 0.238318860530853
0.518840579710145 0.234964370727539
0.521739130434783 0.231747835874557
0.52463768115942 0.228613302111626
0.527536231884058 0.225412756204605
0.530434782608696 0.222298741340637
0.533333333333333 0.219223737716675
0.536231884057971 0.21611787378788
0.539130434782609 0.21316933631897
0.542028985507246 0.210289224982262
0.544927536231884 0.207359805703163
0.547826086956522 0.204590380191803
0.550724637681159 0.201927170157433
0.553623188405797 0.199164465069771
0.556521739130435 0.196443885564804
0.559420289855072 0.193805351853371
0.56231884057971 0.191151812672615
0.565217391304348 0.188616871833801
0.568115942028986 0.186140418052673
0.571014492753623 0.183597028255463
0.573913043478261 0.181121557950974
0.576811594202899 0.178681805729866
0.579710144927536 0.176202595233917
0.582608695652174 0.173800379037857
0.585507246376812 0.171419367194176
0.588405797101449 0.168983265757561
0.591304347826087 0.166669204831123
0.594202898550725 0.164410039782524
0.597101449275362 0.162014737725258
0.6 0.159663885831833
0.602898550724638 0.157424688339233
0.605797101449275 0.155164182186127
0.608695652173913 0.152981862425804
0.611594202898551 0.150851711630821
0.614492753623188 0.148649334907532
0.617391304347826 0.146469697356224
0.620289855072464 0.144295737147331
0.623188405797101 0.142073482275009
0.626086956521739 0.139920607209206
0.628985507246377 0.13781176507473
0.631884057971015 0.135676041245461
0.634782608695652 0.133652150630951
0.63768115942029 0.131664961576462
0.640579710144928 0.129551395773888
0.643478260869565 0.127487331628799
0.646376811594203 0.125522792339325
0.649275362318841 0.123545140028
0.652173913043478 0.121638022363186
0.655072463768116 0.119757547974586
0.657971014492754 0.117812819778919
0.660869565217391 0.11591949313879
0.663768115942029 0.114114999771118
0.666666666666667 0.112340405583382
0.669565217391304 0.1106121763587
0.672463768115942 0.1089211627841
0.67536231884058 0.107228770852089
0.678260869565217 0.105620138347149
0.681159420289855 0.104049831628799
0.684057971014493 0.102415077388287
0.68695652173913 0.100818283855915
0.689855072463768 0.0992625802755356
0.692753623188406 0.0977077037096024
0.695652173913043 0.0962702855467796
0.698550724637681 0.0949223190546036
0.701449275362319 0.0935586467385292
0.704347826086957 0.0921988487243652
0.707246376811594 0.0908312350511551
0.710144927536232 0.0894388258457184
0.71304347826087 0.0880545750260353
0.715942028985507 0.0866648927330971
0.718840579710145 0.0852614492177963
0.721739130434783 0.0839130580425262
0.72463768115942 0.0825659334659576
0.727536231884058 0.0811639502644539
0.730434782608696 0.0797969475388527
0.733333333333333 0.0784348025918007
0.736231884057971 0.0770560204982758
0.739130434782609 0.0757639184594154
0.742028985507246 0.0745020732283592
0.744927536231884 0.0731850937008858
0.747826086956522 0.0718752518296242
0.750724637681159 0.0705765038728714
0.753623188405797 0.0692558810114861
0.756521739130435 0.0679632350802422
0.759420289855072 0.0666909664869308
0.76231884057971 0.0653948187828064
0.765217391304348 0.0641472935676575
0.768115942028985 0.0629356205463409
0.771014492753623 0.0616879351437092
0.773913043478261 0.060472559183836
0.776811594202899 0.0593035146594048
0.779710144927536 0.058148592710495
0.782608695652174 0.057067334651947
0.785507246376812 0.0560537800192833
0.788405797101449 0.0550509393215179
0.791304347826087 0.0540607087314129
0.794202898550725 0.0530822239816189
0.797101449275362 0.0521036610007286
0.8 0.0511456541717052
0.802898550724638 0.0502254329621792
0.805797101449275 0.0493198446929455
0.808695652173913 0.0484442263841629
0.811594202898551 0.047560203820467
0.814492753623188 0.0466353259980679
0.817391304347826 0.0457610562443733
0.820289855072464 0.0449260137975216
0.823188405797102 0.0440892167389393
0.826086956521739 0.0433017611503601
0.828985507246377 0.0425463654100895
0.831884057971015 0.04178811237216
0.834782608695652 0.0410689488053322
0.83768115942029 0.0403801463544369
0.840579710144927 0.0396673455834389
0.843478260869565 0.038956057280302
0.846376811594203 0.0382606349885464
0.849275362318841 0.0375565402209759
0.852173913043478 0.0368820130825043
0.855072463768116 0.0362371280789375
0.857971014492754 0.0355811268091202
0.860869565217391 0.0349291376769543
0.863768115942029 0.0342911891639233
0.866666666666667 0.0336551181972027
0.869565217391304 0.0330508798360825
0.872463768115942 0.0324974805116653
0.87536231884058 0.0319591239094734
0.878260869565217 0.031437162309885
0.881159420289855 0.0309042241424322
0.884057971014493 0.0303210448473692
0.88695652173913 0.0297418832778931
0.889855072463768 0.0291837137192488
0.892753623188406 0.028628695756197
0.895652173913044 0.0281158406287432
0.898550724637681 0.0276328474283218
0.901449275362319 0.027136541903019
0.904347826086957 0.0266438070684671
0.907246376811594 0.0261767487972975
0.910144927536232 0.0257364418357611
0.91304347826087 0.0253191590309143
0.915942028985507 0.0249126926064491
0.918840579710145 0.0245041307061911
0.921739130434783 0.0241272430866957
0.92463768115942 0.0237565655261278
0.927536231884058 0.0233474224805832
0.930434782608696 0.0229640733450651
0.933333333333333 0.0226262882351875
0.936231884057971 0.022303644567728
0.939130434782609 0.0220096800476313
0.942028985507246 0.0217409655451775
0.944927536231884 0.0214604828506708
0.947826086956522 0.0211620200425386
0.950724637681159 0.020851006731391
0.953623188405797 0.0205295495688915
0.956521739130435 0.0202083960175514
0.959420289855072 0.0199004784226418
0.96231884057971 0.0196176022291183
0.965217391304348 0.0193483140319586
0.968115942028986 0.0190884117037058
0.971014492753623 0.018850477412343
0.973913043478261 0.0186149254441261
0.976811594202899 0.0183532554656267
0.979710144927536 0.0180976781994104
0.982608695652174 0.0178705174475908
0.985507246376812 0.0176361817866564
0.988405797101449 0.0174068044871092
0.991304347826087 0.0172135978937149
0.994202898550725 0.017026174813509
0.997101449275362 0.0167880821973085
1 0.0165169760584831
};
\addplot [green!50.0!black]
table {%
0 0.786711633205414
0.00342465753424658 0.786354064941406
0.00684931506849315 0.78599601984024
0.0102739726027397 0.785619735717773
0.0136986301369863 0.785183548927307
0.0171232876712329 0.784728288650513
0.0205479452054795 0.784280121326447
0.023972602739726 0.783813953399658
0.0273972602739726 0.783343255519867
0.0308219178082192 0.782874882221222
0.0342465753424658 0.782385110855103
0.0376712328767123 0.781890988349915
0.0410958904109589 0.78139990568161
0.0445205479452055 0.780887424945831
0.0479452054794521 0.780347883701324
0.0513698630136986 0.779784440994263
0.0547945205479452 0.779198706150055
0.0582191780821918 0.778601825237274
0.0616438356164384 0.777995586395264
0.0650684931506849 0.777355551719666
0.0684931506849315 0.776699662208557
0.0719178082191781 0.776046812534332
0.0753424657534247 0.77535206079483
0.0787671232876712 0.774637699127197
0.0821917808219178 0.773938536643982
0.0856164383561644 0.773222923278809
0.089041095890411 0.772501647472382
0.0924657534246575 0.771793603897095
0.0958904109589041 0.771077573299408
0.0993150684931507 0.770335137844086
0.102739726027397 0.769770503044128
0.106164383561644 0.769231975078583
0.10958904109589 0.768281519412994
0.113013698630137 0.767239272594452
0.116438356164384 0.766389131546021
0.11986301369863 0.765568017959595
0.123287671232877 0.764729499816895
0.126712328767123 0.763859987258911
0.13013698630137 0.76297652721405
0.133561643835616 0.762107253074646
0.136986301369863 0.761209189891815
0.14041095890411 0.760280549526215
0.143835616438356 0.759600639343262
0.147260273972603 0.758949339389801
0.150684931506849 0.757772028446198
0.154109589041096 0.756492793560028
0.157534246575342 0.755480706691742
0.160958904109589 0.75450199842453
0.164383561643836 0.753459334373474
0.167808219178082 0.752353608608246
0.171232876712329 0.751224994659424
0.174657534246575 0.750058054924011
0.178082191780822 0.748820126056671
0.181506849315068 0.74757593870163
0.184931506849315 0.74634325504303
0.188356164383562 0.745068430900574
0.191780821917808 0.743783831596375
0.195205479452055 0.742504894733429
0.198630136986301 0.741160809993744
0.202054794520548 0.739781022071838
0.205479452054795 0.738428890705109
0.208904109589041 0.737065553665161
0.212328767123288 0.735706567764282
0.215753424657534 0.734361708164215
0.219178082191781 0.732950687408447
0.222602739726027 0.731502294540405
0.226027397260274 0.730081498622894
0.229452054794521 0.7286496758461
0.232876712328767 0.727188348770142
0.236301369863014 0.72568953037262
0.23972602739726 0.72414368391037
0.243150684931507 0.722595930099487
0.246575342465753 0.7210333943367
0.25 0.719411969184875
0.253424657534247 0.717736959457397
0.256849315068493 0.71605122089386
0.26027397260274 0.714395642280579
0.263698630136986 0.712747573852539
0.267123287671233 0.711061477661133
0.270547945205479 0.709333121776581
0.273972602739726 0.707603693008423
0.277397260273973 0.705858945846558
0.280821917808219 0.704054951667786
0.284246575342466 0.70224267244339
0.287671232876712 0.700439512729645
0.291095890410959 0.698605418205261
0.294520547945205 0.696798086166382
0.297945205479452 0.694978415966034
0.301369863013699 0.693049848079681
0.304794520547945 0.691103398799896
0.308219178082192 0.689150273799896
0.311643835616438 0.68710857629776
0.315068493150685 0.685040354728699
0.318493150684932 0.682971656322479
0.321917808219178 0.680839657783508
0.325342465753425 0.678650736808777
0.328767123287671 0.676417231559753
0.332191780821918 0.674140393733978
0.335616438356164 0.671874761581421
0.339041095890411 0.669584929943085
0.342465753424658 0.667186677455902
0.345890410958904 0.664761424064636
0.349315068493151 0.662316501140594
0.352739726027397 0.659770727157593
0.356164383561644 0.657175958156586
0.35958904109589 0.654499411582947
0.363013698630137 0.651680648326874
0.366438356164384 0.648816108703613
0.36986301369863 0.645900547504425
0.373287671232877 0.643606603145599
0.376712328767123 0.641413688659668
0.38013698630137 0.637599766254425
0.383561643835616 0.63332200050354
0.386986301369863 0.629914999008179
0.39041095890411 0.626716792583466
0.393835616438356 0.623289108276367
0.397260273972603 0.619770765304565
0.400684931506849 0.616242468357086
0.404109589041096 0.612569868564606
0.407534246575342 0.608838498592377
0.410958904109589 0.60508793592453
0.414383561643836 0.601219654083252
0.417808219178082 0.597333133220673
0.421232876712329 0.593452751636505
0.424657534246575 0.589429557323456
0.428082191780822 0.58537894487381
0.431506849315068 0.581348598003387
0.434931506849315 0.577157020568848
0.438356164383562 0.572909414768219
0.441780821917808 0.568680167198181
0.445205479452055 0.56432831287384
0.448630136986301 0.559984624385834
0.452054794520548 0.55684220790863
0.455479452054795 0.553783714771271
0.458904109589041 0.54821652173996
0.462328767123288 0.542138397693634
0.465753424657534 0.537408411502838
0.469178082191781 0.533017516136169
0.472602739726027 0.529684364795685
0.476027397260274 0.526383876800537
0.479452054794521 0.520522892475128
0.482876712328767 0.514195680618286
0.486301369863014 0.50926810503006
0.48972602739726 0.504715144634247
0.493150684931507 0.500050604343414
0.496575342465753 0.495242357254028
0.5 0.490586012601852
0.503424657534247 0.486017167568207
0.506849315068493 0.481278866529465
0.51027397260274 0.476550459861755
0.513698630136986 0.471887946128845
0.517123287671233 0.467179149389267
0.520547945205479 0.462574750185013
0.523972602739726 0.458065778017044
0.527397260273973 0.453476548194885
0.530821917808219 0.449002861976624
0.534246575342466 0.444632649421692
0.537671232876712 0.440147697925568
0.541095890410959 0.435725212097168
0.544520547945205 0.431311935186386
0.547945205479452 0.426798641681671
0.551369863013699 0.422503173351288
0.554794520547945 0.419488936662674
0.558219178082192 0.416558772325516
0.561643835616438 0.411241739988327
0.565068493150685 0.405515372753143
0.568493150684931 0.401247531175613
0.571917808219178 0.397468328475952
0.575342465753425 0.393565446138382
0.578767123287671 0.38951900601387
0.582191780821918 0.385649353265762
0.585616438356164 0.381860375404358
0.589041095890411 0.377964287996292
0.592465753424657 0.374170035123825
0.595890410958904 0.370379596948624
0.599315068493151 0.366537809371948
0.602739726027397 0.362935066223145
0.606164383561644 0.360370963811874
0.60958904109589 0.357887804508209
0.613013698630137 0.353513330221176
0.616438356164384 0.348810076713562
0.61986301369863 0.345220327377319
0.623287671232877 0.342029988765717
0.626712328767123 0.338783502578735
0.63013698630137 0.335421711206436
0.633561643835616 0.332275241613388
0.636986301369863 0.32926818728447
0.64041095890411 0.326169312000275
0.643835616438356 0.323164641857147
0.647260273972603 0.320239007472992
0.650684931506849 0.317265838384628
0.654109589041096 0.314417153596878
0.657534246575342 0.312426716089249
0.660958904109589 0.310561001300812
0.664383561643836 0.307240515947342
0.667808219178082 0.303675204515457
0.671232876712329 0.3009914457798
0.674657534246575 0.298672139644623
0.678082191780822 0.296354055404663
0.681506849315068 0.293960124254227
0.684931506849315 0.291744589805603
0.688356164383562 0.290232390165329
0.691780821917808 0.288784056901932
0.695205479452055 0.286157846450806
0.698630136986301 0.28329199552536
0.702054794520548 0.281621932983398
0.705479452054794 0.280316650867462
0.708904109589041 0.277892082929611
0.712328767123288 0.275185197591782
0.715753424657534 0.273270726203918
0.719178082191781 0.271552383899689
0.722602739726027 0.269650161266327
0.726027397260274 0.267792522907257
0.72945205479452 0.265998363494873
0.732876712328767 0.264196693897247
0.736301369863014 0.262540936470032
0.73972602739726 0.260913401842117
0.743150684931507 0.25918585062027
0.746575342465753 0.257933259010315
0.75 0.256763279438019
0.753424657534246 0.25462931394577
0.756849315068493 0.25239372253418
0.76027397260274 0.250729709863663
0.763698630136986 0.249506175518036
0.767123287671233 0.248420894145966
0.770547945205479 0.246614530682564
0.773972602739726 0.244582816958427
0.777397260273973 0.243090748786926
0.780821917808219 0.241726770997047
0.784246575342466 0.240256577730179
0.787671232876712 0.238880008459091
0.791095890410959 0.237528204917908
0.794520547945205 0.236107721924782
0.797945205479452 0.234760791063309
0.801369863013699 0.233428284525871
0.804794520547945 0.23204006254673
0.808219178082192 0.230729639530182
0.811643835616438 0.229477420449257
0.815068493150685 0.228210791945457
0.818493150684931 0.227033093571663
0.821917808219178 0.225885689258575
0.825342465753425 0.224694073200226
0.828767123287671 0.223602220416069
0.832191780821918 0.222536593675613
0.835616438356164 0.221412762999535
0.839041095890411 0.220386832952499
0.842465753424657 0.219411939382553
0.845890410958904 0.218383744359016
0.849315068493151 0.217415943741798
0.852739726027397 0.216491401195526
0.856164383561644 0.215541452169418
0.85958904109589 0.214669764041901
0.863013698630137 0.213839650154114
0.866438356164383 0.212969318032265
0.86986301369863 0.212140828371048
0.873287671232877 0.211327195167542
0.876712328767123 0.210463538765907
0.88013698630137 0.209622040390968
0.883561643835616 0.208804816007614
0.886986301369863 0.207954153418541
0.89041095890411 0.207104340195656
0.893835616438356 0.206283286213875
0.897260273972603 0.20549002289772
0.900684931506849 0.204753413796425
0.904109589041096 0.204022318124771
0.907534246575342 0.203259497880936
0.910958904109589 0.202535182237625
0.914383561643836 0.20202748477459
0.917808219178082 0.201530203223228
0.921232876712329 0.200633883476257
0.924657534246575 0.199673548340797
0.928082191780822 0.198976159095764
0.931506849315068 0.198406547307968
0.934931506849315 0.19784776866436
0.938356164383562 0.197256952524185
0.941780821917808 0.196703627705574
0.945205479452055 0.196196883916855
0.948630136986301 0.195680737495422
0.952054794520548 0.195177242159843
0.955479452054794 0.194677740335464
0.958904109589041 0.194165393710136
0.962328767123288 0.193672642111778
0.965753424657534 0.193185776472092
0.969178082191781 0.192696511745453
0.972602739726027 0.192239746451378
0.976027397260274 0.191812038421631
0.97945205479452 0.191372603178024
0.982876712328767 0.190937161445618
0.986301369863014 0.19053852558136
0.98972602739726 0.190168604254723
0.993150684931507 0.189820095896721
0.996575342465753 0.189481765031815
1 0.189141511917114
};
\end{axis}

\end{tikzpicture}

==> fig/joint_dist/q3.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xlabel={time},
ylabel={$q_3$},
xmin=0, xmax=1,
ymin=1.8, ymax=2.6,
axis on top,
width=\figurewidth,
height=\figureheight
]
\path [draw=black, fill=red, opacity=0.3] (axis cs:0,2.05462276250947)
--(axis cs:0,1.80907120345463)
--(axis cs:0.0204081632653061,1.80833956747198)
--(axis cs:0.0408163265306122,1.80762375513622)
--(axis cs:0.0612244897959184,1.80711414820919)
--(axis cs:0.0816326530612245,1.80701238665794)
--(axis cs:0.102040816326531,1.80752319562728)
--(axis cs:0.122448979591837,1.80884615800829)
--(axis cs:0.142857142857143,1.81116804079243)
--(axis cs:0.163265306122449,1.81465616628205)
--(axis cs:0.183673469387755,1.81945319140925)
--(axis cs:0.204081632653061,1.82567352818113)
--(axis cs:0.224489795918367,1.83340150064935)
--(axis cs:0.244897959183673,1.84269118116181)
--(axis cs:0.26530612244898,1.85356768078491)
--(axis cs:0.285714285714286,1.86602949955348)
--(axis cs:0.306122448979592,1.88005140066936)
--(axis cs:0.326530612244898,1.89558719713002)
--(axis cs:0.346938775510204,1.91257186392214)
--(axis cs:0.36734693877551,1.93092252865509)
--(axis cs:0.387755102040816,1.95053813248222)
--(axis cs:0.408163265306122,1.97129784593559)
--(axis cs:0.428571428571429,1.99305861063062)
--(axis cs:0.448979591836735,2.01565240424435)
--(axis cs:0.469387755102041,2.03888396320975)
--(axis cs:0.489795918367347,2.06252974332196)
--(axis cs:0.510204081632653,2.0863388678943)
--(axis cs:0.530612244897959,2.11003671853592)
--(axis cs:0.551020408163265,2.13333165554286)
--(axis cs:0.571428571428571,2.15592507357869)
--(axis cs:0.591836734693878,2.17752454822069)
--(axis cs:0.612244897959184,2.19785918633085)
--(axis cs:0.63265306122449,2.21669554019341)
--(axis cs:0.653061224489796,2.23385182258215)
--(axis cs:0.673469387755102,2.24920801432845)
--(axis cs:0.693877551020408,2.26271004209761)
--(axis cs:0.714285714285714,2.2743674465808)
--(axis cs:0.73469387755102,2.28424540615675)
--(axis cs:0.755102040816326,2.29245304638161)
--(axis cs:0.775510204081633,2.29913030519928)
--(axis cs:0.795918367346939,2.30443529160883)
--(axis cs:0.816326530612245,2.30853339411642)
--(axis cs:0.836734693877551,2.3115887038976)
--(axis cs:0.857142857142857,2.3137578119731)
--(axis cs:0.877551020408163,2.31518575904604)
--(axis cs:0.897959183673469,2.31600380956012)
--(axis cs:0.918367346938775,2.31632871332704)
--(axis cs:0.938775510204082,2.31626314738666)
--(axis cs:0.959183673469388,2.31589705950681)
--(axis cs:0.979591836734694,2.31530964540195)
--(axis cs:1,2.31457168239577)
--(axis cs:1,2.55559378559302)
--(axis cs:1,2.55559378559302)
--(axis cs:0.979591836734694,2.55932568176451)
--(axis cs:0.959183673469388,2.56285050520477)
--(axis cs:0.938775510204082,2.5659496624211)
--(axis cs:0.918367346938775,2.56839946418893)
--(axis cs:0.897959183673469,2.56998000222659)
--(axis cs:0.877551020408163,2.57048433700037)
--(axis cs:0.857142857142857,2.56972750089142)
--(axis cs:0.836734693877551,2.56755480294061)
--(axis cs:0.816326530612245,2.56384889443632)
--(axis cs:0.795918367346939,2.55853502171047)
--(axis cs:0.775510204081633,2.55158387140062)
--(axis cs:0.755102040816326,2.54301144164485)
--(axis cs:0.73469387755102,2.53287551022068)
--(axis cs:0.714285714285714,2.52126859023589)
--(axis cs:0.693877551020408,2.50830781458808)
--(axis cs:0.673469387755102,2.4941229301522)
--(axis cs:0.653061224489796,2.47884431303816)
--(axis cs:0.63265306122449,2.46259329550566)
--(axis cs:0.612244897959184,2.44547679865844)
--(axis cs:0.591836734693878,2.42758723718468)
--(axis cs:0.571428571428571,2.40900724839933)
--(axis cs:0.551020408163265,2.38981757919556)
--(axis cs:0.530612244897959,2.37010589543682)
--(axis cs:0.510204081632653,2.3499744348233)
--(axis cs:0.489795918367347,2.32954505274193)
--(axis cs:0.469387755102041,2.30896096516354)
--(axis cs:0.448979591836735,2.28838513364364)
--(axis cs:0.428571428571429,2.26799568359513)
--(axis cs:0.408163265306122,2.24797902245318)
--(axis cs:0.387755102040816,2.22852148482248)
--(axis cs:0.36734693877551,2.20980041669266)
--(axis cs:0.346938775510204,2.19197562934026)
--(axis cs:0.326530612244898,2.17518209264785)
--(axis cs:0.306122448979592,2.15952458161956)
--(axis cs:0.285714285714286,2.14507474021081)
--(axis cs:0.26530612244898,2.13187071250951)
--(axis cs:0.244897959183673,2.11991916641683)
--(axis cs:0.224489795918367,2.10919926018271)
--(axis cs:0.204081632653061,2.09966792401938)
--(axis cs:0.183673469387755,2.09126576497969)
--(axis cs:0.163265306122449,2.083922940465)
--(axis cs:0.142857142857143,2.07756445182127)
--(axis cs:0.122448979591837,2.0721144483929)
--(axis cs:0.102040816326531,2.06749927699514)
--(axis cs:0.0816326530612245,2.06364914972717)
--(axis cs:0.0612244897959184,2.06049843564076)
--(axis cs:0.0408163265306122,2.05798471707474)
--(axis cs:0.0204081632653061,2.05604689421683)
--(axis cs:0,2.05462276250947)
--cycle;

\addplot [red]
table {%
0 1.93184698298205
0.0204081632653061 1.9321932308444
0.0408163265306122 1.93280423610548
0.0612244897959184 1.93380629192497
0.0816326530612245 1.93533076819256
0.102040816326531 1.93751123631121
0.122448979591837 1.94048030320059
0.142857142857143 1.94436624630685
0.163265306122449 1.94928955337353
0.183673469387755 1.95535947819447
0.204081632653061 1.96267072610025
0.224489795918367 1.97130038041603
0.244897959183673 1.98130517378932
0.26530612244898 1.99271919664721
0.285714285714286 2.00555211988215
0.306122448979592 2.01978799114446
0.326530612244898 2.03538464488894
0.346938775510204 2.0522737466312
0.36734693877551 2.07036147267387
0.387755102040816 2.08952980865235
0.408163265306122 2.10963843419439
0.428571428571429 2.13052714711288
0.448979591836735 2.15201876894399
0.469387755102041 2.17392246418665
0.489795918367347 2.19603739803194
0.510204081632653 2.2181566513588
0.530612244897959 2.24007130698637
0.551020408163265 2.26157461736921
0.571428571428571 2.28246616098901
0.591836734693878 2.30255589270269
0.612244897959184 2.32166799249464
0.63265306122449 2.33964441784954
0.653061224489796 2.35634806781015
0.673469387755102 2.37166547224032
0.693877551020408 2.38550892834285
0.714285714285714 2.39781801840834
0.73469387755102 2.40856045818872
0.755102040816326 2.41773224401323
0.775510204081633 2.42535708829995
0.795918367346939 2.43148515665965
0.816326530612245 2.43619114427637
0.836734693877551 2.4395717534191
0.857142857142857 2.44174265643226
0.877551020408163 2.44283504802321
0.897959183673469 2.44299190589336
0.918367346938775 2.44236408875799
0.938775510204082 2.44110640490388
0.959183673469388 2.43937378235579
0.979591836734694 2.43731766358323
1 2.4350827339944
};
\addplot [green!50.0!black]
table {%
0 1.88545608520508
0.00395256916996047 1.88574886322021
0.00790513833992095 1.88604843616486
0.0118577075098814 1.88628447055817
0.0158102766798419 1.88652861118317
0.0197628458498024 1.88680684566498
0.0237154150197628 1.88713216781616
0.0276679841897233 1.88748133182526
0.0316205533596838 1.8878265619278
0.0355731225296443 1.88820910453796
0.0395256916996047 1.88864147663116
0.0434782608695652 1.88894951343536
0.0474308300395257 1.88922584056854
0.0513833992094862 1.88964521884918
0.0553359683794466 1.89007556438446
0.0592885375494071 1.89058828353882
0.0632411067193676 1.89117777347565
0.0671936758893281 1.89172434806824
0.0711462450592885 1.89233410358429
0.075098814229249 1.89306890964508
0.0790513833992095 1.89387917518616
0.08300395256917 1.89468097686768
0.0869565217391304 1.89542555809021
0.0909090909090909 1.8961398601532
0.0948616600790514 1.89666831493378
0.0988142292490119 1.89721024036407
0.102766798418972 1.8982321023941
0.106719367588933 1.89938235282898
0.110671936758893 1.90034401416779
0.114624505928854 1.90105760097504
0.118577075098814 1.90175902843475
0.122529644268775 1.90296792984009
0.126482213438735 1.90427231788635
0.130434782608696 1.90531384944916
0.134387351778656 1.90633225440979
0.138339920948617 1.90743541717529
0.142292490118577 1.9086217880249
0.146245059288538 1.90980851650238
0.150197628458498 1.91098046302795
0.154150197628458 1.91221308708191
0.158102766798419 1.91350185871124
0.162055335968379 1.91481149196625
0.16600790513834 1.91619944572449
0.1699604743083 1.91761946678162
0.173913043478261 1.91896784305573
0.177865612648221 1.91995871067047
0.181818181818182 1.9209600687027
0.185770750988142 1.92276751995087
0.189723320158103 1.92476391792297
0.193675889328063 1.92633461952209
0.197628458498024 1.92779314517975
0.201581027667984 1.92939138412476
0.205533596837945 1.9310986995697
0.209486166007905 1.93273782730103
0.213438735177866 1.93436634540558
0.217391304347826 1.93611061573029
0.221343873517787 1.93787825107574
0.225296442687747 1.93914270401001
0.229249011857707 1.94043743610382
0.233201581027668 1.94286417961121
0.237154150197628 1.9454939365387
0.241106719367589 1.94749450683594
0.245059288537549 1.94932198524475
0.24901185770751 1.95127165317535
0.25296442687747 1.95333802700043
0.256916996047431 1.95536184310913
0.260869565217391 1.95744180679321
0.264822134387352 1.95973002910614
0.268774703557312 1.96204686164856
0.272727272727273 1.96435296535492
0.276679841897233 1.96673667430878
0.280632411067194 1.96850168704987
0.284584980237154 1.97013902664185
0.288537549407115 1.97304785251617
0.292490118577075 1.97617125511169
0.296442687747036 1.97857928276062
0.300395256916996 1.98090207576752
0.304347826086956 1.9827436208725
0.308300395256917 1.98459625244141
0.312252964426877 1.98791205883026
0.316205533596838 1.99149549007416
0.320158102766798 1.99425458908081
0.324110671936759 1.99687790870667
0.328063241106719 1.99955904483795
0.33201581027668 2.00229597091675
0.33596837944664 2.00511789321899
0.339920948616601 2.00722551345825
0.343873517786561 2.00920796394348
0.347826086956522 2.01273322105408
0.351778656126482 2.01654386520386
0.355731225296443 2.01951932907104
0.359683794466403 2.02239608764648
0.363636363636364 2.02536058425903
0.367588932806324 2.0284857749939
0.371541501976285 2.03175187110901
0.375494071146245 2.03488850593567
0.379446640316206 2.03806090354919
0.383399209486166 2.04145336151123
0.387351778656126 2.04481673240662
0.391304347826087 2.04819893836975
0.395256916996047 2.05173778533936
0.399209486166008 2.05523872375488
0.403162055335968 2.05881071090698
0.407114624505929 2.06255078315735
0.411067193675889 2.06622457504272
0.41501976284585 2.06987738609314
0.41897233201581 2.07364392280579
0.422924901185771 2.07741379737854
0.426877470355731 2.08122777938843
0.430830039525692 2.08521866798401
0.434782608695652 2.08826065063477
0.438735177865613 2.0910964012146
0.442687747035573 2.09607338905334
0.446640316205534 2.10146021842957
0.450592885375494 2.10569548606873
0.454545454545455 2.10975193977356
0.458498023715415 2.11381053924561
0.462450592885375 2.11798596382141
0.466403162055336 2.12245774269104
0.470355731225296 2.12687873840332
0.474308300395257 2.13123774528503
0.478260869565217 2.1357421875
0.482213438735178 2.13907837867737
0.486166007905138 2.14227938652039
0.490118577075099 2.14805436134338
0.494071146245059 2.1541793346405
0.49802371541502 2.15881133079529
0.50197628458498 2.16325402259827
0.505928853754941 2.16784262657166
0.509881422924901 2.17251253128052
0.513833992094862 2.17729878425598
0.517786561264822 2.18200707435608
0.521739130434783 2.18678641319275
0.525691699604743 2.19171977043152
0.529644268774703 2.19531416893005
0.533596837944664 2.1986346244812
0.537549407114625 2.20461845397949
0.541501976284585 2.21105718612671
0.545454545454545 2.2159423828125
0.549407114624506 2.22060918807983
0.553359683794466 2.22426271438599
0.557312252964427 2.22770476341248
0.561264822134387 2.23363733291626
0.565217391304348 2.23995995521545
0.569169960474308 2.24485445022583
0.573122529644269 2.24950075149536
0.577075098814229 2.25410151481628
0.58102766798419 2.25875878334045
0.58498023715415 2.263667345047
0.588932806324111 2.26848530769348
0.592885375494071 2.27319955825806
0.596837944664032 2.2780168056488
0.600790513833992 2.28272294998169
0.604743083003953 2.28743290901184
0.608695652173913 2.29226899147034
0.612648221343873 2.29695844650269
0.616600790513834 2.30161952972412
0.620553359683794 2.30640721321106
0.624505928853755 2.31105422973633
0.628458498023715 2.31561017036438
0.632411067193676 2.32034397125244
0.636363636363636 2.32499933242798
0.640316205533597 2.32948207855225
0.644268774703557 2.33401012420654
0.648221343873518 2.33847141265869
0.652173913043478 2.34293365478516
0.656126482213439 2.3474714756012
0.660079051383399 2.35178995132446
0.66403162055336 2.35601258277893
0.66798418972332 2.3604257106781
0.671936758893281 2.36478495597839
0.675889328063241 2.36905837059021
0.679841897233202 2.37340998649597
0.683794466403162 2.37762212753296
0.687747035573122 2.38175225257874
0.691699604743083 2.38593435287476
0.695652173913043 2.38997149467468
0.699604743083004 2.39390897750854
0.703557312252964 2.39785385131836
0.707509881422925 2.40179681777954
0.711462450592885 2.40567421913147
0.715415019762846 2.4093496799469
0.719367588932806 2.41202592849731
0.723320158102767 2.41455411911011
0.727272727272727 2.41892552375793
0.731225296442688 2.42353582382202
0.735177865612648 2.42693161964417
0.739130434782609 2.43006134033203
0.743083003952569 2.43320941925049
0.74703557312253 2.43625998497009
0.75098814229249 2.43924713134766
0.754940711462451 2.4420702457428
0.758893280632411 2.44474792480469
0.762845849802371 2.44736409187317
0.766798418972332 2.44978308677673
0.770750988142292 2.45211338996887
0.774703557312253 2.4544198513031
0.778656126482213 2.45648384094238
0.782608695652174 2.45842289924622
0.786561264822134 2.4604663848877
0.790513833992095 2.46246695518494
0.794466403162055 2.46433472633362
0.798418972332016 2.46614384651184
0.802371541501976 2.46785974502563
0.806324110671937 2.46952652931213
0.810276679841897 2.47113728523254
0.814229249011858 2.47257709503174
0.818181818181818 2.47388982772827
0.822134387351779 2.4751455783844
0.826086956521739 2.47630786895752
0.8300395256917 2.47742056846619
0.83399209486166 2.47856211662292
0.83794466403162 2.47963309288025
0.841897233201581 2.4806010723114
0.845849802371541 2.48152041435242
0.849802371541502 2.4823431968689
0.853754940711462 2.48307228088379
0.857707509881423 2.4837167263031
0.861660079051383 2.48425602912903
0.865612648221344 2.48472785949707
0.869565217391304 2.48514223098755
0.873517786561265 2.48549461364746
0.877470355731225 2.4858033657074
0.881422924901186 2.48607277870178
0.885375494071146 2.48634266853333
0.889328063241107 2.48664093017578
0.893280632411067 2.48690176010132
0.897233201581028 2.48708748817444
0.901185770750988 2.48726582527161
0.905138339920949 2.48747730255127
0.909090909090909 2.48765397071838
0.91304347826087 2.4877336025238
0.91699604743083 2.48773813247681
0.92094861660079 2.48770356178284
0.924901185770751 2.48763298988342
0.928853754940711 2.48754143714905
0.932806324110672 2.4874312877655
0.936758893280632 2.48730039596558
0.940711462450593 2.48718976974487
0.944664031620553 2.48710799217224
0.948616600790514 2.4870491027832
0.952569169960474 2.48696804046631
0.956521739130435 2.48681545257568
0.960474308300395 2.48665380477905
0.964426877470356 2.48652410507202
0.968379446640316 2.48640179634094
0.972332015810277 2.48627543449402
0.976284584980237 2.48616790771484
0.980237154150198 2.48608589172363
0.984189723320158 2.48598408699036
0.988142292490119 2.48583173751831
0.992094861660079 2.48565244674683
0.996047430830039 2.48547720909119
1 2.48530745506287
};
\addplot [green!50.0!black]
table {%
0 1.97548460960388
0.00364963503649635 1.97594964504242
0.0072992700729927 1.97639143466949
0.0109489051094891 1.97681355476379
0.0145985401459854 1.9772572517395
0.0182481751824818 1.97775077819824
0.0218978102189781 1.97824966907501
0.0255474452554745 1.97874069213867
0.0291970802919708 1.97925055027008
0.0328467153284672 1.97974407672882
0.0364963503649635 1.98010420799255
0.0401459854014599 1.98046386241913
0.0437956204379562 1.98110103607178
0.0474452554744526 1.98183178901672
0.0510948905109489 1.9824458360672
0.0547445255474453 1.98300063610077
0.0583941605839416 1.98358643054962
0.062043795620438 1.98423075675964
0.0656934306569343 1.98483800888062
0.0693430656934307 1.98538565635681
0.072992700729927 1.98592901229858
0.0766423357664234 1.9864821434021
0.0802919708029197 1.98708009719849
0.0839416058394161 1.98772692680359
0.0875912408759124 1.9883748292923
0.0912408759124088 1.98886609077454
0.0948905109489051 1.98939192295074
0.0985401459854015 1.99033272266388
0.102189781021898 1.99132263660431
0.105839416058394 1.99188828468323
0.109489051094891 1.99232459068298
0.113138686131387 1.9931298494339
0.116788321167883 1.99406850337982
0.12043795620438 1.99479675292969
0.124087591240876 1.99548375606537
0.127737226277372 1.99626410007477
0.131386861313869 1.99706888198853
0.135036496350365 1.99784052371979
0.138686131386861 1.99860167503357
0.142335766423358 1.99936676025391
0.145985401459854 2.00013422966003
0.14963503649635 2.00090169906616
0.153284671532847 2.00164747238159
0.156934306569343 2.0024106502533
0.160583941605839 2.00326538085938
0.164233576642336 2.004154920578
0.167883211678832 2.00503492355347
0.171532846715328 2.0059278011322
0.175182481751825 2.00680375099182
0.178832116788321 2.0077166557312
0.182481751824818 2.00872397422791
0.186131386861314 2.00972080230713
0.18978102189781 2.01069927215576
0.193430656934307 2.01176071166992
0.197080291970803 2.01286196708679
0.200729927007299 2.01395559310913
0.204379562043796 2.0150408744812
0.208029197080292 2.01608347892761
0.211678832116788 2.01716232299805
0.215328467153285 2.01831865310669
0.218978102189781 2.01946187019348
0.222627737226277 2.02060985565186
0.226277372262774 2.02184581756592
0.22992700729927 2.02311849594116
0.233576642335766 2.02440333366394
0.237226277372263 2.02574729919434
0.240875912408759 2.02709984779358
0.244525547445255 2.02848601341248
0.248175182481752 2.02991914749146
0.251824817518248 2.0313127040863
0.255474452554744 2.03235220909119
0.259124087591241 2.03339672088623
0.262773722627737 2.03522443771362
0.266423357664234 2.03721690177917
0.27007299270073 2.03882551193237
0.273722627737226 2.04031300544739
0.277372262773723 2.04182529449463
0.281021897810219 2.04342699050903
0.284671532846715 2.04501938819885
0.288321167883212 2.04661583900452
0.291970802919708 2.04829907417297
0.295620437956204 2.04997634887695
0.299270072992701 2.05167961120605
0.302919708029197 2.05353689193726
0.306569343065693 2.05543899536133
0.31021897810219 2.05734300613403
0.313868613138686 2.05932426452637
0.317518248175182 2.06131935119629
0.321167883211679 2.06336688995361
0.324817518248175 2.06548500061035
0.328467153284672 2.0675220489502
0.332116788321168 2.06955289840698
0.335766423357664 2.07174515724182
0.339416058394161 2.0739893913269
0.343065693430657 2.07627820968628
0.346715328467153 2.07875633239746
0.35036496350365 2.08128261566162
0.354014598540146 2.08378410339355
0.357664233576642 2.08635711669922
0.361313868613139 2.08894777297974
0.364963503649635 2.09161353111267
0.368613138686131 2.09441709518433
0.372262773722628 2.09719014167786
0.375912408759124 2.0999755859375
0.37956204379562 2.10295939445496
0.383211678832117 2.10597729682922
0.386861313868613 2.10898733139038
0.390510948905109 2.11213827133179
0.394160583941606 2.11531662940979
0.397810218978102 2.11858057975769
0.401459854014599 2.12198257446289
0.405109489051095 2.12526774406433
0.408759124087591 2.12854909896851
0.412408759124088 2.13208341598511
0.416058394160584 2.13562273979187
0.41970802919708 2.13909673690796
0.423357664233577 2.14268493652344
0.427007299270073 2.14624214172363
0.430656934306569 2.14985823631287
0.434306569343066 2.1536386013031
0.437956204379562 2.15642309188843
0.441605839416058 2.15905833244324
0.445255474452555 2.16385340690613
0.448905109489051 2.16900944709778
0.452554744525547 2.17295956611633
0.456204379562044 2.17683529853821
0.45985401459854 2.18084764480591
0.463503649635036 2.18485641479492
0.467153284671533 2.18896698951721
0.470802919708029 2.19305443763733
0.474452554744526 2.19722580909729
0.478102189781022 2.20054864883423
0.481751824817518 2.20351004600525
0.485401459854015 2.20854473114014
0.489051094890511 2.2142162322998
0.492700729927007 2.21851515769958
0.496350364963504 2.22240567207336
0.5 2.22659182548523
0.503649635036496 2.23077774047852
0.507299270072993 2.23493242263794
0.510948905109489 2.23918724060059
0.514598540145985 2.2433180809021
0.518248175182482 2.24738693237305
0.521897810218978 2.25155115127563
0.525547445255474 2.25561666488647
0.529197080291971 2.25960516929626
0.532846715328467 2.26368117332458
0.536496350364963 2.26768159866333
0.54014598540146 2.27167344093323
0.543795620437956 2.27574062347412
0.547445255474453 2.27965402603149
0.551094890510949 2.28348350524902
0.554744525547445 2.28738808631897
0.558394160583942 2.29121565818787
0.562043795620438 2.29395747184753
0.565693430656934 2.29570889472961
0.569343065693431 2.29943871498108
0.572992700729927 2.30552911758423
0.576642335766423 2.31075048446655
0.58029197080292 2.31433463096619
0.583941605839416 2.3177924156189
0.587591240875912 2.32158136367798
0.591240875912409 2.32526326179504
0.594890510948905 2.32884526252747
0.598540145985401 2.33253383636475
0.602189781021898 2.33611154556274
0.605839416058394 2.33958649635315
0.60948905109489 2.34316802024841
0.613138686131387 2.34672403335571
0.616788321167883 2.35027742385864
0.62043795620438 2.3538773059845
0.624087591240876 2.35731673240662
0.627737226277372 2.36067605018616
0.631386861313869 2.36409163475037
0.635036496350365 2.36738348007202
0.638686131386861 2.37055802345276
0.642335766423358 2.37381744384766
0.645985401459854 2.37700748443604
0.64963503649635 2.38006401062012
0.653284671532847 2.38312935829163
0.656934306569343 2.3861141204834
0.660583941605839 2.38908267021179
0.664233576642336 2.39140629768372
0.667883211678832 2.39340257644653
0.671532846715328 2.39672255516052
0.675182481751825 2.39977335929871
0.678832116788321 2.40171408653259
0.682481751824818 2.40464091300964
0.686131386861314 2.40792536735535
0.68978102189781 2.41031765937805
0.693430656934306 2.41241836547852
0.697080291970803 2.41411590576172
0.700729927007299 2.41513514518738
0.704379562043796 2.41703200340271
0.708029197080292 2.42024803161621
0.711678832116788 2.42295861244202
0.715328467153285 2.42477035522461
0.718978102189781 2.42652750015259
0.722627737226277 2.42832851409912
0.726277372262774 2.43006253242493
0.72992700729927 2.43177628517151
0.733576642335766 2.43341374397278
0.737226277372263 2.43499827384949
0.740875912408759 2.436607837677
0.744525547445255 2.43818926811218
0.748175182481752 2.43973970413208
0.751824817518248 2.44133162498474
0.755474452554745 2.44253492355347
0.759124087591241 2.44361662864685
0.762773722627737 2.44544363021851
0.766423357664234 2.44732356071472
0.77007299270073 2.44872093200684
0.773722627737226 2.45004153251648
0.777372262773723 2.45130634307861
0.781021897810219 2.45251107215881
0.784671532846715 2.4537148475647
0.788321167883212 2.45486545562744
0.791970802919708 2.45598530769348
0.795620437956204 2.45710897445679
0.799270072992701 2.45819664001465
0.802919708029197 2.45931911468506
0.806569343065693 2.4604754447937
0.81021897810219 2.4615261554718
0.813868613138686 2.46225523948669
0.817518248175182 2.46288013458252
0.821167883211679 2.46388173103333
0.824817518248175 2.4649076461792
0.828467153284671 2.46561717987061
0.832116788321168 2.46620059013367
0.835766423357664 2.4667534828186
0.839416058394161 2.46728086471558
0.843065693430657 2.46776652336121
0.846715328467153 2.46822810173035
0.85036496350365 2.46869230270386
0.854014598540146 2.46911931037903
0.857664233576642 2.46947526931763
0.861313868613139 2.46980357170105
0.864963503649635 2.47005486488342
0.868613138686131 2.47025442123413
0.872262773722628 2.4705216884613
0.875912408759124 2.47076821327209
0.87956204379562 2.47091436386108
0.883211678832117 2.47096085548401
0.886861313868613 2.47096467018127
0.89051094890511 2.4709997177124
0.894160583941606 2.47102665901184
0.897810218978102 2.47102522850037
0.901459854014598 2.47099900245667
0.905109489051095 2.47095203399658
0.908759124087591 2.47092700004578
0.912408759124088 2.47093057632446
0.916058394160584 2.4709358215332
0.91970802919708 2.47091484069824
0.923357664233577 2.47086787223816
0.927007299270073 2.4708206653595
0.930656934306569 2.47077798843384
0.934306569343066 2.47075748443604
0.937956204379562 2.47071886062622
0.941605839416058 2.47060966491699
0.945255474452555 2.4705114364624
0.948905109489051 2.47047066688538
0.952554744525547 2.47043824195862
0.956204379562044 2.47039699554443
0.95985401459854 2.4703528881073
0.963503649635036 2.47030973434448
0.967153284671533 2.47024607658386
0.970802919708029 2.47015738487244
0.974452554744526 2.47008895874023
0.978102189781022 2.47004985809326
0.981751824817518 2.4699912071228
0.985401459854015 2.46990275382996
0.989051094890511 2.4698121547699
0.992700729927007 2.46974778175354
0.996350364963504 2.46970963478088
1 2.46962928771973
};
\addplot [green!50.0!black]
table {%
0 1.91409885883331
0.004149377593361 1.91437184810638
0.00829875518672199 1.91453099250793
0.012448132780083 1.91465997695923
0.016597510373444 1.91493058204651
0.020746887966805 1.91527497768402
0.024896265560166 1.9155867099762
0.029045643153527 1.91590046882629
0.033195020746888 1.91628384590149
0.037344398340249 1.91670083999634
0.04149377593361 1.91706943511963
0.045643153526971 1.91742300987244
0.049792531120332 1.91782486438751
0.0539419087136929 1.9181535243988
0.0580912863070539 1.91846013069153
0.0622406639004149 1.91900849342346
0.0663900414937759 1.91969001293182
0.0705394190871369 1.92035305500031
0.0746887966804979 1.9210102558136
0.0788381742738589 1.92164862155914
0.0829875518672199 1.92213618755341
0.0871369294605809 1.9225994348526
0.0912863070539419 1.92338120937347
0.0954356846473029 1.92405676841736
0.0995850622406639 1.92457139492035
0.103734439834025 1.92551982402802
0.107883817427386 1.92666137218475
0.112033195020747 1.92765557765961
0.116182572614108 1.92858839035034
0.120331950207469 1.92951488494873
0.12448132780083 1.9304723739624
0.128630705394191 1.93147885799408
0.132780082987552 1.93253135681152
0.136929460580913 1.93335068225861
0.141078838174274 1.93416130542755
0.145228215767635 1.93530797958374
0.149377593360996 1.9365816116333
0.153526970954357 1.93819987773895
0.157676348547718 1.93992257118225
0.161825726141079 1.94137060642242
0.16597510373444 1.94274938106537
0.170124481327801 1.94420659542084
0.174273858921162 1.94539415836334
0.178423236514523 1.94651818275452
0.182572614107884 1.94803822040558
0.186721991701245 1.94972705841064
0.190871369294606 1.95190572738647
0.195020746887967 1.95427179336548
0.199170124481328 1.95628893375397
0.203319502074689 1.95820868015289
0.20746887966805 1.96021461486816
0.211618257261411 1.9623384475708
0.215767634854772 1.9639607667923
0.219917012448133 1.96549093723297
0.224066390041494 1.96764349937439
0.228215767634855 1.96990585327148
0.232365145228216 1.97267055511475
0.236514522821577 1.97506380081177
0.240663900414938 1.97677028179169
0.244813278008299 1.97964382171631
0.24896265560166 1.98302352428436
0.253112033195021 1.9850617647171
0.257261410788382 1.98684763908386
0.261410788381743 1.99030673503876
0.265560165975104 1.99407649040222
0.269709543568465 1.99697148799896
0.273858921161826 1.99979829788208
0.278008298755187 2.00274682044983
0.282157676348548 2.00579333305359
0.286307053941909 2.00896310806274
0.29045643153527 2.01209592819214
0.294605809128631 2.01524233818054
0.298755186721992 2.01850390434265
0.302904564315353 2.02097964286804
0.307053941908714 2.02337527275085
0.311203319502075 2.02765202522278
0.315352697095436 2.03224730491638
0.319502074688797 2.03580498695374
0.323651452282158 2.03928470611572
0.327800829875519 2.04291296005249
0.33195020746888 2.04662489891052
0.336099585062241 2.05047369003296
0.340248962655602 2.05431199073792
0.344398340248963 2.05818724632263
0.348547717842324 2.06128835678101
0.352697095435685 2.06419801712036
0.356846473029046 2.06922030448914
0.360995850622407 2.07386136054993
0.365145228215768 2.07699918746948
0.369294605809129 2.08200168609619
0.37344398340249 2.08780527114868
0.377593360995851 2.09228229522705
0.381742738589212 2.09639382362366
0.385892116182573 2.10092759132385
0.390041493775934 2.10554051399231
0.394190871369295 2.11007189750671
0.398340248962656 2.11474370956421
0.402489626556017 2.11943459510803
0.406639004149378 2.12294006347656
0.410788381742739 2.12637186050415
0.4149377593361 2.13247656822205
0.419087136929461 2.1391716003418
0.423236514522822 2.14437913894653
0.427385892116183 2.14912295341492
0.431535269709544 2.15406680107117
0.435684647302905 2.15807151794434
0.439834024896266 2.16178321838379
0.443983402489627 2.16810488700867
0.448132780082988 2.17508673667908
0.452282157676349 2.18032956123352
0.45643153526971 2.18521952629089
0.460580912863071 2.19050145149231
0.464730290456432 2.19566416740417
0.468879668049793 2.20075678825378
0.473029045643154 2.20613265037537
0.477178423236515 2.21144604682922
0.481327800829876 2.21521639823914
0.485477178423237 2.21890377998352
0.489626556016597 2.2256646156311
0.493775933609959 2.23311233520508
0.49792531120332 2.23889231681824
0.50207468879668 2.24409484863281
0.506224066390041 2.24948716163635
0.510373443983402 2.25516510009766
0.514522821576763 2.26075601577759
0.518672199170125 2.26628017425537
0.522821576763486 2.27199816703796
0.526970954356846 2.27763652801514
0.531120331950207 2.28316259384155
0.535269709543568 2.2887876033783
0.539419087136929 2.29430294036865
0.54356846473029 2.29988598823547
0.547717842323652 2.30567073822021
0.551867219917012 2.3112051486969
0.556016597510373 2.31513404846191
0.560165975103734 2.31904411315918
0.564315352697095 2.3260931968689
0.568464730290456 2.33368158340454
0.572614107883817 2.33943605422974
0.576763485477178 2.34456658363342
0.580912863070539 2.34990787506104
0.5850622406639 2.35546207427979
0.589211618257261 2.36072182655334
0.593360995850622 2.36447167396545
0.597510373443983 2.36803793907166
0.601659751037344 2.37425112724304
0.605809128630705 2.38087892532349
0.609958506224066 2.38586401939392
0.614107883817427 2.39032506942749
0.618257261410788 2.39493870735168
0.622406639004149 2.39971613883972
0.62655601659751 2.4042637348175
0.630705394190871 2.40861296653748
0.634854771784232 2.41298747062683
0.639004149377593 2.41723251342773
0.643153526970954 2.42134356498718
0.647302904564315 2.42551636695862
0.651452282157676 2.42957615852356
0.655601659751037 2.43345594406128
0.659751037344398 2.43728041648865
0.663900414937759 2.44095730781555
0.66804979253112 2.44457459449768
0.672199170124481 2.44816470146179
0.676348547717842 2.4514639377594
0.680497925311203 2.45454549789429
0.684647302904564 2.45761728286743
0.688796680497925 2.46047186851501
0.692946058091286 2.46303415298462
0.697095435684647 2.46492505073547
0.701244813278008 2.4654746055603
0.705394190871369 2.46663665771484
0.70954356846473 2.46988558769226
0.713692946058091 2.47264814376831
0.717842323651452 2.47378635406494
0.721991701244813 2.47460603713989
0.726141078838174 2.47559189796448
0.730290456431535 2.47670722007751
0.734439834024896 2.47790169715881
0.738589211618257 2.47908782958984
0.742738589211618 2.48025822639465
0.746887966804979 2.48138475418091
0.75103734439834 2.48240041732788
0.755186721991701 2.48333978652954
0.759336099585062 2.48415780067444
0.763485477178423 2.48479795455933
0.767634854771784 2.48534202575684
0.771784232365145 2.48583650588989
0.775933609958506 2.48625421524048
0.780082987551867 2.48664546012878
0.784232365145228 2.48706650733948
0.788381742738589 2.48745560646057
0.79253112033195 2.48781228065491
0.796680497925311 2.4881899356842
0.800829875518672 2.48853468894958
0.804979253112033 2.48880624771118
0.809128630705394 2.48902773857117
0.813278008298755 2.48918962478638
0.817427385892116 2.48930740356445
0.821576763485477 2.4894061088562
0.825726141078838 2.48944568634033
0.829875518672199 2.48943543434143
0.83402489626556 2.489426612854
0.838174273858921 2.489426612854
0.842323651452282 2.48942828178406
0.846473029045643 2.48942852020264
0.850622406639004 2.48942828178406
0.854771784232365 2.48942828178406
0.858921161825726 2.48940706253052
0.863070539419087 2.48936080932617
0.867219917012448 2.48931384086609
0.871369294605809 2.48927092552185
0.87551867219917 2.48922920227051
0.879668049792531 2.48916554450989
0.883817427385892 2.48907661437988
0.887966804979253 2.48898673057556
0.892116182572614 2.4888801574707
0.896265560165975 2.48874950408936
0.900414937759336 2.48861742019653
0.904564315352697 2.48846817016602
0.908713692946058 2.48829483985901
0.912863070539419 2.48812007904053
0.91701244813278 2.48794937133789
0.921161825726141 2.48777961730957
0.925311203319502 2.48760938644409
0.929460580912863 2.48741769790649
0.933609958506224 2.48717975616455
0.937759336099585 2.48691606521606
0.941908713692946 2.48663473129272
0.946058091286307 2.4863121509552
0.950207468879668 2.48596405982971
0.954356846473029 2.48561859130859
0.95850622406639 2.48536276817322
0.962655601659751 2.48512291908264
0.966804979253112 2.48467993736267
0.970954356846473 2.48415398597717
0.975103734439834 2.48371267318726
0.979253112033195 2.48328018188477
0.983402489626556 2.48279213905334
0.987551867219917 2.48229241371155
0.991701244813278 2.4819483757019
0.995850622406639 2.4816563129425
1 2.48111319541931
};
\addplot [green!50.0!black]
table {%
0 2.03790974617004
0.00436681222707424 2.03836750984192
0.00873362445414847 2.03883576393127
0.0131004366812227 2.03932762145996
0.0174672489082969 2.03988528251648
0.0218340611353712 2.04034519195557
0.0262008733624454 2.04047894477844
0.0305676855895196 2.04088759422302
0.0349344978165939 2.04203963279724
0.0393013100436681 2.04313158988953
0.0436681222707424 2.04374194145203
0.0480349344978166 2.04423189163208
0.0524017467248908 2.04476404190063
0.0567685589519651 2.04519820213318
0.0611353711790393 2.04567050933838
0.0655021834061135 2.04654812812805
0.0698689956331878 2.04757833480835
0.074235807860262 2.04848003387451
0.0786026200873362 2.04933094978333
0.0829694323144105 2.05017399787903
0.0873362445414847 2.0510458946228
0.0917030567685589 2.05192470550537
0.0960698689956332 2.05275702476501
0.100436681222707 2.05362224578857
0.104803493449782 2.05458617210388
0.109170305676856 2.0556046962738
0.11353711790393 2.05667948722839
0.117903930131004 2.0577757358551
0.122270742358079 2.05888748168945
0.126637554585153 2.06008267402649
0.131004366812227 2.06101560592651
0.135371179039301 2.06186413764954
0.139737991266376 2.06337857246399
0.14410480349345 2.06511521339417
0.148471615720524 2.06654191017151
0.152838427947598 2.06787204742432
0.157205240174672 2.06885838508606
0.161572052401747 2.0698618888855
0.165938864628821 2.07179760932922
0.170305676855895 2.07398653030396
0.174672489082969 2.07569694519043
0.179039301310044 2.07727408409119
0.183406113537118 2.07886934280396
0.187772925764192 2.0805127620697
0.192139737991266 2.08220410346985
0.196506550218341 2.08343005180359
0.200873362445415 2.08460426330566
0.205240174672489 2.08686757087708
0.209606986899563 2.08946752548218
0.213973799126638 2.09151268005371
0.218340611353712 2.09350180625916
0.222707423580786 2.09570622444153
0.22707423580786 2.09789657592773
0.231441048034934 2.10008859634399
0.235807860262009 2.10243129730225
0.240174672489083 2.10484409332275
0.244541484716157 2.10722160339355
0.248908296943231 2.10949563980103
0.253275109170306 2.11173582077026
0.25764192139738 2.1141574382782
0.262008733624454 2.11676645278931
0.266375545851528 2.11946249008179
0.270742358078603 2.12224721908569
0.275109170305677 2.12503290176392
0.279475982532751 2.12790846824646
0.283842794759825 2.13094878196716
0.2882096069869 2.13393998146057
0.292576419213974 2.13693523406982
0.296943231441048 2.14006686210632
0.301310043668122 2.14320182800293
0.305676855895196 2.14635562896729
0.310043668122271 2.14963912963867
0.314410480349345 2.15290093421936
0.318777292576419 2.15615677833557
0.323144104803493 2.15956354141235
0.327510917030568 2.16297793388367
0.331877729257642 2.16630363464355
0.336244541484716 2.16973829269409
0.34061135371179 2.17335724830627
0.344978165938865 2.17703318595886
0.349344978165939 2.18079233169556
0.353711790393013 2.18451476097107
0.358078602620087 2.18717837333679
0.362445414847162 2.18973803520203
0.366812227074236 2.19439268112183
0.37117903930131 2.1995575428009
0.375545851528384 2.20357656478882
0.379912663755459 2.20716691017151
0.384279475982533 2.21090292930603
0.388646288209607 2.2148265838623
0.393013100436681 2.21865320205688
0.397379912663755 2.22247099876404
0.40174672489083 2.22647356987
0.406113537117904 2.23040580749512
0.410480349344978 2.23427128791809
0.414847161572052 2.23826384544373
0.419213973799127 2.24218583106995
0.423580786026201 2.2461359500885
0.427947598253275 2.25025177001953
0.432314410480349 2.25422382354736
0.436681222707424 2.25814008712769
0.441048034934498 2.26228308677673
0.445414847161572 2.26639318466187
0.449781659388646 2.27039337158203
0.45414847161572 2.27446389198303
0.458515283842795 2.27852463722229
0.462882096069869 2.2826554775238
0.467248908296943 2.28686475753784
0.471615720524017 2.29096984863281
0.475982532751092 2.29510569572449
0.480349344978166 2.29935026168823
0.48471615720524 2.30348229408264
0.489082969432314 2.30748963356018
0.493449781659389 2.31168460845947
0.497816593886463 2.31604194641113
0.502183406113537 2.3203113079071
0.506550218340611 2.32451462745667
0.510917030567686 2.32861542701721
0.51528384279476 2.33273029327393
0.519650655021834 2.33692932128906
0.524017467248908 2.34092998504639
0.528384279475983 2.34485769271851
0.532751091703057 2.34895539283752
0.537117903930131 2.35294914245605
0.541484716157205 2.35670328140259
0.545851528384279 2.3605375289917
0.550218340611354 2.36449241638184
0.554585152838428 2.36834955215454
0.558951965065502 2.37208271026611
0.563318777292576 2.3756411075592
0.567685589519651 2.37908339500427
0.572052401746725 2.38251399993896
0.576419213973799 2.38583636283875
0.580786026200873 2.38901376724243
0.585152838427948 2.39222598075867
0.589519650655022 2.39549160003662
0.593886462882096 2.39865517616272
0.59825327510917 2.40172672271729
0.602620087336245 2.40467262268066
0.606986899563319 2.40756940841675
0.611353711790393 2.41045808792114
0.615720524017467 2.41310000419617
0.620087336244541 2.41554999351501
0.624454148471616 2.41800832748413
0.62882096069869 2.42033290863037
0.633187772925764 2.42241978645325
0.637554585152838 2.42444443702698
0.641921397379913 2.42647838592529
0.646288209606987 2.4283561706543
0.650655021834061 2.43007636070251
0.655021834061135 2.43177390098572
0.65938864628821 2.43341088294983
0.663755458515284 2.43495583534241
0.668122270742358 2.43641018867493
0.672489082969432 2.43782162666321
0.676855895196506 2.4392626285553
0.681222707423581 2.44065308570862
0.685589519650655 2.44196534156799
0.689956331877729 2.44323015213013
0.694323144104803 2.4444363117218
0.698689956331878 2.4456193447113
0.703056768558952 2.44649076461792
0.707423580786026 2.4473512172699
0.7117903930131 2.44898462295532
0.716157205240175 2.45082569122314
0.720524017467249 2.45222926139832
0.724890829694323 2.45349431037903
0.729257641921397 2.45451521873474
0.733624454148472 2.45545220375061
0.737991266375546 2.45667099952698
0.74235807860262 2.45802021026611
0.746724890829694 2.45940661430359
0.751091703056769 2.46075582504272
0.755458515283843 2.46238780021667
0.759825327510917 2.464035987854
0.764192139737991 2.46529841423035
0.768558951965066 2.46652936935425
0.77292576419214 2.46780180931091
0.777292576419214 2.46872758865356
0.781659388646288 2.46960353851318
0.786026200873362 2.47112417221069
0.790393013100437 2.47270917892456
0.794759825327511 2.47387409210205
0.799126637554585 2.47488641738892
0.803493449781659 2.47594547271729
0.807860262008734 2.47684955596924
0.812227074235808 2.47769594192505
0.816593886462882 2.47908806800842
0.820960698689956 2.48056983947754
0.82532751091703 2.48156929016113
0.829694323144105 2.48235774040222
0.834061135371179 2.48312973976135
0.838427947598253 2.48383045196533
0.842794759825327 2.48443603515625
0.847161572052402 2.48503708839417
0.851528384279476 2.4856538772583
0.85589519650655 2.48608422279358
0.860262008733624 2.48647713661194
0.864628820960699 2.48717164993286
0.868995633187773 2.48786473274231
0.873362445414847 2.48833465576172
0.877729257641921 2.48874258995056
0.882096069868996 2.4891152381897
0.88646288209607 2.48936533927917
0.890829694323144 2.48947215080261
0.895196506550218 2.48953223228455
0.899563318777293 2.48956656455994
0.903930131004367 2.48951983451843
0.908296943231441 2.48944187164307
0.912663755458515 2.48941445350647
0.917030567685589 2.48940229415894
0.921397379912664 2.48936247825623
0.925764192139738 2.48929357528687
0.930131004366812 2.48918223381042
0.934497816593886 2.48906826972961
0.938864628820961 2.4889612197876
0.943231441048035 2.48881363868713
0.947598253275109 2.48861503601074
0.951965065502183 2.48839282989502
0.956331877729258 2.48817563056946
0.960698689956332 2.48796343803406
0.965065502183406 2.48775124549866
0.96943231441048 2.48753809928894
0.973799126637555 2.48734617233276
0.978165938864629 2.48715806007385
0.982532751091703 2.48692488670349
0.986899563318777 2.486661195755
0.991266375545852 2.48640012741089
0.995633187772926 2.48612380027771
1 2.4857804775238
};
\addplot [green!50.0!black]
table {%
0 1.87267053127289
0.00289855072463768 1.87257313728333
0.00579710144927536 1.87249481678009
0.00869565217391304 1.872434258461
0.0115942028985507 1.87241578102112
0.0144927536231884 1.87242317199707
0.0173913043478261 1.87240672111511
0.0202898550724638 1.8723601102829
0.0231884057971014 1.87233328819275
0.0260869565217391 1.87233662605286
0.0289855072463768 1.87234199047089
0.0318840579710145 1.87234234809875
0.0347826086956522 1.87236261367798
0.0376811594202899 1.872429728508
0.0405797101449275 1.87250196933746
0.0434782608695652 1.87254571914673
0.0463768115942029 1.87262558937073
0.0492753623188406 1.87275958061218
0.0521739130434783 1.87289702892303
0.0550724637681159 1.87304675579071
0.0579710144927536 1.87319803237915
0.0608695652173913 1.87332630157471
0.063768115942029 1.87347114086151
0.0666666666666667 1.87364447116852
0.0695652173913043 1.87384116649628
0.072463768115942 1.87403702735901
0.0753623188405797 1.87422871589661
0.0782608695652174 1.87448310852051
0.0811594202898551 1.87477111816406
0.0840579710144927 1.87505412101746
0.0869565217391304 1.8753514289856
0.0898550724637681 1.87563109397888
0.0927536231884058 1.87588369846344
0.0956521739130435 1.87613463401794
0.0985507246376812 1.87636876106262
0.101449275362319 1.87660014629364
0.104347826086957 1.87687635421753
0.107246376811594 1.87718236446381
0.110144927536232 1.87752830982208
0.11304347826087 1.87791872024536
0.115942028985507 1.87828898429871
0.118840579710145 1.87864756584167
0.121739130434783 1.8790500164032
0.12463768115942 1.87948381900787
0.127536231884058 1.87991547584534
0.130434782608696 1.88036239147186
0.133333333333333 1.880854845047
0.136231884057971 1.88139533996582
0.139130434782609 1.88195765018463
0.142028985507246 1.88251554965973
0.144927536231884 1.88311100006104
0.147826086956522 1.8837354183197
0.150724637681159 1.88431620597839
0.153623188405797 1.88488364219666
0.156521739130435 1.88549888134003
0.159420289855072 1.88614630699158
0.16231884057971 1.88683354854584
0.165217391304348 1.88762831687927
0.168115942028985 1.88828754425049
0.171014492753623 1.88890278339386
0.173913043478261 1.88993608951569
0.176811594202899 1.89103305339813
0.179710144927536 1.89189827442169
0.182608695652174 1.89275169372559
0.185507246376812 1.89364421367645
0.188405797101449 1.89458823204041
0.191304347826087 1.89559829235077
0.194202898550725 1.89665377140045
0.197101449275362 1.89776945114136
0.2 1.89895153045654
0.202898550724638 1.90011394023895
0.205797101449275 1.90121877193451
0.208695652173913 1.9023163318634
0.211594202898551 1.90340173244476
0.214492753623188 1.90450727939606
0.217391304347826 1.90568220615387
0.220289855072464 1.90688753128052
0.223188405797101 1.90812838077545
0.226086956521739 1.90945518016815
0.228985507246377 1.91081249713898
0.231884057971014 1.91218137741089
0.234782608695652 1.91361045837402
0.23768115942029 1.91504871845245
0.240579710144928 1.91654133796692
0.243478260869565 1.91810584068298
0.246376811594203 1.91961050033569
0.249275362318841 1.92111241817474
0.252173913043478 1.92230713367462
0.255072463768116 1.92344570159912
0.257971014492754 1.92543268203735
0.260869565217391 1.92764949798584
0.263768115942029 1.92897486686707
0.266666666666667 1.93007397651672
0.269565217391304 1.9321151971817
0.272463768115942 1.9339679479599
0.27536231884058 1.93525898456573
0.278260869565217 1.93738996982574
0.281159420289855 1.93975436687469
0.284057971014493 1.941610455513
0.28695652173913 1.94341599941254
0.289855072463768 1.94526028633118
0.292753623188406 1.94714176654816
0.295652173913043 1.94910800457001
0.298550724637681 1.95104086399078
0.301449275362319 1.95301604270935
0.304347826086957 1.95511066913605
0.307246376811594 1.95717751979828
0.310144927536232 1.9593026638031
0.31304347826087 1.96163403987885
0.315942028985507 1.96344268321991
0.318840579710145 1.96513974666595
0.321739130434783 1.96813642978668
0.32463768115942 1.97137117385864
0.327536231884058 1.97388994693756
0.330434782608696 1.97634041309357
0.333333333333333 1.97890532016754
0.336231884057971 1.98156702518463
0.339130434782609 1.98433196544647
0.342028985507246 1.98709881305695
0.344927536231884 1.98993229866028
0.347826086956522 1.99290478229523
0.350724637681159 1.99582743644714
0.353623188405797 1.99875855445862
0.356521739130435 2.0018482208252
0.359420289855072 2.00492334365845
0.36231884057971 2.00803112983704
0.365217391304348 2.01125335693359
0.368115942028986 2.01436376571655
0.371014492753623 2.01747560501099
0.373913043478261 2.02081918716431
0.376811594202899 2.02414178848267
0.379710144927536 2.02739834785461
0.382608695652174 2.03075194358826
0.385507246376812 2.03407192230225
0.388405797101449 2.03745317459106
0.391304347826087 2.04095721244812
0.394202898550725 2.04434633255005
0.397101449275362 2.04769229888916
0.4 2.05115652084351
0.402898550724638 2.05460786819458
0.405797101449275 2.05805706977844
0.408695652173913 2.0616352558136
0.411594202898551 2.06515264511108
0.414492753623188 2.06859397888184
0.417391304347826 2.07211637496948
0.420289855072464 2.0755615234375
0.423188405797101 2.07899904251099
0.426086956521739 2.08253383636475
0.428985507246377 2.08591842651367
0.431884057971014 2.08925819396973
0.434782608695652 2.09276437759399
0.43768115942029 2.09620332717896
0.440579710144928 2.09960055351257
0.443478260869565 2.1031289100647
0.446376811594203 2.10658311843872
0.449275362318841 2.1100001335144
0.452173913043478 2.1134660243988
0.455072463768116 2.11679911613464
0.457971014492754 2.12009930610657
0.460869565217391 2.12348055839539
0.463768115942029 2.12675547599792
0.466666666666667 2.12999629974365
0.469565217391304 2.13337683677673
0.472463768115942 2.13672566413879
0.47536231884058 2.14006495475769
0.478260869565217 2.14347147941589
0.481159420289855 2.14676547050476
0.484057971014493 2.15000534057617
0.48695652173913 2.15329766273499
0.489855072463768 2.15574145317078
0.492753623188406 2.15799856185913
0.495652173913044 2.16198039054871
0.498550724637681 2.1662073135376
0.501449275362319 2.16936874389648
0.504347826086956 2.17237520217896
0.507246376811594 2.17543625831604
0.510144927536232 2.17855620384216
0.51304347826087 2.18176198005676
0.515942028985507 2.18482494354248
0.518840579710145 2.1878674030304
0.521739130434783 2.19107985496521
0.52463768115942 2.19420003890991
0.527536231884058 2.19716739654541
0.530434782608696 2.20016527175903
0.533333333333333 2.20308995246887
0.536231884057971 2.20593237876892
0.539130434782609 2.20879364013672
0.542028985507246 2.21158862113953
0.544927536231884 2.21434664726257
0.547826086956522 2.21717309951782
0.550724637681159 2.21995544433594
0.553623188405797 2.22267484664917
0.556521739130435 2.22545433044434
0.559420289855072 2.2281711101532
0.56231884057971 2.23080253601074
0.565217391304348 2.23340797424316
0.568115942028986 2.23589682579041
0.571014492753623 2.23838996887207
0.573913043478261 2.24092578887939
0.576811594202899 2.24329948425293
0.579710144927536 2.24563550949097
0.582608695652174 2.24816298484802
0.585507246376812 2.25068998336792
0.588405797101449 2.25309801101685
0.591304347826087 2.25548434257507
0.594202898550725 2.25778198242188
0.597101449275362 2.26002502441406
0.6 2.26227355003357
0.602898550724638 2.26442694664001
0.605797101449275 2.26654076576233
0.608695652173913 2.26868534088135
0.611594202898551 2.27075791358948
0.614492753623188 2.27276945114136
0.617391304347826 2.27480387687683
0.620289855072464 2.27676844596863
0.623188405797101 2.27865266799927
0.626086956521739 2.28053450584412
0.628985507246377 2.28232431411743
0.631884057971015 2.28403425216675
0.634782608695652 2.2857666015625
0.63768115942029 2.28747534751892
0.640579710144928 2.28915429115295
0.643478260869565 2.29083228111267
0.646376811594203 2.29240942001343
0.649275362318841 2.29388332366943
0.652173913043478 2.29535627365112
0.655072463768116 2.29680490493774
0.657971014492754 2.29820704460144
0.660869565217391 2.29958367347717
0.663768115942029 2.30090045928955
0.666666666666667 2.30221080780029
0.669565217391304 2.30361533164978
0.672463768115942 2.30503797531128
0.67536231884058 2.30640530586243
0.678260869565217 2.30773782730103
0.681159420289855 2.30896806716919
0.684057971014493 2.3101007938385
0.68695652173913 2.31119155883789
0.689855072463768 2.31220722198486
0.692753623188406 2.31319522857666
0.695652173913043 2.31421279907227
0.698550724637681 2.31524062156677
0.701449275362319 2.31628632545471
0.704347826086957 2.31733345985413
0.707246376811594 2.31831431388855
0.710144927536232 2.31926131248474
0.71304347826087 2.32023525238037
0.715942028985507 2.32117748260498
0.718840579710145 2.32208824157715
0.721739130434783 2.32301998138428
0.72463768115942 2.32389760017395
0.727536231884058 2.32469797134399
0.730434782608696 2.32549405097961
0.733333333333333 2.32628154754639
0.736231884057971 2.32704710960388
0.739130434782609 2.32778906822205
0.742028985507246 2.32846689224243
0.744927536231884 2.32911610603333
0.747826086956522 2.32979249954224
0.750724637681159 2.33043670654297
0.753623188405797 2.33102798461914
0.756521739130435 2.33161520957947
0.759420289855072 2.3321897983551
0.76231884057971 2.33276271820068
0.765217391304348 2.33335876464844
0.768115942028985 2.33391714096069
0.771014492753623 2.33442211151123
0.773913043478261 2.3349027633667
0.776811594202899 2.33532476425171
0.779710144927536 2.33569812774658
0.782608695652174 2.33605170249939
0.785507246376812 2.33634686470032
0.788405797101449 2.33663487434387
0.791304347826087 2.33701634407043
0.794202898550725 2.33745884895325
0.797101449275362 2.33791708946228
0.8 2.33836722373962
0.802898550724638 2.33877110481262
0.805797101449275 2.33914637565613
0.808695652173913 2.33948254585266
0.811594202898551 2.33975291252136
0.814492753623188 2.34001803398132
0.817391304347826 2.34031510353088
0.820289855072464 2.34059810638428
0.823188405797102 2.34087252616882
0.826086956521739 2.34119033813477
0.828985507246377 2.34151744842529
0.831884057971015 2.34179639816284
0.834782608695652 2.34202265739441
0.83768115942029 2.342205286026
0.840579710144927 2.34234690666199
0.843478260869565 2.34246730804443
0.846376811594203 2.34259152412415
0.849275362318841 2.34272003173828
0.852173913043478 2.34286975860596
0.855072463768116 2.34302258491516
0.857971014492754 2.34312987327576
0.860869565217391 2.34320735931396
0.863768115942029 2.34326601028442
0.866666666666667 2.34326314926147
0.869565217391304 2.34320974349976
0.872463768115942 2.34317922592163
0.87536231884058 2.3431830406189
0.878260869565217 2.34318923950195
0.881159420289855 2.34318971633911
0.884057971014493 2.34318876266479
0.88695652173913 2.34318828582764
0.889855072463768 2.34318852424622
0.892753623188406 2.34318852424622
0.895652173913044 2.34318852424622
0.898550724637681 2.34316730499268
0.901449275362319 2.34307885169983
0.904347826086957 2.34293937683105
0.907246376811594 2.34282374382019
0.910144927536232 2.34276366233826
0.91304347826087 2.34273076057434
0.915942028985507 2.34269309043884
0.918840579710145 2.34267091751099
0.921739130434783 2.34267330169678
0.92463768115942 2.34265661239624
0.927536231884058 2.34258961677551
0.930434782608696 2.34247446060181
0.933333333333333 2.34233808517456
0.936231884057971 2.34222745895386
0.939130434782609 2.34214687347412
0.942028985507246 2.34206700325012
0.944927536231884 2.34198188781738
0.947826086956522 2.34189581871033
0.950724637681159 2.34181022644043
0.953623188405797 2.34172511100769
0.956521739130435 2.34163999557495
0.959420289855072 2.34155464172363
0.96231884057971 2.34146952629089
0.965217391304348 2.34136319160461
0.968115942028986 2.34123182296753
0.971014492753623 2.34109950065613
0.973913043478261 2.34097146987915
0.976811594202899 2.34084415435791
0.979710144927536 2.34071660041809
0.982608695652174 2.34058856964111
0.985507246376812 2.34046077728271
0.988405797101449 2.34033298492432
0.991304347826087 2.34020519256592
0.994202898550725 2.34007740020752
0.997101449275362 2.33992838859558
1 2.33977556228638
};
\addplot [green!50.0!black]
table {%
0 1.88416266441345
0.00342465753424658 1.88419139385223
0.00684931506849315 1.88419222831726
0.0102739726027397 1.88418734073639
0.0136986301369863 1.88418626785278
0.0171232876712329 1.88420808315277
0.0205479452054795 1.88425469398499
0.023972602739726 1.88430166244507
0.0273972602739726 1.88434445858002
0.0308219178082192 1.88438630104065
0.0342465753424658 1.88442873954773
0.0376712328767123 1.88447141647339
0.0410958904109589 1.8845351934433
0.0445205479452055 1.88462400436401
0.0479452054794521 1.88471364974976
0.0513698630136986 1.88479912281036
0.0547945205479452 1.88488364219666
0.0582191780821918 1.8849686384201
0.0616438356164384 1.88505399227142
0.0650684931506849 1.88516044616699
0.0684931506849315 1.88529181480408
0.0719178082191781 1.88542413711548
0.0753424657534247 1.88557326793671
0.0787671232876712 1.88572549819946
0.0821917808219178 1.8858540058136
0.0856164383561644 1.88601994514465
0.089041095890411 1.88621819019318
0.0924657534246575 1.88637328147888
0.0958904109589041 1.88651490211487
0.0993150684931507 1.88668274879456
0.102739726027397 1.88681542873383
0.106164383561644 1.88695824146271
0.10958904109589 1.88723611831665
0.113013698630137 1.88755822181702
0.116438356164384 1.88782215118408
0.11986301369863 1.88808882236481
0.123287671232877 1.88838732242584
0.126712328767123 1.8886913061142
0.13013698630137 1.88899052143097
0.133561643835616 1.8892879486084
0.136986301369863 1.88958597183228
0.14041095890411 1.88986313343048
0.143835616438356 1.89005172252655
0.147260273972603 1.89033353328705
0.150684931506849 1.89096570014954
0.154109589041096 1.89170944690704
0.157534246575342 1.8923054933548
0.160958904109589 1.89281249046326
0.164383561643836 1.89332902431488
0.167808219178082 1.89386332035065
0.171232876712329 1.89437794685364
0.174657534246575 1.89494931697845
0.178082191780822 1.89561915397644
0.181506849315068 1.89631843566895
0.184931506849315 1.89704775810242
0.188356164383562 1.89786219596863
0.191780821917808 1.89870810508728
0.195205479452055 1.8995236158371
0.198630136986301 1.90032780170441
0.202054794520548 1.90115654468536
0.205479452054795 1.90203404426575
0.208904109589041 1.90293741226196
0.212328767123288 1.90383696556091
0.215753424657534 1.90477347373962
0.219178082191781 1.90580213069916
0.222602739726027 1.90686237812042
0.226027397260274 1.90795433521271
0.229452054794521 1.90915238857269
0.232876712328767 1.9103856086731
0.236301369863014 1.91162741184235
0.23972602739726 1.91290712356567
0.243150684931507 1.91417098045349
0.246575342465753 1.91546750068665
0.25 1.9168576002121
0.253424657534247 1.91825902462006
0.256849315068493 1.91970956325531
0.26027397260274 1.92129397392273
0.263698630136986 1.92289447784424
0.267123287671233 1.92451632022858
0.270547945205479 1.92624521255493
0.273972602739726 1.92796874046326
0.277397260273973 1.92965126037598
0.280821917808219 1.93136942386627
0.284246575342466 1.9331226348877
0.287671232876712 1.93491816520691
0.291095890410959 1.9368212223053
0.294520547945205 1.9387788772583
0.297945205479452 1.94079101085663
0.301369863013699 1.94290924072266
0.304794520547945 1.94501614570618
0.308219178082192 1.94714450836182
0.311643835616438 1.94936347007751
0.315068493150685 1.9515106678009
0.318493150684932 1.95362865924835
0.321917808219178 1.95592319965363
0.325342465753425 1.95827674865723
0.328767123287671 1.96063077449799
0.332191780821918 1.96308028697968
0.335616438356164 1.96552622318268
0.339041095890411 1.96803915500641
0.342465753424658 1.97067093849182
0.345890410958904 1.97322797775269
0.349315068493151 1.97577142715454
0.352739726027397 1.978431224823
0.356164383561644 1.98107278347015
0.35958904109589 1.98371136188507
0.363013698630137 1.98650085926056
0.366438356164384 1.98929750919342
0.36986301369863 1.99208974838257
0.373287671232877 1.99432969093323
0.376712328767123 1.99642646312714
0.38013698630137 1.99999153614044
0.383561643835616 2.00397968292236
0.386986301369863 2.0070652961731
0.39041095890411 2.00995206832886
0.393835616438356 2.01313161849976
0.397260273972603 2.01637935638428
0.400684931506849 2.01960873603821
0.404109589041096 2.02294969558716
0.407534246575342 2.02627205848694
0.410958904109589 2.02963447570801
0.414383561643836 2.03311371803284
0.417808219178082 2.03648018836975
0.421232876712329 2.03982663154602
0.424657534246575 2.04335832595825
0.428082191780822 2.04686450958252
0.431506849315068 2.05033302307129
0.434931506849315 2.05392599105835
0.438356164383562 2.05750632286072
0.441780821917808 2.06114673614502
0.445205479452055 2.06492781639099
0.448630136986301 2.06861782073975
0.452054794520548 2.07131409645081
0.455479452054795 2.07399153709412
0.458904109589041 2.07876777648926
0.462328767123288 2.08397650718689
0.465753424657534 2.08808779716492
0.469178082191781 2.09183549880981
0.472602739726027 2.09458923339844
0.476027397260274 2.09733057022095
0.479452054794521 2.10229897499084
0.482876712328767 2.10772204399109
0.486301369863014 2.11186003684998
0.48972602739726 2.11551117897034
0.493150684931507 2.11932182312012
0.496575342465753 2.12341785430908
0.5 2.12743210792542
0.503424657534247 2.1313807964325
0.506849315068493 2.13543748855591
0.51027397260274 2.13939905166626
0.513698630136986 2.14336609840393
0.517123287671233 2.14745688438416
0.520547945205479 2.15137887001038
0.523972602739726 2.15522694587708
0.527397260273973 2.15926051139832
0.530821917808219 2.1632354259491
0.534246575342466 2.16710329055786
0.537671232876712 2.17102527618408
0.541095890410959 2.17482805252075
0.544520547945205 2.17859935760498
0.547945205479452 2.18242835998535
0.551369863013699 2.18606185913086
0.554794520547945 2.18867540359497
0.558219178082192 2.19115710258484
0.561643835616438 2.195467710495
0.565068493150685 2.20009613037109
0.568493150684931 2.20363306999207
0.571917808219178 2.20678544044495
0.575342465753425 2.20997619628906
0.578767123287671 2.21328449249268
0.582191780821918 2.21648073196411
0.585616438356164 2.21963548660278
0.589041095890411 2.22284483909607
0.592465753424657 2.22586011886597
0.595890410958904 2.22876596450806
0.599315068493151 2.23181366920471
0.602739726027397 2.23482203483582
0.606164383561644 2.23693013191223
0.60958904109589 2.23883724212646
0.613013698630137 2.24224281311035
0.616438356164384 2.24600219726562
0.61986301369863 2.24888372421265
0.623287671232877 2.25141358375549
0.626712328767123 2.25399231910706
0.63013698630137 2.25666356086731
0.633561643835616 2.25923728942871
0.636986301369863 2.26171326637268
0.64041095890411 2.26423072814941
0.643835616438356 2.26668882369995
0.647260273972603 2.26906490325928
0.650684931506849 2.27147889137268
0.654109589041096 2.27385067939758
0.657534246575342 2.27559447288513
0.660958904109589 2.27727222442627
0.664383561643836 2.28017115592957
0.667808219178082 2.28328537940979
0.671232876712329 2.28567242622375
0.674657534246575 2.28776025772095
0.678082191780822 2.28985834121704
0.681506849315068 2.29205417633057
0.684931506849315 2.29413890838623
0.688356164383562 2.29559326171875
0.691780821917808 2.29699373245239
0.695205479452055 2.29949069023132
0.698630136986301 2.30217814445496
0.702054794520548 2.30375361442566
0.705479452054794 2.3050479888916
0.708904109589041 2.30744051933289
0.712328767123288 2.31012773513794
0.715753424657534 2.31210255622864
0.719178082191781 2.31383037567139
0.722602739726027 2.31561827659607
0.726027397260274 2.31735491752625
0.72945205479452 2.31905055046082
0.732876712328767 2.3207688331604
0.736301369863014 2.3224561214447
0.73972602739726 2.32417631149292
0.743150684931507 2.3259711265564
0.746575342465753 2.32730841636658
0.75 2.3285059928894
0.753424657534246 2.33056306838989
0.756849315068493 2.33274006843567
0.76027397260274 2.33438420295715
0.763698630136986 2.33554911613464
0.767123287671233 2.33661460876465
0.770547945205479 2.33844542503357
0.773972602739726 2.34049820899963
0.777397260273973 2.34207510948181
0.780821917808219 2.34352469444275
0.784246575342466 2.34505677223206
0.787671232876712 2.34652066230774
0.791095890410959 2.34787273406982
0.794520547945205 2.34917402267456
0.797945205479452 2.3504011631012
0.801369863013699 2.35158133506775
0.804794520547945 2.35274481773376
0.808219178082192 2.35385012626648
0.811643835616438 2.35490536689758
0.815068493150685 2.35598278045654
0.818493150684931 2.35703086853027
0.821917808219178 2.35800623893738
0.825342465753425 2.35901570320129
0.828767123287671 2.36004424095154
0.832191780821918 2.36102795600891
0.835616438356164 2.36197900772095
0.839041095890411 2.362868309021
0.842465753424657 2.36366748809814
0.845890410958904 2.36435532569885
0.849315068493151 2.36493253707886
0.852739726027397 2.3654670715332
0.856164383561644 2.36601328849792
0.85958904109589 2.36652684211731
0.863013698630137 2.36701130867004
0.866438356164383 2.36753845214844
0.86986301369863 2.36809968948364
0.873287671232877 2.36865997314453
0.876712328767123 2.36919236183167
0.88013698630137 2.36967778205872
0.883561643835616 2.37013840675354
0.886986301369863 2.37058138847351
0.89041095890411 2.37096214294434
0.893835616438356 2.37129235267639
0.897260273972603 2.37162399291992
0.900684931506849 2.37196516990662
0.904109589041096 2.37230777740479
0.907534246575342 2.3726065158844
0.910958904109589 2.3728334903717
0.914383561643836 2.37299180030823
0.917808219178082 2.37308645248413
0.921232876712329 2.37316036224365
0.924657534246575 2.37322044372559
0.928082191780822 2.37326097488403
0.931506849315068 2.37327885627747
0.934931506849315 2.37329602241516
0.938356164383562 2.37333846092224
0.941780821917808 2.37336421012878
0.945205479452055 2.37336158752441
0.948630136986301 2.37335634231567
0.952054794520548 2.37335586547852
0.955479452054794 2.37333559989929
0.958904109589041 2.37326860427856
0.962328767123288 2.37319612503052
0.965753424657534 2.37317371368408
0.969178082191781 2.37318229675293
0.972602739726027 2.37316679954529
0.976027397260274 2.37309885025024
0.97945205479452 2.37302589416504
0.982876712328767 2.37298202514648
0.986301369863014 2.37292337417603
0.98972602739726 2.37281465530396
0.993150684931507 2.37267804145813
0.996575342465753 2.37254500389099
1 2.37241792678833
};
\end{axis}

\end{tikzpicture}

==> fig/joint_dist/q4.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xlabel={time},
ylabel={$q_4$},
xmin=0, xmax=1,
ymin=0.2, ymax=1,
axis on top,
width=\figurewidth,
height=\figureheight
]
\path [draw=black, fill=red, opacity=0.3] (axis cs:0,0.923934298058504)
--(axis cs:0,0.267013075526005)
--(axis cs:0.0204081632653061,0.267400679983579)
--(axis cs:0.0408163265306122,0.26741193552392)
--(axis cs:0.0612244897959184,0.267080020673848)
--(axis cs:0.0816326530612245,0.266451362830266)
--(axis cs:0.102040816326531,0.265585231831021)
--(axis cs:0.122448979591837,0.264552833018954)
--(axis cs:0.142857142857143,0.263436015907222)
--(axis cs:0.163265306122449,0.262325740823498)
--(axis cs:0.183673469387755,0.2613204419721)
--(axis cs:0.204081632653061,0.260524391332003)
--(axis cs:0.224489795918367,0.260046110349224)
--(axis cs:0.244897959183673,0.259996807348087)
--(axis cs:0.26530612244898,0.260488752707548)
--(axis cs:0.285714285714286,0.261633455832316)
--(axis cs:0.306122448979592,0.263539489586382)
--(axis cs:0.326530612244898,0.266309825667045)
--(axis cs:0.346938775510204,0.270038598278863)
--(axis cs:0.36734693877551,0.274807296709474)
--(axis cs:0.387755102040816,0.280680488116997)
--(axis cs:0.408163265306122,0.287701275425246)
--(axis cs:0.428571428571429,0.295886787314943)
--(axis cs:0.448979591836735,0.305224066253195)
--(axis cs:0.469387755102041,0.31566675888951)
--(axis cs:0.489795918367347,0.3271330178823)
--(axis cs:0.510204081632653,0.339504995425901)
--(axis cs:0.530612244897959,0.352630247698447)
--(axis cs:0.551020408163265,0.366325276218416)
--(axis cs:0.571428571428571,0.38038130374407)
--(axis cs:0.591836734693878,0.394572212858439)
--(axis cs:0.612244897959184,0.408664358876891)
--(axis cs:0.63265306122449,0.422427707271572)
--(axis cs:0.653061224489796,0.43564746132584)
--(axis cs:0.673469387755102,0.448135091108116)
--(axis cs:0.693877551020408,0.459737534427994)
--(axis cs:0.714285714285714,0.470343408417396)
--(axis cs:0.73469387755102,0.479885405595917)
--(axis cs:0.755102040816326,0.488338624372071)
--(axis cs:0.775510204081633,0.495715271003065)
--(axis cs:0.795918367346939,0.502056774207629)
--(axis cs:0.816326530612245,0.50742470132767)
--(axis cs:0.836734693877551,0.511891880575513)
--(axis cs:0.857142857142857,0.515534861780039)
--(axis cs:0.877551020408163,0.518428412016399)
--(axis cs:0.897959183673469,0.52064227932398)
--(axis cs:0.918367346938775,0.522240066750296)
--(axis cs:0.938775510204082,0.5232797869115)
--(axis cs:0.959183673469388,0.523815519862421)
--(axis cs:0.979591836734694,0.523899559232639)
--(axis cs:1,0.523584482308693)
--(axis cs:1,0.918288838796907)
--(axis cs:1,0.918288838796907)
--(axis cs:0.979591836734694,0.919207227077639)
--(axis cs:0.959183673469388,0.920094880677644)
--(axis cs:0.938775510204082,0.920890339767059)
--(axis cs:0.918367346938775,0.921532952523183)
--(axis cs:0.897959183673469,0.921968408532628)
--(axis cs:0.877551020408163,0.922154494012986)
--(axis cs:0.857142857142857,0.922066365639298)
--(axis cs:0.836734693877551,0.921700578134341)
--(axis cs:0.816326530612245,0.921077135101824)
--(axis cs:0.795918367346939,0.920238984549608)
--(axis cs:0.775510204081633,0.919248665450906)
--(axis cs:0.755102040816326,0.918182223446671)
--(axis cs:0.73469387755102,0.917121004796139)
--(axis cs:0.714285714285714,0.91614240716511)
--(axis cs:0.693877551020408,0.915310975220909)
--(axis cs:0.673469387755102,0.914671252290194)
--(axis cs:0.653061224489796,0.914243489953139)
--(axis cs:0.63265306122449,0.914022748714192)
--(axis cs:0.612244897959184,0.91398126628441)
--(axis cs:0.591836734693878,0.91407341764822)
--(axis cs:0.571428571428571,0.914242271560452)
--(axis cs:0.551020408163265,0.914426687029393)
--(axis cs:0.530612244897959,0.914568031690697)
--(axis cs:0.510204081632653,0.914615847977827)
--(axis cs:0.489795918367347,0.914532059267352)
--(axis cs:0.469387755102041,0.914293545234733)
--(axis cs:0.448979591836735,0.91389310333251)
--(axis cs:0.428571428571429,0.913338951436643)
--(axis cs:0.408163265306122,0.912653023122036)
--(axis cs:0.387755102040816,0.911868369578778)
--(axis cs:0.36734693877551,0.911026015406977)
--(axis cs:0.346938775510204,0.910171620628395)
--(axis cs:0.326530612244898,0.909352277833291)
--(axis cs:0.306122448979592,0.908613721783695)
--(axis cs:0.285714285714286,0.907998152162548)
--(axis cs:0.26530612244898,0.907542775622908)
--(axis cs:0.244897959183673,0.907279071905973)
--(axis cs:0.224489795918367,0.907232694137444)
--(axis cs:0.204081632653061,0.907423839150987)
--(axis cs:0.183673469387755,0.907867880777254)
--(axis cs:0.163265306122449,0.908576053288897)
--(axis cs:0.142857142857143,0.909556002916415)
--(axis cs:0.122448979591837,0.910812085383082)
--(axis cs:0.102040816326531,0.91234536447801)
--(axis cs:0.0816326530612245,0.914153345775953)
--(axis cs:0.0612244897959184,0.916229545829473)
--(axis cs:0.0408163265306122,0.918563038603284)
--(axis cs:0.0204081632653061,0.92113813100308)
--(axis cs:0,0.923934298058504)
--cycle;

\addplot [red]
table {%
0 0.595473686792255
0.0204081632653061 0.59426940549333
0.0408163265306122 0.592987487063602
0.0612244897959184 0.59165478325166
0.0816326530612245 0.59030235430311
0.102040816326531 0.588965298154515
0.122448979591837 0.587682459201018
0.142857142857143 0.586496009411819
0.163265306122449 0.585450897056198
0.183673469387755 0.584594161374677
0.204081632653061 0.583974115241495
0.224489795918367 0.583639402243334
0.244897959183673 0.58363793962703
0.26530612244898 0.584015764165228
0.285714285714286 0.584815803997432
0.306122448979592 0.586076605685038
0.326530612244898 0.587831051750168
0.346938775510204 0.590105109453629
0.36734693877551 0.592916656058226
0.387755102040816 0.596274428847888
0.408163265306122 0.600177149273641
0.428571428571429 0.604612869375793
0.448979591836735 0.609558584792853
0.469387755102041 0.614980152062122
0.489795918367347 0.620832538574826
0.510204081632653 0.627060421701864
0.530612244897959 0.633599139694572
0.551020408163265 0.640375981623904
0.571428571428571 0.647311787652261
0.591836734693878 0.654322815253329
0.612244897959184 0.661322812580651
0.63265306122449 0.668225227992882
0.653061224489796 0.67494547563949
0.673469387755102 0.681403171699155
0.693877551020408 0.687524254824451
0.714285714285714 0.693242907791253
0.73469387755102 0.698503205196028
0.755102040816326 0.703260423909371
0.775510204081633 0.707481968226985
0.795918367346939 0.711147879378619
0.816326530612245 0.714250918214747
0.836734693877551 0.716796229354927
0.857142857142857 0.718800613709669
0.877551020408163 0.720291453014693
0.897959183673469 0.721305343928304
0.918367346938775 0.721886509636739
0.938775510204082 0.72208506333928
0.959183673469388 0.721955200270033
0.979591836734694 0.721553393155139
1 0.7209366605528
};
\addplot [green!50.0!black]
table {%
0 0.321618050336838
0.00395256916996047 0.321667462587357
0.00790513833992095 0.321711957454681
0.0118577075098814 0.321770280599594
0.0158102766798419 0.321832031011581
0.0197628458498024 0.321891963481903
0.0237154150197628 0.321950942277908
0.0276679841897233 0.321951150894165
0.0316205533596838 0.321901440620422
0.0355731225296443 0.321833342313766
0.0395256916996047 0.321790367364883
0.0434782608695652 0.321814179420471
0.0474308300395257 0.321904748678207
0.0513833992094862 0.322035014629364
0.0553359683794466 0.322160750627518
0.0592885375494071 0.322298228740692
0.0632411067193676 0.322399407625198
0.0671936758893281 0.322373986244202
0.0711462450592885 0.322213888168335
0.075098814229249 0.321972906589508
0.0790513833992095 0.321721315383911
0.08300395256917 0.321501761674881
0.0869565217391304 0.321289986371994
0.0909090909090909 0.321015059947968
0.0948616600790514 0.320766359567642
0.0988142292490119 0.320612281560898
0.102766798418972 0.320412069559097
0.106719367588933 0.320147275924683
0.110671936758893 0.319859117269516
0.114624505928854 0.319597810506821
0.118577075098814 0.319306284189224
0.122529644268775 0.318749159574509
0.126482213438735 0.317932456731796
0.130434782608696 0.316997289657593
0.134387351778656 0.316047132015228
0.138339920948617 0.315095603466034
0.142292490118577 0.3141268491745
0.146245059288538 0.313214093446732
0.150197628458498 0.312334328889847
0.154150197628458 0.311470329761505
0.158102766798419 0.310760468244553
0.162055335968379 0.310272604227066
0.16600790513834 0.30991604924202
0.1699604743083 0.30958354473114
0.173913043478261 0.309271425008774
0.177865612648221 0.309096246957779
0.181818181818182 0.308923035860062
0.185770750988142 0.308529496192932
0.189723320158103 0.308134287595749
0.193675889328063 0.307993918657303
0.197628458498024 0.308057874441147
0.201581027667984 0.308212399482727
0.205533596837945 0.308445513248444
0.209486166007905 0.308755576610565
0.213438735177866 0.309085458517075
0.217391304347826 0.309444636106491
0.221343873517787 0.309825301170349
0.225296442687747 0.310067296028137
0.229249011857707 0.310279935598373
0.233201581027668 0.310688495635986
0.237154150197628 0.311079442501068
0.241106719367589 0.311314553022385
0.245059288537549 0.311425894498825
0.24901185770751 0.311365395784378
0.25296442687747 0.311275571584702
0.256916996047431 0.311309039592743
0.260869565217391 0.311370432376862
0.264822134387352 0.311356157064438
0.268774703557312 0.31132298707962
0.272727272727273 0.311397969722748
0.276679841897233 0.311633676290512
0.280632411067194 0.311860114336014
0.284584980237154 0.312056362628937
0.288537549407115 0.31240576505661
0.292490118577075 0.312847644090652
0.296442687747036 0.313259720802307
0.300395256916996 0.3136106133461
0.304347826086956 0.313837736845016
0.308300395256917 0.314072549343109
0.312252964426877 0.314586013555527
0.316205533596838 0.315306544303894
0.320158102766798 0.316035389900208
0.324110671936759 0.31674861907959
0.328063241106719 0.317496746778488
0.33201581027668 0.318391561508179
0.33596837944664 0.319425016641617
0.339920948616601 0.320202678442001
0.343873517786561 0.320849716663361
0.347826086956522 0.321969747543335
0.351778656126482 0.323258996009827
0.355731225296443 0.324338346719742
0.359683794466403 0.325309693813324
0.363636363636364 0.32623952627182
0.367588932806324 0.327161222696304
0.371541501976285 0.328049570322037
0.375494071146245 0.32899209856987
0.379446640316206 0.33002907037735
0.383399209486166 0.331093460321426
0.387351778656126 0.332185417413712
0.391304347826087 0.333297193050385
0.395256916996047 0.334447026252747
0.399209486166008 0.335659265518188
0.403162055335968 0.336915493011475
0.407114624505929 0.338286578655243
0.411067193675889 0.339769184589386
0.41501976284585 0.341212660074234
0.41897233201581 0.342668384313583
0.422924901185771 0.344290405511856
0.426877470355731 0.346039086580276
0.430830039525692 0.347958296537399
0.434782608695652 0.349631160497665
0.438735177865613 0.351189076900482
0.442687747035573 0.353790670633316
0.446640316205534 0.356840580701828
0.450592885375494 0.359355747699738
0.454545454545455 0.36173203587532
0.458498023715415 0.364295542240143
0.462450592885375 0.366918206214905
0.466403162055336 0.369381040334702
0.470355731225296 0.371862858533859
0.474308300395257 0.37449437379837
0.478260869565217 0.377051919698715
0.482213438735178 0.378901600837708
0.486166007905138 0.380614370107651
0.490118577075099 0.383645087480545
0.494071146245059 0.387119650840759
0.49802371541502 0.390068829059601
0.50197628458498 0.392960250377655
0.505928853754941 0.396071761846542
0.509881422924901 0.399371534585953
0.513833992094862 0.402627617120743
0.517786561264822 0.405920803546906
0.521739130434783 0.409366011619568
0.525691699604743 0.412734478712082
0.529644268774703 0.415158480405807
0.533596837944664 0.417638152837753
0.537549407114625 0.422259479761124
0.541501976284585 0.427186876535416
0.545454545454545 0.430553257465363
0.549407114624506 0.433420598506927
0.553359683794466 0.435805588960648
0.557312252964427 0.438131421804428
0.561264822134387 0.441985130310059
0.565217391304348 0.446268260478973
0.569169960474308 0.449730783700943
0.573122529644269 0.452907025814056
0.577075098814229 0.456215471029282
0.58102766798419 0.459638386964798
0.58498023715415 0.462784022092819
0.588932806324111 0.465720802545547
0.592885375494071 0.468707591295242
0.596837944664032 0.471544325351715
0.600790513833992 0.474187433719635
0.604743083003953 0.476860821247101
0.608695652173913 0.479534864425659
0.612648221343873 0.48226261138916
0.616600790513834 0.485098272562027
0.620553359683794 0.487787187099457
0.624505928853755 0.490292459726334
0.628458498023715 0.492770344018936
0.632411067193676 0.495197206735611
0.636363636363636 0.497619569301605
0.640316205533597 0.500030517578125
0.644268774703557 0.502204537391663
0.648221343873518 0.50419944524765
0.652173913043478 0.506183803081512
0.656126482213439 0.508060574531555
0.660079051383399 0.509880125522614
0.66403162055336 0.511747479438782
0.66798418972332 0.513574957847595
0.671936758893281 0.515386581420898
0.675889328063241 0.517163097858429
0.679841897233202 0.518759191036224
0.683794466403162 0.520249783992767
0.687747035573122 0.521772563457489
0.691699604743083 0.523280799388885
0.695652173913043 0.5248002409935
0.699604743083004 0.526324331760406
0.703557312252964 0.527788400650024
0.707509881422925 0.529338717460632
0.711462450592885 0.530994176864624
0.715415019762846 0.532634019851685
0.719367588932806 0.533859610557556
0.723320158102767 0.535090208053589
0.727272727272727 0.537298560142517
0.731225296442688 0.539725422859192
0.735177865612648 0.541626155376434
0.739130434782609 0.543351948261261
0.743083003952569 0.545060336589813
0.74703557312253 0.546718060970306
0.75098814229249 0.548349916934967
0.754940711462451 0.549966335296631
0.758893280632411 0.551486313343048
0.762845849802371 0.552912771701813
0.766798418972332 0.554339110851288
0.770750988142292 0.555762410163879
0.774703557312253 0.557106614112854
0.778656126482213 0.558456420898438
0.782608695652174 0.559939086437225
0.786561264822134 0.561582744121552
0.790513833992095 0.563448429107666
0.794466403162055 0.565522789955139
0.798418972332016 0.567576587200165
0.802371541501976 0.569569826126099
0.806324110671937 0.571693062782288
0.810276679841897 0.573890268802643
0.814229249011858 0.576038718223572
0.818181818181818 0.578165054321289
0.822134387351779 0.580354928970337
0.826086956521739 0.582737147808075
0.8300395256917 0.585241675376892
0.83399209486166 0.587577521800995
0.83794466403162 0.589644551277161
0.841897233201581 0.591534912586212
0.845849802371541 0.593283355236053
0.849802371541502 0.59493887424469
0.853754940711462 0.596523940563202
0.857707509881423 0.597916126251221
0.861660079051383 0.599147856235504
0.865612648221344 0.600384294986725
0.869565217391304 0.601571500301361
0.873517786561265 0.60265064239502
0.877470355731225 0.603640139102936
0.881422924901186 0.604553699493408
0.885375494071146 0.605528116226196
0.889328063241107 0.606605768203735
0.893280632411067 0.607671976089478
0.897233201581028 0.608737409114838
0.901185770750988 0.609843969345093
0.905138339920949 0.610977947711945
0.909090909090909 0.612207770347595
0.91304347826087 0.613489747047424
0.91699604743083 0.614666044712067
0.92094861660079 0.615794003009796
0.924901185770751 0.616892516613007
0.928853754940711 0.617817580699921
0.932806324110672 0.618519425392151
0.936758893280632 0.619014620780945
0.940711462450593 0.619315028190613
0.944664031620553 0.619439542293549
0.948616600790514 0.619468033313751
0.952569169960474 0.619431495666504
0.956521739130435 0.619301915168762
0.960474308300395 0.619186341762543
0.964426877470356 0.619207739830017
0.968379446640316 0.619350016117096
0.972332015810277 0.619568765163422
0.976284584980237 0.619839131832123
0.980237154150198 0.620164215564728
0.984189723320158 0.620529592037201
0.988142292490119 0.620872974395752
0.992094861660079 0.621185541152954
0.996047430830039 0.621496319770813
1 0.621792614459991
};
\addplot [green!50.0!black]
table {%
0 0.468173980712891
0.00364963503649635 0.46819081902504
0.0072992700729927 0.46806800365448
0.0109489051094891 0.46786567568779
0.0145985401459854 0.467673480510712
0.0182481751824818 0.46747761964798
0.0218978102189781 0.467279314994812
0.0255474452554745 0.467081189155579
0.0291970802919708 0.466903179883957
0.0328467153284672 0.466748476028442
0.0364963503649635 0.466633796691895
0.0401459854014599 0.466522306203842
0.0437956204379562 0.466325759887695
0.0474452554744526 0.46611300110817
0.0510948905109489 0.465951591730118
0.0547445255474453 0.465802550315857
0.0583941605839416 0.465607404708862
0.062043795620438 0.46534264087677
0.0656934306569343 0.465033978223801
0.0693430656934307 0.464690297842026
0.072992700729927 0.464328348636627
0.0766423357664234 0.463949590921402
0.0802919708029197 0.463512092828751
0.0839416058394161 0.463007867336273
0.0875912408759124 0.46254101395607
0.0912408759124088 0.462269634008408
0.0948905109489051 0.46202763915062
0.0985401459854015 0.461579591035843
0.102189781021898 0.461186587810516
0.105839416058394 0.461056292057037
0.109489051094891 0.460984259843826
0.113138686131387 0.460817396640778
0.116788321167883 0.460701286792755
0.12043795620438 0.460729151964188
0.124087591240876 0.460794180631638
0.127737226277372 0.460840493440628
0.131386861313869 0.460876733064651
0.135036496350365 0.460894823074341
0.138686131386861 0.460872083902359
0.142335766423358 0.460864692926407
0.145985401459854 0.460886985063553
0.14963503649635 0.460912048816681
0.153284671532847 0.460971623659134
0.156934306569343 0.461037039756775
0.160583941605839 0.461097419261932
0.164233576642336 0.461155861616135
0.167883211678832 0.461214810609818
0.171532846715328 0.461313456296921
0.175182481751825 0.461478263139725
0.178832116788321 0.46170711517334
0.182481751824818 0.461955636739731
0.186131386861314 0.462255328893661
0.18978102189781 0.462619870901108
0.193430656934307 0.46296763420105
0.197080291970803 0.463340044021606
0.200729927007299 0.463739633560181
0.204379562043796 0.464061290025711
0.208029197080292 0.464363783597946
0.211678832116788 0.464676558971405
0.215328467153285 0.464896470308304
0.218978102189781 0.465018898248672
0.222627737226277 0.465041667222977
0.226277372262774 0.464925944805145
0.22992700729927 0.464763134717941
0.233576642335766 0.464557319879532
0.237226277372263 0.464253753423691
0.240875912408759 0.463959485292435
0.244525547445255 0.463703900575638
0.248175182481752 0.463493078947067
0.251824817518248 0.463401436805725
0.255474452554744 0.463382720947266
0.259124087591241 0.463317006826401
0.262773722627737 0.463249295949936
0.266423357664234 0.463346689939499
0.27007299270073 0.463533729314804
0.273722627737226 0.463708013296127
0.277372262773723 0.463883608579636
0.281021897810219 0.46402245759964
0.284671532846715 0.464134693145752
0.288321167883212 0.464189618825912
0.291970802919708 0.464120894670486
0.295620437956204 0.463882476091385
0.299270072992701 0.463477671146393
0.302919708029197 0.463013410568237
0.306569343065693 0.462587416172028
0.31021897810219 0.462159365415573
0.313868613138686 0.461684912443161
0.317518248175182 0.461280763149261
0.321167883211679 0.461015671491623
0.324817518248175 0.46080294251442
0.328467153284672 0.460634112358093
0.332116788321168 0.460503339767456
0.335766423357664 0.460312873125076
0.339416058394161 0.460183173418045
0.343065693430657 0.460114568471909
0.346715328467153 0.459830403327942
0.35036496350365 0.459397524595261
0.354014598540146 0.458995133638382
0.357664233576642 0.458546251058578
0.361313868613139 0.458063721656799
0.364963503649635 0.457563638687134
0.368613138686131 0.457027018070221
0.372262773722628 0.456643879413605
0.375912408759124 0.456452578306198
0.37956204379562 0.456308633089066
0.383211678832117 0.456237554550171
0.386861313868613 0.456230372190475
0.390510948905109 0.456202417612076
0.394160583941606 0.456218153238297
0.397810218978102 0.456186771392822
0.401459854014599 0.456021070480347
0.405109489051095 0.455917596817017
0.408759124087591 0.455927938222885
0.412408759124088 0.455967873334885
0.416058394160584 0.456071555614471
0.41970802919708 0.456221044063568
0.423357664233577 0.456367611885071
0.427007299270073 0.456642985343933
0.430656934306569 0.457080066204071
0.434306569343066 0.457465142011642
0.437956204379562 0.457635164260864
0.441605839416058 0.457814127206802
0.445255474452555 0.45826855301857
0.448905109489051 0.458850651979446
0.452554744525547 0.45934846997261
0.456204379562044 0.459729552268982
0.45985401459854 0.460202246904373
0.463503649635036 0.460889309644699
0.467153284671533 0.46163883805275
0.470802919708029 0.46246001124382
0.474452554744526 0.463381469249725
0.478102189781022 0.464053422212601
0.481751824817518 0.464720487594604
0.485401459854015 0.465941518545151
0.489051094890511 0.467088729143143
0.492700729927007 0.467790156602859
0.496350364963504 0.468520730733871
0.5 0.469453692436218
0.503649635036496 0.470732927322388
0.507299270072993 0.472413092851639
0.510948905109489 0.474243104457855
0.514598540145985 0.476186633110046
0.518248175182482 0.478320777416229
0.521897810218978 0.480489552021027
0.525547445255474 0.482611209154129
0.529197080291971 0.484639495611191
0.532846715328467 0.486482232809067
0.536496350364963 0.488346606492996
0.54014598540146 0.490365773439407
0.543795620437956 0.492370307445526
0.547445255474453 0.49442321062088
0.551094890510949 0.496605455875397
0.554744525547445 0.498744040727615
0.558394160583942 0.500890851020813
0.562043795620438 0.502614974975586
0.565693430656934 0.503592073917389
0.569343065693431 0.505351006984711
0.572992700729927 0.508388102054596
0.576642335766423 0.511011242866516
0.58029197080292 0.512820661067963
0.583941605839416 0.514455437660217
0.587591240875912 0.516065120697021
0.591240875912409 0.517799377441406
0.594890510948905 0.519600331783295
0.598540145985401 0.521253943443298
0.602189781021898 0.522927522659302
0.605839416058394 0.524807631969452
0.60948905109489 0.526761531829834
0.613138686131387 0.528770923614502
0.616788321167883 0.530836284160614
0.62043795620438 0.532764673233032
0.624087591240876 0.534657955169678
0.627737226277372 0.53664755821228
0.631386861313869 0.53852367401123
0.635036496350365 0.540243983268738
0.638686131386861 0.541877210140228
0.642335766423358 0.543345332145691
0.645985401459854 0.544739603996277
0.64963503649635 0.546149611473083
0.653284671532847 0.547457754611969
0.656934306569343 0.548744380474091
0.660583941605839 0.550143301486969
0.664233576642336 0.551213264465332
0.667883211678832 0.552300870418549
0.671532846715328 0.554333746433258
0.675182481751825 0.556144952774048
0.678832116788321 0.557315468788147
0.682481751824818 0.559153497219086
0.686131386861314 0.561188995838165
0.68978102189781 0.562769174575806
0.693430656934306 0.564210832118988
0.697080291970803 0.565236568450928
0.700729927007299 0.565817475318909
0.704379562043796 0.56707763671875
0.708029197080292 0.569131016731262
0.711678832116788 0.570777893066406
0.715328467153285 0.571816325187683
0.718978102189781 0.572677314281464
0.722627737226277 0.573574483394623
0.726277372262774 0.574607908725739
0.72992700729927 0.575679779052734
0.733576642335766 0.576754033565521
0.737226277372263 0.577880918979645
0.740875912408759 0.57903665304184
0.744525547445255 0.580208003520966
0.748175182481752 0.581357479095459
0.751824817518248 0.582401931285858
0.755474452554745 0.583116769790649
0.759124087591241 0.583750247955322
0.762773722627737 0.584780752658844
0.766423357664234 0.585682809352875
0.77007299270073 0.586078405380249
0.773722627737226 0.586285650730133
0.777372262773723 0.586410641670227
0.781021897810219 0.586436152458191
0.784671532846715 0.586399018764496
0.788321167883212 0.586328744888306
0.791970802919708 0.586243867874146
0.795620437956204 0.586201429367065
0.799270072992701 0.586208701133728
0.802919708029197 0.586197912693024
0.806569343065693 0.586214244365692
0.81021897810219 0.586317360401154
0.813868613138686 0.586412012577057
0.817518248175182 0.586548566818237
0.821167883211679 0.586851477622986
0.824817518248175 0.587197244167328
0.828467153284671 0.587501704692841
0.832116788321168 0.587810575962067
0.835766423357664 0.588127553462982
0.839416058394161 0.588464975357056
0.843065693430657 0.588863551616669
0.846715328467153 0.589367985725403
0.85036496350365 0.58997917175293
0.854014598540146 0.590610980987549
0.857664233576642 0.591266810894012
0.861313868613139 0.592021644115448
0.864963503649635 0.592613697052002
0.868613138686131 0.593197464942932
0.872262773722628 0.594260215759277
0.875912408759124 0.59533417224884
0.87956204379562 0.595853865146637
0.883211678832117 0.595915973186493
0.886861313868613 0.596620559692383
0.89051094890511 0.598526239395142
0.894160583941606 0.600185632705688
0.897810218978102 0.60099732875824
0.901459854014598 0.601696491241455
0.905109489051095 0.602348804473877
0.908759124087591 0.602816104888916
0.912408759124088 0.603709280490875
0.916058394160584 0.605145752429962
0.91970802919708 0.606351435184479
0.923357664233577 0.607202112674713
0.927007299270073 0.607949793338776
0.930656934306569 0.60860413312912
0.934306569343066 0.609102427959442
0.937956204379562 0.609588623046875
0.941605839416058 0.610355496406555
0.945255474452555 0.610999584197998
0.948905109489051 0.611355125904083
0.952554744525547 0.611875712871552
0.956204379562044 0.612399399280548
0.95985401459854 0.612619400024414
0.963503649635036 0.612743675708771
0.967153284671533 0.612982749938965
0.970802919708029 0.613181471824646
0.974452554744526 0.613234519958496
0.978102189781022 0.613248229026794
0.981751824817518 0.613280653953552
0.985401459854015 0.61330384016037
0.989051094890511 0.613341629505157
0.992700729927007 0.613422989845276
0.996350364963504 0.613509833812714
1 0.613589882850647
};
\addplot [green!50.0!black]
table {%
0 0.543222665786743
0.004149377593361 0.543538749217987
0.00829875518672199 0.543770492076874
0.012448132780083 0.544012308120728
0.016597510373444 0.544467389583588
0.020746887966805 0.544959902763367
0.024896265560166 0.54528397321701
0.029045643153527 0.545531153678894
0.033195020746888 0.545852959156036
0.037344398340249 0.546280741691589
0.04149377593361 0.546734392642975
0.045643153526971 0.547193646430969
0.049792531120332 0.547668933868408
0.0539419087136929 0.548028409481049
0.0580912863070539 0.548344075679779
0.0622406639004149 0.548868536949158
0.0663900414937759 0.549439311027527
0.0705394190871369 0.549922585487366
0.0746887966804979 0.550420820713043
0.0788381742738589 0.550917685031891
0.0829875518672199 0.551274180412292
0.0871369294605809 0.551683664321899
0.0912863070539419 0.552461564540863
0.0954356846473029 0.553121328353882
0.0995850622406639 0.553575992584229
0.103734439834025 0.554367303848267
0.107883817427386 0.555257081985474
0.112033195020747 0.555948078632355
0.116182572614108 0.556545794010162
0.120331950207469 0.557063341140747
0.12448132780083 0.557464957237244
0.128630705394191 0.557741522789001
0.132780082987552 0.557937204837799
0.136929460580913 0.558081209659576
0.141078838174274 0.558230102062225
0.145228215767635 0.558428287506104
0.149377593360996 0.558654367923737
0.153526970954357 0.558916091918945
0.157676348547718 0.559081256389618
0.161825726141079 0.559025943279266
0.16597510373444 0.558790028095245
0.170124481327801 0.558481514453888
0.174273858921162 0.558270156383514
0.178423236514523 0.557873666286469
0.182572614107884 0.557131290435791
0.186721991701245 0.556357979774475
0.190871369294606 0.555444121360779
0.195020746887967 0.554490149021149
0.199170124481328 0.553789436817169
0.203319502074689 0.55329954624176
0.20746887966805 0.552940964698792
0.211618257261411 0.552608489990234
0.215767634854772 0.552355647087097
0.219917012448133 0.552152097225189
0.224066390041494 0.551884531974792
0.228215767634855 0.551596522331238
0.232365145228216 0.551237463951111
0.236514522821577 0.550927996635437
0.240663900414938 0.550777614116669
0.244813278008299 0.550647795200348
0.24896265560166 0.550591707229614
0.253112033195021 0.550643622875214
0.257261410788382 0.55076140165329
0.261410788381743 0.550970196723938
0.265560165975104 0.551262676715851
0.269709543568465 0.55171149969101
0.273858921161826 0.552331328392029
0.278008298755187 0.553033471107483
0.282157676348548 0.553818583488464
0.286307053941909 0.554663240909576
0.29045643153527 0.555464863777161
0.294605809128631 0.556248009204865
0.298755186721992 0.557015776634216
0.302904564315353 0.557489395141602
0.307053941908714 0.558009743690491
0.311203319502075 0.559121191501617
0.315352697095436 0.560293912887573
0.319502074688797 0.561176538467407
0.323651452282158 0.561955690383911
0.327800829875519 0.5626100897789
0.33195020746888 0.563161730766296
0.336099585062241 0.563598811626434
0.340248962655602 0.563836634159088
0.344398340248963 0.56397956609726
0.348547717842324 0.564140379428864
0.352697095435685 0.564360618591309
0.356846473029046 0.564765393733978
0.360995850622407 0.565173923969269
0.365145228215768 0.565511167049408
0.369294605809129 0.566089808940887
0.37344398340249 0.566843450069427
0.377593360995851 0.567547142505646
0.381742738589212 0.568308770656586
0.385892116182573 0.569227397441864
0.390041493775934 0.570203959941864
0.394190871369295 0.571300745010376
0.398340248962656 0.572487950325012
0.402489626556017 0.573474049568176
0.406639004149378 0.574053585529327
0.410788381742739 0.574613630771637
0.4149377593361 0.57567423582077
0.419087136929461 0.57686984539032
0.423236514522822 0.577883541584015
0.427385892116183 0.578918397426605
0.431535269709544 0.580205380916595
0.435684647302905 0.581397652626038
0.439834024896266 0.582527637481689
0.443983402489627 0.584468126296997
0.448132780082988 0.586726009845734
0.452282157676349 0.588525354862213
0.45643153526971 0.590203583240509
0.460580912863071 0.591960489749908
0.464730290456432 0.593635559082031
0.468879668049793 0.595242381095886
0.473029045643154 0.596968948841095
0.477178423236515 0.598847508430481
0.481327800829876 0.60032045841217
0.485477178423237 0.601789832115173
0.489626556016597 0.604430258274078
0.493775933609959 0.607444107532501
0.49792531120332 0.609984993934631
0.50207468879668 0.612392127513885
0.506224066390041 0.614878177642822
0.510373443983402 0.617422163486481
0.514522821576763 0.619903922080994
0.518672199170125 0.622540652751923
0.522821576763486 0.625491857528687
0.526970954356846 0.628434240818024
0.531120331950207 0.631201326847076
0.535269709543568 0.633957326412201
0.539419087136929 0.636683523654938
0.54356846473029 0.639386534690857
0.547717842323652 0.642070949077606
0.551867219917012 0.644618570804596
0.556016597510373 0.646515905857086
0.560165975103734 0.648514151573181
0.564315352697095 0.652040660381317
0.568464730290456 0.655850410461426
0.572614107883817 0.658871471881866
0.576763485477178 0.661598801612854
0.580912863070539 0.664353132247925
0.5850622406639 0.667164623737335
0.589211618257261 0.669726550579071
0.593360995850622 0.671446859836578
0.597510373443983 0.67319393157959
0.601659751037344 0.676450371742249
0.605809128630705 0.679999649524689
0.609958506224066 0.682706475257874
0.614107883817427 0.685108006000519
0.618257261410788 0.687701046466827
0.622406639004149 0.690501391887665
0.62655601659751 0.693168461322784
0.630705394190871 0.695872366428375
0.634854771784232 0.698842287063599
0.639004149377593 0.701854765415192
0.643153526970954 0.705024182796478
0.647302904564315 0.708411276340485
0.651452282157676 0.711653530597687
0.655601659751037 0.714909017086029
0.659751037344398 0.718428254127502
0.663900414937759 0.721934914588928
0.66804979253112 0.725411951541901
0.672199170124481 0.728944718837738
0.676348547717842 0.732335925102234
0.680497925311203 0.735710799694061
0.684647302904564 0.739147067070007
0.688796680497925 0.742361903190613
0.692946058091286 0.745466113090515
0.697095435684647 0.747941315174103
0.701244813278008 0.748710095882416
0.705394190871369 0.750729262828827
0.70954356846473 0.756286203861237
0.713692946058091 0.761310636997223
0.717842323651452 0.764037847518921
0.721991701244813 0.766554176807404
0.726141078838174 0.769400417804718
0.730290456431535 0.772325158119202
0.734439834024896 0.775245130062103
0.738589211618257 0.77803236246109
0.742738589211618 0.780737221240997
0.746887966804979 0.783352196216583
0.75103734439834 0.785572528839111
0.755186721991701 0.78748083114624
0.759336099585062 0.789303600788116
0.763485477178423 0.790851771831512
0.767634854771784 0.792089641094208
0.771784232365145 0.793142437934875
0.775933609958506 0.793960928916931
0.780082987551867 0.794670939445496
0.784232365145228 0.795382916927338
0.788381742738589 0.79589855670929
0.79253112033195 0.796220541000366
0.796680497925311 0.796541750431061
0.800829875518672 0.796838343143463
0.804979253112033 0.797051906585693
0.809128630705394 0.797274231910706
0.813278008298755 0.797552168369293
0.817427385892116 0.797838807106018
0.821576763485477 0.798156440258026
0.825726141078838 0.798517525196075
0.829875518672199 0.798881053924561
0.83402489626556 0.799296259880066
0.838174273858921 0.799799144268036
0.842323651452282 0.800367832183838
0.846473029045643 0.800854623317719
0.850622406639004 0.801334202289581
0.854771784232365 0.802141189575195
0.858921161825726 0.803009808063507
0.863070539419087 0.803654849529266
0.867219917012448 0.804306745529175
0.871369294605809 0.805117428302765
0.87551867219917 0.806015014648438
0.879668049792531 0.806841492652893
0.883817427385892 0.807541251182556
0.887966804979253 0.80815178155899
0.892116182572614 0.808709442615509
0.896265560165975 0.809214293956757
0.900414937759336 0.809601008892059
0.904564315352697 0.809877157211304
0.908713692946058 0.81013423204422
0.912863070539419 0.810368180274963
0.91701244813278 0.810542404651642
0.921161825726141 0.810670375823975
0.925311203319502 0.810721933841705
0.929460580912863 0.810649812221527
0.933609958506224 0.810470283031464
0.937759336099585 0.810253620147705
0.941908713692946 0.810068845748901
0.946058091286307 0.809916198253632
0.950207468879668 0.809763789176941
0.954356846473029 0.809586107730865
0.95850622406639 0.809423387050629
0.962655601659751 0.809287488460541
0.966804979253112 0.809055685997009
0.970954356846473 0.808762192726135
0.975103734439834 0.808533310890198
0.979253112033195 0.80834686756134
0.983402489626556 0.808196127414703
0.987551867219917 0.808122932910919
0.991701244813278 0.808116555213928
0.995850622406639 0.80814802646637
1 0.808213829994202
};
\addplot [green!50.0!black]
table {%
0 0.724504292011261
0.00436681222707424 0.724527657032013
0.00873362445414847 0.724555313587189
0.0131004366812227 0.724556267261505
0.0174672489082969 0.724531888961792
0.0218340611353712 0.724488019943237
0.0262008733624454 0.724464595317841
0.0305676855895196 0.724389553070068
0.0349344978165939 0.724203109741211
0.0393013100436681 0.724044680595398
0.0436681222707424 0.723969995975494
0.0480349344978166 0.723905861377716
0.0524017467248908 0.723809123039246
0.0567685589519651 0.723704516887665
0.0611353711790393 0.723663151264191
0.0655021834061135 0.72369372844696
0.0698689956331878 0.72376561164856
0.074235807860262 0.723832368850708
0.0786026200873362 0.723871111869812
0.0829694323144105 0.723964631557465
0.0873362445414847 0.724171280860901
0.0917030567685589 0.724389135837555
0.0960698689956332 0.724510431289673
0.100436681222707 0.724572598934174
0.104803493449782 0.724660694599152
0.109170305676856 0.724822998046875
0.11353711790393 0.725013971328735
0.117903930131004 0.725138127803802
0.122270742358079 0.725205659866333
0.126637554585153 0.725254952907562
0.131004366812227 0.725271701812744
0.135371179039301 0.725187480449677
0.139737991266376 0.724933326244354
0.14410480349345 0.724606931209564
0.148471615720524 0.724336683750153
0.152838427947598 0.724128842353821
0.157205240174672 0.724001049995422
0.161572052401747 0.723916292190552
0.165938864628821 0.72382515668869
0.170305676855895 0.723862707614899
0.174672489082969 0.724121451377869
0.179039301310044 0.724476635456085
0.183406113537118 0.724810302257538
0.187772925764192 0.725181758403778
0.192139737991266 0.725622951984406
0.196506550218341 0.725952446460724
0.200873362445415 0.726170420646667
0.205240174672489 0.726485908031464
0.209606986899563 0.726799845695496
0.213973799126638 0.726978421211243
0.218340611353712 0.727132260799408
0.222707423580786 0.727266371250153
0.22707423580786 0.727224469184875
0.231441048034934 0.727035880088806
0.235807860262009 0.726792573928833
0.240174672489083 0.726506352424622
0.244541484716157 0.726261138916016
0.248908296943231 0.726109743118286
0.253275109170306 0.726164638996124
0.25764192139738 0.726535499095917
0.262008733624454 0.727084934711456
0.266375545851528 0.727630853652954
0.270742358078603 0.728046238422394
0.275109170305677 0.728241801261902
0.279475982532751 0.728420078754425
0.283842794759825 0.728752017021179
0.2882096069869 0.729095697402954
0.292576419213974 0.729453504085541
0.296943231441048 0.729890406131744
0.301310043668122 0.730260789394379
0.305676855895196 0.730585277080536
0.310043668122271 0.730932712554932
0.314410480349345 0.731194376945496
0.318777292576419 0.731475412845612
0.323144104803493 0.731873452663422
0.327510917030568 0.732250332832336
0.331877729257642 0.732641816139221
0.336244541484716 0.733020067214966
0.34061135371179 0.733275532722473
0.344978165938865 0.733785629272461
0.349344978165939 0.734619677066803
0.353711790393013 0.735330760478973
0.358078602620087 0.735784888267517
0.362445414847162 0.736547410488129
0.366812227074236 0.738099634647369
0.37117903930131 0.739742517471313
0.375545851528384 0.740888833999634
0.379912663755459 0.741652607917786
0.384279475982533 0.742355585098267
0.388646288209607 0.743292033672333
0.393013100436681 0.744321525096893
0.397379912663755 0.745287477970123
0.40174672489083 0.746225118637085
0.406113537117904 0.747325956821442
0.410480349344978 0.748795747756958
0.414847161572052 0.75034373998642
0.419213973799127 0.751644253730774
0.423580786026201 0.752963900566101
0.427947598253275 0.754586279392242
0.432314410480349 0.756398439407349
0.436681222707424 0.758289992809296
0.441048034934498 0.76026064157486
0.445414847161572 0.762172937393188
0.449781659388646 0.764119267463684
0.45414847161572 0.766259014606476
0.458515283842795 0.768428266048431
0.462882096069869 0.77064722776413
0.467248908296943 0.772948622703552
0.471615720524017 0.775177836418152
0.475982532751092 0.777438044548035
0.480349344978166 0.779814958572388
0.48471615720524 0.782168567180634
0.489082969432314 0.784497141838074
0.493449781659389 0.787001967430115
0.497816593886463 0.789700865745544
0.502183406113537 0.792286336421967
0.506550218340611 0.794679045677185
0.510917030567686 0.797056376934052
0.51528384279476 0.799504339694977
0.519650655021834 0.802026987075806
0.524017467248908 0.804472267627716
0.528384279475983 0.806850790977478
0.532751091703057 0.809211075305939
0.537117903930131 0.811403214931488
0.541484716157205 0.813469350337982
0.545851528384279 0.81552255153656
0.550218340611354 0.817497551441193
0.554585152838428 0.819460451602936
0.558951965065502 0.821493864059448
0.563318777292576 0.82338535785675
0.567685589519651 0.825159668922424
0.572052401746725 0.826858997344971
0.576419213973799 0.82836902141571
0.580786026200873 0.829837799072266
0.585152838427948 0.831332564353943
0.589519650655022 0.832780599594116
0.593886462882096 0.834176063537598
0.59825327510917 0.835629105567932
0.602620087336245 0.83718067407608
0.606986899563319 0.838740110397339
0.611353711790393 0.840263903141022
0.615720524017467 0.841681480407715
0.620087336244541 0.843066275119781
0.624454148471616 0.844385266304016
0.62882096069869 0.845423102378845
0.633187772925764 0.846342206001282
0.637554585152838 0.847426891326904
0.641921397379913 0.84870058298111
0.646288209606987 0.849960088729858
0.650655021834061 0.851045906543732
0.655021834061135 0.852004110813141
0.65938864628821 0.852891087532043
0.663755458515284 0.853650152683258
0.668122270742358 0.854123413562775
0.672489082969432 0.854272186756134
0.676855895196506 0.854117333889008
0.681222707423581 0.853650033473969
0.685589519650655 0.85302197933197
0.689956331877729 0.852360904216766
0.694323144104803 0.85166335105896
0.698689956331878 0.850964963436127
0.703056768558952 0.850469291210175
0.707423580786026 0.850069999694824
0.7117903930131 0.849416792392731
0.716157205240175 0.84873902797699
0.720524017467249 0.848278522491455
0.724890829694323 0.847960591316223
0.729257641921397 0.847807049751282
0.733624454148472 0.847737073898315
0.737991266375546 0.847633600234985
0.74235807860262 0.847626984119415
0.746724890829694 0.847761929035187
0.751091703056769 0.847905814647675
0.755458515283843 0.84810471534729
0.759825327510917 0.848410308361053
0.764192139737991 0.84874552488327
0.768558951965066 0.849086821079254
0.77292576419214 0.849482893943787
0.777292576419214 0.849829077720642
0.781659388646288 0.85027414560318
0.786026200873362 0.851158618927002
0.790393013100437 0.852165460586548
0.794759825327511 0.852979362010956
0.799126637554585 0.853775203227997
0.803493449781659 0.854700207710266
0.807860262008734 0.85547548532486
0.812227074235808 0.856200218200684
0.816593886462882 0.857433199882507
0.820960698689956 0.858847260475159
0.82532751091703 0.860027730464935
0.829694323144105 0.861074090003967
0.834061135371179 0.862097978591919
0.838427947598253 0.863161146640778
0.842794759825327 0.864255249500275
0.847161572052402 0.86550509929657
0.851528384279476 0.866954863071442
0.85589519650655 0.868060410022736
0.860262008733624 0.868988394737244
0.864628820960699 0.870553612709045
0.868995633187773 0.872208774089813
0.873362445414847 0.873394310474396
0.877729257641921 0.874418437480927
0.882096069868996 0.875417649745941
0.88646288209607 0.876440942287445
0.890829694323144 0.877512395381927
0.895196506550218 0.87852954864502
0.899563318777293 0.879488825798035
0.903930131004367 0.880466759204865
0.908296943231441 0.881379842758179
0.912663755458515 0.882199168205261
0.917030567685589 0.882993042469025
0.921397379912664 0.883543610572815
0.925764192139738 0.883955717086792
0.930131004366812 0.88462108373642
0.934497816593886 0.885259568691254
0.938864628820961 0.885592877864838
0.943231441048035 0.885737299919128
0.947598253275109 0.885802865028381
0.951965065502183 0.885848224163055
0.956331877729258 0.8858842253685
0.960698689956332 0.885922014713287
0.965065502183406 0.885942220687866
0.96943231441048 0.885939240455627
0.973799126637555 0.885954737663269
0.978165938864629 0.885977804660797
0.982532751091703 0.885979294776917
0.986899563318777 0.885995090007782
0.991266375545852 0.885997772216797
0.995633187772926 0.885916888713837
1 0.885764062404633
};
\addplot [green!50.0!black]
table {%
0 0.782769680023193
0.00289855072463768 0.782688736915588
0.00579710144927536 0.782615184783936
0.00869565217391304 0.782635629177094
0.0115942028985507 0.78265243768692
0.0144927536231884 0.782632291316986
0.0173913043478261 0.782645225524902
0.0202898550724638 0.782690465450287
0.0231884057971014 0.782755374908447
0.0260869565217391 0.782759308815002
0.0289855072463768 0.782611072063446
0.0318840579710145 0.78244560956955
0.0347826086956522 0.782382488250732
0.0376811594202899 0.782341361045837
0.0405797101449275 0.782305717468262
0.0434782608695652 0.782306492328644
0.0463768115942029 0.782273650169373
0.0492753623188406 0.782247841358185
0.0521739130434783 0.782248914241791
0.0550724637681159 0.782135903835297
0.0579710144927536 0.781938135623932
0.0608695652173913 0.781705796718597
0.063768115942029 0.781364321708679
0.0666666666666667 0.780949890613556
0.0695652173913043 0.780462920665741
0.072463768115942 0.779877364635468
0.0753623188405797 0.779325723648071
0.0782608695652174 0.778876483440399
0.0811594202898551 0.778479278087616
0.0840579710144927 0.778132438659668
0.0869565217391304 0.777805268764496
0.0898550724637681 0.77749240398407
0.0927536231884058 0.777296483516693
0.0956521739130435 0.777099967002869
0.0985507246376812 0.776764750480652
0.101449275362319 0.776404082775116
0.104347826086957 0.776024043560028
0.107246376811594 0.775566458702087
0.110144927536232 0.775098025798798
0.11304347826087 0.774621725082397
0.115942028985507 0.774106562137604
0.118840579710145 0.773703515529633
0.121739130434783 0.773485124111176
0.12463768115942 0.773359358310699
0.127536231884058 0.773296415805817
0.130434782608696 0.773208975791931
0.133333333333333 0.773066639900208
0.136231884057971 0.772957742214203
0.139130434782609 0.772805869579315
0.142028985507246 0.772581219673157
0.144927536231884 0.772429347038269
0.147826086956522 0.77236270904541
0.150724637681159 0.77227920293808
0.153623188405797 0.77211856842041
0.156521739130435 0.771770000457764
0.159420289855072 0.771223723888397
0.16231884057971 0.770713746547699
0.165217391304348 0.77028477191925
0.168115942028985 0.769923269748688
0.171014492753623 0.76959902048111
0.173913043478261 0.769112527370453
0.176811594202899 0.768609225749969
0.179710144927536 0.768249452114105
0.182608695652174 0.767840564250946
0.185507246376812 0.767338216304779
0.188405797101449 0.766886234283447
0.191304347826087 0.766479849815369
0.194202898550725 0.766053199768066
0.197101449275362 0.765614807605743
0.2 0.765099227428436
0.202898550724638 0.764492988586426
0.205797101449275 0.764060497283936
0.208695652173913 0.763813614845276
0.211594202898551 0.763471841812134
0.214492753623188 0.763158142566681
0.217391304347826 0.763082504272461
0.220289855072464 0.763163506984711
0.223188405797101 0.763348996639252
0.226086956521739 0.763545513153076
0.228985507246377 0.76356840133667
0.231884057971014 0.763478815555573
0.234782608695652 0.76336008310318
0.23768115942029 0.76311844587326
0.240579710144928 0.762780845165253
0.243478260869565 0.762329578399658
0.246376811594203 0.761795878410339
0.249275362318841 0.761443853378296
0.252173913043478 0.761316657066345
0.255072463768116 0.761080861091614
0.257971014492754 0.760588705539703
0.260869565217391 0.760127544403076
0.263768115942029 0.759855091571808
0.266666666666667 0.759592235088348
0.269565217391304 0.759042382240295
0.272463768115942 0.758418321609497
0.27536231884058 0.757890403270721
0.278260869565217 0.757138192653656
0.281159420289855 0.756366789340973
0.284057971014493 0.755808413028717
0.28695652173913 0.755174934864044
0.289855072463768 0.75447005033493
0.292753623188406 0.754001080989838
0.295652173913043 0.75352931022644
0.298550724637681 0.752799153327942
0.301449275362319 0.752120018005371
0.304347826086957 0.751535475254059
0.307246376811594 0.750782608985901
0.310144927536232 0.749903321266174
0.31304347826087 0.748952150344849
0.315942028985507 0.748108267784119
0.318840579710145 0.747493386268616
0.321739130434783 0.746764123439789
0.32463768115942 0.745973169803619
0.327536231884058 0.745308935642242
0.330434782608696 0.744600474834442
0.333333333333333 0.743723928928375
0.336231884057971 0.74280458688736
0.339130434782609 0.741887629032135
0.342028985507246 0.740880489349365
0.344927536231884 0.740072309970856
0.347826086956522 0.739630997180939
0.350724637681159 0.739339768886566
0.353623188405797 0.739148497581482
0.356521739130435 0.738988280296326
0.359420289855072 0.738737404346466
0.36231884057971 0.738660752773285
0.365217391304348 0.738769710063934
0.368115942028986 0.738685548305511
0.371014492753623 0.738572180271149
0.373913043478261 0.738625168800354
0.376811594202899 0.738674700260162
0.379710144927536 0.738772630691528
0.382608695652174 0.738958537578583
0.385507246376812 0.739093244075775
0.388405797101449 0.739320695400238
0.391304347826087 0.739809930324554
0.394202898550725 0.74040949344635
0.397101449275362 0.74110072851181
0.4 0.741808831691742
0.402898550724638 0.742405652999878
0.405797101449275 0.743077099323273
0.408695652173913 0.743605375289917
0.411594202898551 0.743701279163361
0.414492753623188 0.743742942810059
0.417391304347826 0.743949592113495
0.420289855072464 0.744157016277313
0.423188405797101 0.744433462619781
0.426086956521739 0.744800984859467
0.428985507246377 0.745074927806854
0.431884057971014 0.74545282125473
0.434782608695652 0.746062934398651
0.43768115942029 0.746559798717499
0.440579710144928 0.746916115283966
0.443478260869565 0.747246921062469
0.446376811594203 0.747539162635803
0.449275362318841 0.747966289520264
0.452173913043478 0.748346507549286
0.455072463768116 0.748458564281464
0.457971014492754 0.748647272586823
0.460869565217391 0.749035239219666
0.463768115942029 0.74940699338913
0.466666666666667 0.74977970123291
0.469565217391304 0.75007688999176
0.472463768115942 0.750144064426422
0.47536231884058 0.750280320644379
0.478260869565217 0.750666618347168
0.481159420289855 0.751027762889862
0.484057971014493 0.751300632953644
0.48695652173913 0.75156170129776
0.489855072463768 0.751698732376099
0.492753623188406 0.751638352870941
0.495652173913044 0.751327991485596
0.498550724637681 0.750790655612946
0.501449275362319 0.750275492668152
0.504347826086956 0.749922513961792
0.507246376811594 0.74961519241333
0.510144927536232 0.749307036399841
0.51304347826087 0.749010324478149
0.515942028985507 0.748617649078369
0.518840579710145 0.748205304145813
0.521739130434783 0.747825920581818
0.52463768115942 0.747299075126648
0.527536231884058 0.746699929237366
0.530434782608696 0.746172606945038
0.533333333333333 0.745651662349701
0.536231884057971 0.745099484920502
0.539130434782609 0.744520783424377
0.542028985507246 0.74394279718399
0.544927536231884 0.743448197841644
0.547826086956522 0.743027687072754
0.550724637681159 0.742606043815613
0.553623188405797 0.742210328578949
0.556521739130435 0.74187844991684
0.559420289855072 0.741612732410431
0.56231884057971 0.741406679153442
0.565217391304348 0.741199910640717
0.568115942028986 0.7409628033638
0.571014492753623 0.740739822387695
0.573913043478261 0.740603387355804
0.576811594202899 0.740558922290802
0.579710144927536 0.740516066551208
0.582608695652174 0.740496456623077
0.585507246376812 0.740578949451447
0.588405797101449 0.740676164627075
0.591304347826087 0.740718722343445
0.594202898550725 0.740748584270477
0.597101449275362 0.740785777568817
0.6 0.740865886211395
0.602898550724638 0.740952610969543
0.605797101449275 0.740973949432373
0.608695652173913 0.741001784801483
0.611594202898551 0.741081655025482
0.614492753623188 0.741169989109039
0.617391304347826 0.741289913654327
0.620289855072464 0.741492629051208
0.623188405797101 0.741724729537964
0.626086956521739 0.741927802562714
0.628985507246377 0.742120385169983
0.631884057971015 0.742257237434387
0.634782608695652 0.742287516593933
0.63768115942029 0.742229521274567
0.640579710144928 0.742095649242401
0.643478260869565 0.74188494682312
0.646376811594203 0.741594970226288
0.649275362318841 0.74122554063797
0.652173913043478 0.740796625614166
0.655072463768116 0.74035120010376
0.657971014492754 0.739874005317688
0.660869565217391 0.739374279975891
0.663768115942029 0.738934993743896
0.666666666666667 0.738550066947937
0.669565217391304 0.73816442489624
0.672463768115942 0.737808287143707
0.67536231884058 0.73747730255127
0.678260869565217 0.737086892127991
0.681159420289855 0.73668098449707
0.684057971014493 0.736341714859009
0.68695652173913 0.736037135124207
0.689855072463768 0.735746741294861
0.692753623188406 0.735511660575867
0.695652173913043 0.735382497310638
0.698550724637681 0.73538076877594
0.701449275362319 0.735423028469086
0.704347826086957 0.735431134700775
0.707246376811594 0.735444724559784
0.710144927536232 0.73544579744339
0.71304347826087 0.735384702682495
0.715942028985507 0.73531436920166
0.718840579710145 0.735272943973541
0.721739130434783 0.735258162021637
0.72463768115942 0.735302090644836
0.727536231884058 0.735371708869934
0.730434782608696 0.735396385192871
0.733333333333333 0.735388576984406
0.736231884057971 0.735402405261993
0.739130434782609 0.735465228557587
0.742028985507246 0.735552906990051
0.744927536231884 0.735616743564606
0.747826086956522 0.735652267932892
0.750724637681159 0.73574560880661
0.753623188405797 0.735913634300232
0.756521739130435 0.736085057258606
0.759420289855072 0.736263573169708
0.76231884057971 0.736423075199127
0.765217391304348 0.736538589000702
0.768115942028985 0.73666900396347
0.771014492753623 0.736770689487457
0.773913043478261 0.736766278743744
0.776811594202899 0.736688494682312
0.779710144927536 0.736537516117096
0.782608695652174 0.736346781253815
0.785507246376812 0.736181318759918
0.788405797101449 0.73598837852478
0.791304347826087 0.735746562480927
0.794202898550725 0.735500693321228
0.797101449275362 0.735223352909088
0.8 0.734862506389618
0.802898550724638 0.734452545642853
0.805797101449275 0.734067976474762
0.808695652173913 0.73369687795639
0.811594202898551 0.733304083347321
0.814492753623188 0.732924520969391
0.817391304347826 0.732531607151031
0.820289855072464 0.732114255428314
0.823188405797102 0.731714427471161
0.826086956521739 0.731322109699249
0.828985507246377 0.73094779253006
0.831884057971015 0.73061466217041
0.834782608695652 0.730325222015381
0.83768115942029 0.730036497116089
0.840579710144927 0.729720532894135
0.843478260869565 0.729399383068085
0.846376811594203 0.729062557220459
0.849275362318841 0.728664815425873
0.852173913043478 0.72819972038269
0.855072463768116 0.727733016014099
0.857971014492754 0.72729766368866
0.860869565217391 0.726887941360474
0.863768115942029 0.726536333560944
0.866666666666667 0.726210474967957
0.869565217391304 0.725839734077454
0.872463768115942 0.725456237792969
0.87536231884058 0.725078344345093
0.878260869565217 0.724644839763641
0.881159420289855 0.72416079044342
0.884057971014493 0.723677337169647
0.88695652173913 0.723222613334656
0.889855072463768 0.722792685031891
0.892753623188406 0.72230327129364
0.895652173913044 0.721778929233551
0.898550724637681 0.721396148204803
0.901449275362319 0.721124172210693
0.904347826086957 0.720808267593384
0.907246376811594 0.720464527606964
0.910144927536232 0.720143139362335
0.91304347826087 0.719850420951843
0.915942028985507 0.719598293304443
0.918840579710145 0.71936821937561
0.921739130434783 0.719115316867828
0.92463768115942 0.718834638595581
0.927536231884058 0.718533337116241
0.930434782608696 0.718213498592377
0.933333333333333 0.717874228954315
0.936231884057971 0.717515051364899
0.939130434782609 0.717175364494324
0.942028985507246 0.716842710971832
0.944927536231884 0.716507911682129
0.947826086956522 0.716210782527924
0.950724637681159 0.715940594673157
0.953623188405797 0.715668678283691
0.956521739130435 0.715430915355682
0.959420289855072 0.715258657932281
0.96231884057971 0.71513170003891
0.965217391304348 0.715021073818207
0.968115942028986 0.714905440807343
0.971014492753623 0.714825212955475
0.973913043478261 0.714830994606018
0.976811594202899 0.714905202388763
0.979710144927536 0.714976727962494
0.982608695652174 0.71499639749527
0.985507246376812 0.715006947517395
0.988405797101449 0.715044677257538
0.991304347826087 0.71506941318512
0.994202898550725 0.71510648727417
0.997101449275362 0.71518748998642
1 0.715235114097595
};
\addplot [green!50.0!black]
table {%
0 0.704947412014008
0.00342465753424658 0.704996049404144
0.00684931506849315 0.704989969730377
0.0102739726027397 0.704980194568634
0.0136986301369863 0.704959869384766
0.0171232876712329 0.704938232898712
0.0205479452054795 0.704937815666199
0.023972602739726 0.704921960830688
0.0273972602739726 0.704879820346832
0.0308219178082192 0.704835593700409
0.0342465753424658 0.704776048660278
0.0376712328767123 0.704694390296936
0.0410958904109589 0.704630970954895
0.0445205479452055 0.704574882984161
0.0479452054794521 0.704497277736664
0.0513698630136986 0.704453647136688
0.0547945205479452 0.704439759254456
0.0582191780821918 0.70442533493042
0.0616438356164384 0.704444766044617
0.0650684931506849 0.704450905323029
0.0684931506849315 0.70440936088562
0.0719178082191781 0.704400599002838
0.0753424657534247 0.704484879970551
0.0787671232876712 0.704619765281677
0.0821917808219178 0.704688608646393
0.0856164383561644 0.704657673835754
0.089041095890411 0.704639732837677
0.0924657534246575 0.704681217670441
0.0958904109589041 0.704711675643921
0.0993150684931507 0.704690277576447
0.102739726027397 0.70464164018631
0.106164383561644 0.704636514186859
0.10958904109589 0.704663813114166
0.113013698630137 0.704630494117737
0.116438356164384 0.704580247402191
0.11986301369863 0.704616189002991
0.123287671232877 0.704670965671539
0.126712328767123 0.704655051231384
0.13013698630137 0.704622745513916
0.133561643835616 0.704599976539612
0.136986301369863 0.704562306404114
0.14041095890411 0.704539775848389
0.143835616438356 0.704542279243469
0.147260273972603 0.704546749591827
0.150684931506849 0.704527497291565
0.154109589041096 0.704483866691589
0.157534246575342 0.704439997673035
0.160958904109589 0.704341471195221
0.164383561643836 0.704174041748047
0.167808219178082 0.704003572463989
0.171232876712329 0.703825175762177
0.174657534246575 0.703626215457916
0.178082191780822 0.703444540500641
0.181506849315068 0.703308939933777
0.184931506849315 0.703178763389587
0.188356164383562 0.703041434288025
0.191780821917808 0.702901780605316
0.195205479452055 0.702743351459503
0.198630136986301 0.702621102333069
0.202054794520548 0.702548205852509
0.205479452054795 0.702458262443542
0.208904109589041 0.702356457710266
0.212328767123288 0.702294766902924
0.215753424657534 0.702262222766876
0.219178082191781 0.702247560024261
0.222602739726027 0.702289938926697
0.226027397260274 0.702398478984833
0.229452054794521 0.702528774738312
0.232876712328767 0.70265132188797
0.236301369863014 0.70280784368515
0.23972602739726 0.703109502792358
0.243150684931507 0.703530013561249
0.246575342465753 0.703907370567322
0.25 0.704236030578613
0.253424657534247 0.704582989215851
0.256849315068493 0.704922378063202
0.26027397260274 0.70525711774826
0.263698630136986 0.705533444881439
0.267123287671233 0.705642700195312
0.270547945205479 0.705692291259766
0.273972602739726 0.705760538578033
0.277397260273973 0.705705463886261
0.280821917808219 0.70548677444458
0.284246575342466 0.705122470855713
0.287671232876712 0.704642534255981
0.291095890410959 0.704245746135712
0.294520547945205 0.703982949256897
0.297945205479452 0.703671157360077
0.301369863013699 0.70332658290863
0.304794520547945 0.703141748905182
0.308219178082192 0.703109979629517
0.311643835616438 0.703156590461731
0.315068493150685 0.703269004821777
0.318493150684932 0.703340351581573
0.321917808219178 0.7033531665802
0.325342465753425 0.703382134437561
0.328767123287671 0.703326284885406
0.332191780821918 0.703193008899689
0.335616438356164 0.703040957450867
0.339041095890411 0.702820599079132
0.342465753424658 0.702669560909271
0.345890410958904 0.702621936798096
0.349315068493151 0.702502548694611
0.352739726027397 0.702331900596619
0.356164383561644 0.702321648597717
0.35958904109589 0.702467918395996
0.363013698630137 0.702693045139313
0.366438356164384 0.702963829040527
0.36986301369863 0.703150451183319
0.373287671232877 0.703254520893097
0.376712328767123 0.703378021717072
0.38013698630137 0.703519761562347
0.383561643835616 0.703641772270203
0.386986301369863 0.70377653837204
0.39041095890411 0.703936815261841
0.393835616438356 0.704197645187378
0.397260273972603 0.70453143119812
0.400684931506849 0.704782247543335
0.404109589041096 0.705004811286926
0.407534246575342 0.705256521701813
0.410958904109589 0.705459773540497
0.414383561643836 0.7056685090065
0.417808219178082 0.705945789813995
0.421232876712329 0.70609724521637
0.424657534246575 0.706233024597168
0.428082191780822 0.706663131713867
0.431506849315068 0.707130610942841
0.434931506849315 0.707533121109009
0.438356164383562 0.708093702793121
0.441780821917808 0.70867532491684
0.445205479452055 0.709193408489227
0.448630136986301 0.709676504135132
0.452054794520548 0.709948420524597
0.455479452054795 0.710226893424988
0.458904109589041 0.710858285427094
0.462328767123288 0.711514294147491
0.465753424657534 0.711994290351868
0.469178082191781 0.712417840957642
0.472602739726027 0.712646245956421
0.476027397260274 0.71318256855011
0.479452054794521 0.714536845684052
0.482876712328767 0.715790748596191
0.486301369863014 0.716566681861877
0.48972602739726 0.71750807762146
0.493150684931507 0.718525528907776
0.496575342465753 0.719409823417664
0.5 0.720275700092316
0.503424657534247 0.720945775508881
0.506849315068493 0.721465289592743
0.51027397260274 0.722188174724579
0.513698630136986 0.722955644130707
0.517123287671233 0.723597049713135
0.520547945205479 0.72430545091629
0.523972602739726 0.725146770477295
0.527397260273973 0.726157784461975
0.530821917808219 0.727196156978607
0.534246575342466 0.728012979030609
0.537671232876712 0.728862702846527
0.541095890410959 0.72997385263443
0.544520547945205 0.731048703193665
0.547945205479452 0.731952667236328
0.551369863013699 0.732772707939148
0.554794520547945 0.733313083648682
0.558219178082192 0.733620464801788
0.561643835616438 0.734209477901459
0.565068493150685 0.73493105173111
0.568493150684931 0.735332489013672
0.571917808219178 0.735572814941406
0.575342465753425 0.735761821269989
0.578767123287671 0.735911071300507
0.582191780821918 0.736140668392181
0.585616438356164 0.736293911933899
0.589041095890411 0.736301004886627
0.592465753424657 0.736392915248871
0.595890410958904 0.736428201198578
0.599315068493151 0.736261308193207
0.602739726027397 0.736047565937042
0.606164383561644 0.735841453075409
0.60958904109589 0.735507667064667
0.613013698630137 0.734697282314301
0.616438356164384 0.733566522598267
0.61986301369863 0.732657730579376
0.623287671232877 0.731984198093414
0.626712328767123 0.731314599514008
0.63013698630137 0.730623602867126
0.633561643835616 0.729770839214325
0.636986301369863 0.728617131710052
0.64041095890411 0.72741711139679
0.643835616438356 0.726242363452911
0.647260273972603 0.724923372268677
0.650684931506849 0.723514497280121
0.654109589041096 0.72209495306015
0.657534246575342 0.721023321151733
0.660958904109589 0.719997942447662
0.664383561643836 0.718212425708771
0.667808219178082 0.716278672218323
0.671232876712329 0.714786410331726
0.674657534246575 0.713480293750763
0.678082191780822 0.712189078330994
0.681506849315068 0.710808575153351
0.684931506849315 0.709369719028473
0.688356164383562 0.708289444446564
0.691780821917808 0.707423031330109
0.695205479452055 0.706100285053253
0.698630136986301 0.704832315444946
0.702054794520548 0.704264163970947
0.705479452054794 0.703952670097351
0.708904109589041 0.703407049179077
0.712328767123288 0.702890574932098
0.715753424657534 0.702676355838776
0.719178082191781 0.702591121196747
0.722602739726027 0.702534914016724
0.726027397260274 0.702539682388306
0.72945205479452 0.702589869499207
0.732876712328767 0.702617883682251
0.736301369863014 0.702633738517761
0.73972602739726 0.702690601348877
0.743150684931507 0.702717900276184
0.746575342465753 0.702673614025116
0.75 0.702601671218872
0.753424657534246 0.702517688274384
0.756849315068493 0.702456116676331
0.76027397260274 0.70242041349411
0.763698630136986 0.702405154705048
0.767123287671233 0.702389001846313
0.770547945205479 0.702349483966827
0.773972602739726 0.702305793762207
0.777397260273973 0.702265501022339
0.780821917808219 0.702206909656525
0.784246575342466 0.702085435390472
0.787671232876712 0.701975286006927
0.791095890410959 0.701937317848206
0.794520547945205 0.701851725578308
0.797945205479452 0.70170521736145
0.801369863013699 0.701634526252747
0.804794520547945 0.701627850532532
0.808219178082192 0.701580286026001
0.811643835616438 0.701533436775208
0.815068493150685 0.701533257961273
0.818493150684931 0.701541543006897
0.821917808219178 0.701543092727661
0.825342465753425 0.701541900634766
0.828767123287671 0.701561033725739
0.832191780821918 0.701643347740173
0.835616438356164 0.701772928237915
0.839041095890411 0.701939284801483
0.842465753424657 0.70216292142868
0.845890410958904 0.702390551567078
0.849315068493151 0.702628433704376
0.852739726027397 0.702906727790833
0.856164383561644 0.703151404857635
0.85958904109589 0.703343391418457
0.863013698630137 0.703531682491302
0.866438356164383 0.703709006309509
0.86986301369863 0.703826069831848
0.873287671232877 0.703875064849854
0.876712328767123 0.703922212123871
0.88013698630137 0.703981101512909
0.883561643835616 0.704022884368896
0.886986301369863 0.70407897233963
0.89041095890411 0.704121172428131
0.893835616438356 0.704099357128143
0.897260273972603 0.704068183898926
0.900684931506849 0.704046726226807
0.904109589041096 0.703989386558533
0.907534246575342 0.70392370223999
0.910958904109589 0.703921794891357
0.914383561643836 0.703972399234772
0.917808219178082 0.704021334648132
0.921232876712329 0.704041004180908
0.924657534246575 0.704035937786102
0.928082191780822 0.70405113697052
0.931506849315068 0.704074442386627
0.934931506849315 0.704095721244812
0.938356164383562 0.70413476228714
0.941780821917808 0.704157829284668
0.945205479452055 0.704155147075653
0.948630136986301 0.704170167446136
0.952054794520548 0.704232335090637
0.955479452054794 0.704299986362457
0.958904109589041 0.704340696334839
0.962328767123288 0.704375505447388
0.965753424657534 0.704374670982361
0.969178082191781 0.704309403896332
0.972602739726027 0.704218983650208
0.976027397260274 0.704135358333588
0.97945205479452 0.704057455062866
0.982876712328767 0.703999102115631
0.986301369863014 0.703962862491608
0.98972602739726 0.703927278518677
0.993150684931507 0.70388787984848
0.996575342465753 0.703847706317902
1 0.703808009624481
};
\end{axis}

\end{tikzpicture}

==> fig/joint_dist/q5.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xlabel={time},
ylabel={$q_5$},
xmin=0, xmax=1,
ymin=-0.5, ymax=0.2,
axis on top,
width=\figurewidth,
height=\figureheight
]
\path [draw=black, fill=red, opacity=0.3] (axis cs:0,0.153808074847671)
--(axis cs:0,-0.024835580763071)
--(axis cs:0.0204081632653061,-0.0233507185794944)
--(axis cs:0.0408163265306122,-0.0229396262083898)
--(axis cs:0.0612244897959184,-0.0236224106658822)
--(axis cs:0.0816326530612245,-0.025407524812141)
--(axis cs:0.102040816326531,-0.028315924916529)
--(axis cs:0.122448979591837,-0.0324029040329749)
--(axis cs:0.142857142857143,-0.0377727279159941)
--(axis cs:0.163265306122449,-0.0445824497499641)
--(axis cs:0.183673469387755,-0.0530322543431927)
--(axis cs:0.204081632653061,-0.063341130395398)
--(axis cs:0.224489795918367,-0.0757097877512787)
--(axis cs:0.244897959183673,-0.0902775377627759)
--(axis cs:0.26530612244898,-0.107083930746247)
--(axis cs:0.285714285714286,-0.126045709095029)
--(axis cs:0.306122448979592,-0.146954065262483)
--(axis cs:0.326530612244898,-0.169489735077226)
--(axis cs:0.346938775510204,-0.193248843546193)
--(axis cs:0.36734693877551,-0.217772278792472)
--(axis cs:0.387755102040816,-0.242573885717346)
--(axis cs:0.408163265306122,-0.267165466309059)
--(axis cs:0.428571428571429,-0.291078235671115)
--(axis cs:0.448979591836735,-0.31388101456704)
--(axis cs:0.469387755102041,-0.335195484468525)
--(axis cs:0.489795918367347,-0.354708672710275)
--(axis cs:0.510204081632653,-0.372182672771448)
--(axis cs:0.530612244897959,-0.38746149923359)
--(axis cs:0.551020408163265,-0.40047491721623)
--(axis cs:0.571428571428571,-0.411239028512746)
--(axis cs:0.591836734693878,-0.419853285067466)
--(axis cs:0.612244897959184,-0.426493381923299)
--(axis cs:0.63265306122449,-0.431399142113289)
--(axis cs:0.653061224489796,-0.434856153370011)
--(axis cs:0.673469387755102,-0.437169924306696)
--(axis cs:0.693877551020408,-0.438632440245819)
--(axis cs:0.714285714285714,-0.439484060514612)
--(axis cs:0.73469387755102,-0.439878552303894)
--(axis cs:0.755102040816326,-0.43986304334172)
--(axis cs:0.775510204081633,-0.439383195312376)
--(axis cs:0.795918367346939,-0.438315002684595)
--(axis cs:0.816326530612245,-0.436513272852901)
--(axis cs:0.836734693877551,-0.433861261349568)
--(axis cs:0.857142857142857,-0.430308995556643)
--(axis cs:0.877551020408163,-0.425895103950499)
--(axis cs:0.897959183673469,-0.420752774158855)
--(axis cs:0.918367346938775,-0.415102640298881)
--(axis cs:0.938775510204082,-0.409235001461833)
--(axis cs:0.959183673469388,-0.403482827358426)
--(axis cs:0.979591836734694,-0.39818720566398)
--(axis cs:1,-0.393658991217072)
--(axis cs:1,-0.202499427017013)
--(axis cs:1,-0.202499427017013)
--(axis cs:0.979591836734694,-0.209334987379484)
--(axis cs:0.959183673469388,-0.215401938996587)
--(axis cs:0.938775510204082,-0.220749906906984)
--(axis cs:0.918367346938775,-0.225440939911276)
--(axis cs:0.897959183673469,-0.229516383396231)
--(axis cs:0.877551020408163,-0.232968241582177)
--(axis cs:0.857142857142857,-0.235718628285736)
--(axis cs:0.836734693877551,-0.237608775078103)
--(axis cs:0.816326530612245,-0.238398850669864)
--(axis cs:0.795918367346939,-0.237780783483989)
--(axis cs:0.775510204081633,-0.23540667919934)
--(axis cs:0.755102040816326,-0.230933257560893)
--(axis cs:0.73469387755102,-0.224076943716016)
--(axis cs:0.714285714285714,-0.214666989063289)
--(axis cs:0.693877551020408,-0.202680964725671)
--(axis cs:0.673469387755102,-0.188252583422124)
--(axis cs:0.653061224489796,-0.171653185829231)
--(axis cs:0.63265306122449,-0.153257155934254)
--(axis cs:0.612244897959184,-0.133503039809264)
--(axis cs:0.591836734693878,-0.11285818243049)
--(axis cs:0.571428571428571,-0.0917898686694932)
--(axis cs:0.551020408163265,-0.0707429152012713)
--(axis cs:0.530612244897959,-0.0501225676221261)
--(axis cs:0.510204081632653,-0.0302815676377183)
--(axis cs:0.489795918367347,-0.0115106248788006)
--(axis cs:0.469387755102041,0.00596811626039648)
--(axis cs:0.448979591836735,0.0220047905096531)
--(axis cs:0.428571428571429,0.0365227562475146)
--(axis cs:0.408163265306122,0.049516750438412)
--(axis cs:0.387755102040816,0.0610481640807005)
--(axis cs:0.36734693877551,0.0712372366646351)
--(axis cs:0.346938775510204,0.0802518044962861)
--(axis cs:0.326530612244898,0.0882920845824063)
--(axis cs:0.306122448979592,0.0955710334457768)
--(axis cs:0.285714285714286,0.102290472296356)
--(axis cs:0.26530612244898,0.108614860372823)
--(axis cs:0.244897959183673,0.114647329202195)
--(axis cs:0.224489795918367,0.120415148254072)
--(axis cs:0.204081632653061,0.125871697171428)
--(axis cs:0.183673469387755,0.130917454857945)
--(axis cs:0.163265306122449,0.135435104985737)
--(axis cs:0.142857142857143,0.139328333131181)
--(axis cs:0.122448979591837,0.142553694670493)
--(axis cs:0.102040816326531,0.145139039848178)
--(axis cs:0.0816326530612245,0.14718680531993)
--(axis cs:0.0612244897959184,0.148863610535577)
--(axis cs:0.0408163265306122,0.15037904466366)
--(axis cs:0.0204081632653061,0.151957492417009)
--(axis cs:0,0.153808074847671)
--cycle;

\addplot [red]
table {%
0 0.0644862470423002
0.0204081632653061 0.0643033869187574
0.0408163265306122 0.0637197092276352
0.0612244897959184 0.0626205999348473
0.0816326530612245 0.0608896402538945
0.102040816326531 0.0584115574658245
0.122448979591837 0.0550753953187591
0.142857142857143 0.0507778026075934
0.163265306122449 0.0454263276178864
0.183673469387755 0.0389426002573763
0.204081632653061 0.0312652833880152
0.224489795918367 0.0223526802513966
0.244897959183673 0.0121848957197097
0.26530612244898 0.000765464813288236
0.285714285714286 -0.0118776183993368
0.306122448979592 -0.0256915159083529
0.326530612244898 -0.0405988252474098
0.346938775510204 -0.0564985195249534
0.36734693877551 -0.0732675210639186
0.387755102040816 -0.0907628608183226
0.408163265306122 -0.108824357935323
0.428571428571429 -0.1272777397118
0.448979591836735 -0.145938112028694
0.469387755102041 -0.164613684104064
0.489795918367347 -0.183109648794538
0.510204081632653 -0.201232120204583
0.530612244897959 -0.218792033427858
0.551020408163265 -0.235608916208751
0.571428571428571 -0.251514448591119
0.591836734693878 -0.266355733748978
0.612244897959184 -0.279998210866282
0.63265306122449 -0.292328149023771
0.653061224489796 -0.303254669599621
0.673469387755102 -0.31271125386441
0.693877551020408 -0.320656702485745
0.714285714285714 -0.32707552478895
0.73469387755102 -0.331977748009955
0.755102040816326 -0.335398150451307
0.775510204081633 -0.337394937255858
0.795918367346939 -0.338047893084292
0.816326530612245 -0.337456061761383
0.836734693877551 -0.335735018213836
0.857142857142857 -0.33301381192119
0.877551020408163 -0.329431672766338
0.897959183673469 -0.325134578777543
0.918367346938775 -0.320271790105078
0.938775510204082 -0.314992454184409
0.959183673469388 -0.309442383177506
0.979591836734694 -0.303761096521732
1 -0.298079209117042
};
\addplot [green!50.0!black]
table {%
0 -0.0135219860821962
0.00395256916996047 -0.0136459618806839
0.00790513833992095 -0.0137374643236399
0.0118577075098814 -0.0137912146747112
0.0158102766798419 -0.0138830505311489
0.0197628458498024 -0.0140278795734048
0.0237154150197628 -0.0141757074743509
0.0276679841897233 -0.0142557676881552
0.0316205533596838 -0.0142835378646851
0.0355731225296443 -0.0143333459272981
0.0395256916996047 -0.0144161367788911
0.0434782608695652 -0.0144814532250166
0.0474308300395257 -0.0146751496940851
0.0513833992094862 -0.0150526920333505
0.0553359683794466 -0.0154805770143867
0.0592885375494071 -0.0160225443542004
0.0632411067193676 -0.0165373161435127
0.0671936758893281 -0.0168697237968445
0.0711462450592885 -0.0171340964734554
0.075098814229249 -0.017379043623805
0.0790513833992095 -0.0176128596067429
0.08300395256917 -0.0178677104413509
0.0869565217391304 -0.0181676857173443
0.0909090909090909 -0.0185704212635756
0.0948616600790514 -0.0189840756356716
0.0988142292490119 -0.0194993112236261
0.102766798418972 -0.0204436909407377
0.106719367588933 -0.0215276312083006
0.110671936758893 -0.0224628914147615
0.114624505928854 -0.0231692492961884
0.118577075098814 -0.0239383913576603
0.122529644268775 -0.0253684800118208
0.126482213438735 -0.0270073600113392
0.130434782608696 -0.0283316932618618
0.134387351778656 -0.02952173165977
0.138339920948617 -0.0307232495397329
0.142292490118577 -0.0319703705608845
0.146245059288538 -0.0332434885203838
0.150197628458498 -0.0344936586916447
0.154150197628458 -0.0357153527438641
0.158102766798419 -0.0369358696043491
0.162055335968379 -0.0382005050778389
0.16600790513834 -0.039512749761343
0.1699604743083 -0.0408651977777481
0.173913043478261 -0.0423344261944294
0.177865612648221 -0.0435234718024731
0.181818181818182 -0.044777624309063
0.185770750988142 -0.0471931770443916
0.189723320158103 -0.0499682053923607
0.193675889328063 -0.0521122999489307
0.197628458498024 -0.0539585128426552
0.201581027667984 -0.0556851662695408
0.205533596837945 -0.0573052316904068
0.209486166007905 -0.0589268952608109
0.213438735177866 -0.0605874136090279
0.217391304347826 -0.0622155368328094
0.221343873517787 -0.0639682486653328
0.225296442687747 -0.0655336529016495
0.229249011857707 -0.0671209841966629
0.233201581027668 -0.0697863548994064
0.237154150197628 -0.072744607925415
0.241106719367589 -0.0751333683729172
0.245059288537549 -0.0774241238832474
0.24901185770751 -0.079699769616127
0.25296442687747 -0.0817347541451454
0.256916996047431 -0.0835513696074486
0.260869565217391 -0.0852919369935989
0.264822134387352 -0.0869983732700348
0.268774703557312 -0.0888298377394676
0.272727272727273 -0.0908671319484711
0.276679841897233 -0.0929397717118263
0.280632411067194 -0.0944914594292641
0.284584980237154 -0.0961765423417091
0.288537549407115 -0.0992747247219086
0.292490118577075 -0.102550625801086
0.296442687747036 -0.104921042919159
0.300395256916996 -0.10697527974844
0.304347826086956 -0.108503691852093
0.308300395256917 -0.109932482242584
0.312252964426877 -0.112398482859135
0.316205533596838 -0.115073248744011
0.320158102766798 -0.117189913988113
0.324110671936759 -0.119225613772869
0.328063241106719 -0.121502593159676
0.33201581027668 -0.124054402112961
0.33596837944664 -0.126613989472389
0.339920948616601 -0.128478199243546
0.343873517786561 -0.130271837115288
0.347826086956522 -0.133452340960503
0.351778656126482 -0.136959761381149
0.355731225296443 -0.139731302857399
0.359683794466403 -0.142269968986511
0.363636363636364 -0.145033851265907
0.367588932806324 -0.14817513525486
0.371541501976285 -0.151345953345299
0.375494071146245 -0.154474824666977
0.379446640316206 -0.157747820019722
0.383399209486166 -0.161074444651604
0.387351778656126 -0.16434608399868
0.391304347826087 -0.167539164423943
0.395256916996047 -0.170727536082268
0.399209486166008 -0.174066439270973
0.403162055335968 -0.177551746368408
0.407114624505929 -0.181115821003914
0.411067193675889 -0.184805870056152
0.41501976284585 -0.188583686947823
0.41897233201581 -0.192394569516182
0.422924901185771 -0.196392342448235
0.426877470355731 -0.200556099414825
0.430830039525692 -0.20454053580761
0.434782608695652 -0.207382440567017
0.438735177865613 -0.210006445646286
0.442687747035573 -0.214639037847519
0.446640316205534 -0.219719618558884
0.450592885375494 -0.223622754216194
0.454545454545455 -0.227307975292206
0.458498023715415 -0.231397792696953
0.462450592885375 -0.235757932066917
0.466403162055336 -0.239958554506302
0.470355731225296 -0.244062155485153
0.474308300395257 -0.248215481638908
0.478260869565217 -0.252297013998032
0.482213438735178 -0.25533539056778
0.486166007905138 -0.258096158504486
0.490118577075099 -0.262876152992249
0.494071146245059 -0.268254160881042
0.49802371541502 -0.272539347410202
0.50197628458498 -0.276359975337982
0.505928853754941 -0.280230164527893
0.509881422924901 -0.284250885248184
0.513833992094862 -0.288133412599564
0.517786561264822 -0.291963785886765
0.521739130434783 -0.295907258987427
0.525691699604743 -0.299704104661942
0.529644268774703 -0.302432745695114
0.533596837944664 -0.305128127336502
0.537549407114625 -0.309970706701279
0.541501976284585 -0.315096944570541
0.545454545454545 -0.3187355697155
0.549407114624506 -0.322010487318039
0.553359683794466 -0.324697136878967
0.557312252964427 -0.32712396979332
0.561264822134387 -0.330942720174789
0.565217391304348 -0.334965825080872
0.569169960474308 -0.337915390729904
0.573122529644269 -0.340454190969467
0.577075098814229 -0.343029379844666
0.58102766798419 -0.345605701208115
0.58498023715415 -0.347940117120743
0.588932806324111 -0.350210160017014
0.592885375494071 -0.352589815855026
0.596837944664032 -0.354844003915787
0.600790513833992 -0.356937795877457
0.604743083003953 -0.359024345874786
0.608695652173913 -0.361059457063675
0.612648221343873 -0.363066792488098
0.616600790513834 -0.365058451890945
0.620553359683794 -0.366855829954147
0.624505928853755 -0.368443429470062
0.628458498023715 -0.36996802687645
0.632411067193676 -0.371439695358276
0.636363636363636 -0.372873544692993
0.640316205533597 -0.37429016828537
0.644268774703557 -0.375671088695526
0.648221343873518 -0.377028822898865
0.652173913043478 -0.37832972407341
0.656126482213439 -0.379565387964249
0.660079051383399 -0.380838364362717
0.66403162055336 -0.382208377122879
0.66798418972332 -0.38357001543045
0.671936758893281 -0.384873569011688
0.675889328063241 -0.386089384555817
0.679841897233202 -0.387161880731583
0.683794466403162 -0.388144999742508
0.687747035573122 -0.389078199863434
0.691699604743083 -0.389900267124176
0.695652173913043 -0.390573292970657
0.699604743083004 -0.391120731830597
0.703557312252964 -0.391573339700699
0.707509881422925 -0.391854047775269
0.711462450592885 -0.391845047473907
0.715415019762846 -0.391675710678101
0.719367588932806 -0.391567587852478
0.723320158102767 -0.391499191522598
0.727272727272727 -0.391309410333633
0.731225296442688 -0.390933126211166
0.735177865612648 -0.390426248311996
0.739130434782609 -0.389928430318832
0.743083003952569 -0.389494717121124
0.74703557312253 -0.389071226119995
0.75098814229249 -0.388657867908478
0.754940711462451 -0.388264179229736
0.758893280632411 -0.387891948223114
0.762845849802371 -0.387559473514557
0.766798418972332 -0.387191236019135
0.770750988142292 -0.386711150407791
0.774703557312253 -0.386177569627762
0.778656126482213 -0.385634332895279
0.782608695652174 -0.38505956530571
0.786561264822134 -0.384421765804291
0.790513833992095 -0.383679777383804
0.794466403162055 -0.382851272821426
0.798418972332016 -0.38208419084549
0.802371541501976 -0.381363481283188
0.806324110671937 -0.380542188882828
0.810276679841897 -0.37973341345787
0.814229249011858 -0.379023343324661
0.818181818181818 -0.378329247236252
0.822134387351779 -0.377600908279419
0.826086956521739 -0.376726001501083
0.8300395256917 -0.37565341591835
0.83399209486166 -0.374531179666519
0.83794466403162 -0.373415261507034
0.841897233201581 -0.372270077466965
0.845849802371541 -0.37111833691597
0.849802371541502 -0.369911700487137
0.853754940711462 -0.368656843900681
0.857707509881423 -0.367559939622879
0.861660079051383 -0.366559594869614
0.865612648221344 -0.365391910076141
0.869565217391304 -0.364176243543625
0.873517786561265 -0.36307966709137
0.877470355731225 -0.362052768468857
0.881422924901186 -0.36101758480072
0.885375494071146 -0.359948873519897
0.889328063241107 -0.358914732933044
0.893280632411067 -0.357951819896698
0.897233201581028 -0.357015490531921
0.901185770750988 -0.356032192707062
0.905138339920949 -0.354937314987183
0.909090909090909 -0.353692770004272
0.91304347826087 -0.352401167154312
0.91699604743083 -0.351264953613281
0.92094861660079 -0.350224643945694
0.924901185770751 -0.349213659763336
0.928853754940711 -0.348407059907913
0.932806324110672 -0.347829252481461
0.936758893280632 -0.347414404153824
0.940711462450593 -0.347146064043045
0.944664031620553 -0.346973925828934
0.948616600790514 -0.346891671419144
0.952569169960474 -0.346887469291687
0.956521739130435 -0.346901297569275
0.960474308300395 -0.346884965896606
0.964426877470356 -0.346820592880249
0.968379446640316 -0.346733063459396
0.972332015810277 -0.346610575914383
0.976284584980237 -0.346426784992218
0.980237154150198 -0.346218347549438
0.984189723320158 -0.345976918935776
0.988142292490119 -0.345714211463928
0.992094861660079 -0.345512300729752
0.996047430830039 -0.345364660024643
1 -0.345235884189606
};
\addplot [green!50.0!black]
table {%
0 0.0768730565905571
0.00364963503649635 0.0765732452273369
0.0072992700729927 0.0763337165117264
0.0109489051094891 0.0761268213391304
0.0145985401459854 0.0758759677410126
0.0182481751824818 0.0755915865302086
0.0218978102189781 0.0753088295459747
0.0255474452554745 0.0750323310494423
0.0291970802919708 0.0747370570898056
0.0328467153284672 0.0744568482041359
0.0364963503649635 0.0743005722761154
0.0401459854014599 0.0741644501686096
0.0437956204379562 0.0738529413938522
0.0474452554744526 0.0734662711620331
0.0510948905109489 0.0731361731886864
0.0547445255474453 0.0728298425674438
0.0583941605839416 0.0724785700440407
0.062043795620438 0.072095163166523
0.0656934306569343 0.071753092110157
0.0693430656934307 0.0714243426918983
0.072992700729927 0.071110337972641
0.0766423357664234 0.0707770437002182
0.0802919708029197 0.0703001320362091
0.0839416058394161 0.0697412714362144
0.0875912408759124 0.0692320987582207
0.0912408759124088 0.0688840821385384
0.0948905109489051 0.0685962066054344
0.0985401459854015 0.0681140646338463
0.102189781021898 0.067605085670948
0.105839416058394 0.0673416629433632
0.109489051094891 0.0671478807926178
0.113138686131387 0.0667465925216675
0.116788321167883 0.0662161707878113
0.12043795620438 0.0656988024711609
0.124087591240876 0.0651871338486671
0.127737226277372 0.0646741986274719
0.131386861313869 0.064160019159317
0.135036496350365 0.063665471971035
0.138686131386861 0.0632140338420868
0.142335766423358 0.0627866834402084
0.145985401459854 0.0623364858329296
0.14963503649635 0.0617992542684078
0.153284671532847 0.0611714981496334
0.156934306569343 0.0605032481253147
0.160583941605839 0.0598436146974564
0.164233576642336 0.0591927580535412
0.167883211678832 0.0584634430706501
0.171532846715328 0.0576788410544395
0.175182481751825 0.0569176264107227
0.178832116788321 0.0561509020626545
0.182481751824818 0.0553200952708721
0.186131386861314 0.0543802827596664
0.18978102189781 0.0533728562295437
0.193430656934307 0.0523919723927975
0.197080291970803 0.0514279790222645
0.200729927007299 0.0504034794867039
0.204379562043796 0.0493255592882633
0.208029197080292 0.048248540610075
0.211678832116788 0.0471419058740139
0.215328467153285 0.0459707416594028
0.218978102189781 0.0447536781430244
0.222627737226277 0.0434807054698467
0.226277372262774 0.0421466752886772
0.22992700729927 0.0408113300800323
0.233576642335766 0.0395454876124859
0.237226277372263 0.0383515991270542
0.240875912408759 0.0372175276279449
0.244525547445255 0.036140613257885
0.248175182481752 0.0351028740406036
0.251824817518248 0.0341014787554741
0.255474452554744 0.0333550944924355
0.259124087591241 0.032531414180994
0.262773722627737 0.0309609286487103
0.266423357664234 0.0291880518198013
0.27007299270073 0.0277657825499773
0.273722627737226 0.0264440421015024
0.277372262773723 0.0250589232891798
0.281021897810219 0.023683549836278
0.284671532846715 0.0224194098263979
0.288321167883212 0.0211936663836241
0.291970802919708 0.019994517788291
0.295620437956204 0.0188719965517521
0.299270072992701 0.0177195928990841
0.302919708029197 0.0164498966187239
0.306569343065693 0.0150264417752624
0.31021897810219 0.0133794890716672
0.313868613138686 0.0116401221603155
0.317518248175182 0.0100019657984376
0.321167883211679 0.00843813922256231
0.324817518248175 0.00690930476412177
0.328467153284672 0.00539335329085588
0.332116788321168 0.00383428833447397
0.335766423357664 0.00224535702727735
0.339416058394161 0.000658579869195819
0.343065693430657 -0.00100104336161166
0.346715328467153 -0.00281192478723824
0.35036496350365 -0.00473591731861234
0.354014598540146 -0.00675206910818815
0.357664233576642 -0.00884365849196911
0.361313868613139 -0.0109916897490621
0.364963503649635 -0.0132349040359259
0.368613138686131 -0.0155249042436481
0.372262773722628 -0.0177280735224485
0.375912408759124 -0.0197891183197498
0.37956204379562 -0.021682308986783
0.383211678832117 -0.0235109068453312
0.386861313868613 -0.0254948697984219
0.390510948905109 -0.0275778342038393
0.394160583941606 -0.0296710804104805
0.397810218978102 -0.0319646447896957
0.401459854014599 -0.0344896540045738
0.405109489051095 -0.0370217226445675
0.408759124087591 -0.0394354462623596
0.412408759124088 -0.041767206043005
0.416058394160584 -0.0441048815846443
0.41970802919708 -0.04653674736619
0.423357664233577 -0.0490634627640247
0.427007299270073 -0.0516498349606991
0.430656934306569 -0.0542499870061874
0.434306569343066 -0.0567831769585609
0.437956204379562 -0.058653574436903
0.441605839416058 -0.0605708584189415
0.445255474452555 -0.0641068667173386
0.448905109489051 -0.0680505484342575
0.452554744525547 -0.071251705288887
0.456204379562044 -0.0742044001817703
0.45985401459854 -0.0769879147410393
0.463503649635036 -0.0795683711767197
0.467153284671533 -0.0819843783974648
0.470802919708029 -0.084347240626812
0.474452554744526 -0.0868276953697205
0.478102189781022 -0.0888090655207634
0.481751824817518 -0.0908150672912598
0.485401459854015 -0.0943673476576805
0.489051094890511 -0.098141185939312
0.492700729927007 -0.100915424525738
0.496350364963504 -0.103485822677612
0.5 -0.106196165084839
0.503649635036496 -0.109007768332958
0.507299270072993 -0.111832804977894
0.510948905109489 -0.114465609192848
0.514598540145985 -0.116942793130875
0.518248175182482 -0.119464717805386
0.521897810218978 -0.121963612735271
0.525547445255474 -0.124430686235428
0.529197080291971 -0.127013802528381
0.532846715328467 -0.12968285381794
0.536496350364963 -0.132464960217476
0.54014598540146 -0.135488256812096
0.543795620437956 -0.138575196266174
0.547445255474453 -0.141591742634773
0.551094890510949 -0.144623294472694
0.554744525547445 -0.147571936249733
0.558394160583942 -0.150502637028694
0.562043795620438 -0.152816385030746
0.565693430656934 -0.154234200716019
0.569343065693431 -0.157030001282692
0.572992700729927 -0.161790043115616
0.576642335766423 -0.166038855910301
0.58029197080292 -0.169255584478378
0.583941605839416 -0.172549709677696
0.587591240875912 -0.176021710038185
0.591240875912409 -0.179453834891319
0.594890510948905 -0.182964846491814
0.598540145985401 -0.186399281024933
0.602189781021898 -0.189628884196281
0.605839416058394 -0.192814707756042
0.60948905109489 -0.195950299501419
0.613138686131387 -0.19916296005249
0.616788321167883 -0.202575460076332
0.62043795620438 -0.205952182412148
0.624087591240876 -0.209247544407845
0.627737226277372 -0.212612837553024
0.631386861313869 -0.215907260775566
0.635036496350365 -0.219058409333229
0.638686131386861 -0.222117185592651
0.642335766423358 -0.225007653236389
0.645985401459854 -0.227785348892212
0.64963503649635 -0.230572164058685
0.653284671532847 -0.233302116394043
0.656934306569343 -0.235902175307274
0.660583941605839 -0.238390207290649
0.664233576642336 -0.240173771977425
0.667883211678832 -0.241788521409035
0.671532846715328 -0.244616568088531
0.675182481751825 -0.247069731354713
0.678832116788321 -0.24845290184021
0.682481751824818 -0.250451743602753
0.686131386861314 -0.252557635307312
0.68978102189781 -0.254004448652267
0.693430656934306 -0.255251944065094
0.697080291970803 -0.256147742271423
0.700729927007299 -0.256699979305267
0.704379562043796 -0.25789937376976
0.708029197080292 -0.25975027680397
0.711678832116788 -0.261135011911392
0.715328467153285 -0.261925429105759
0.718978102189781 -0.262590944766998
0.722627737226277 -0.26326048374176
0.726277372262774 -0.263933271169662
0.72992700729927 -0.264625608921051
0.733576642335766 -0.265340596437454
0.737226277372263 -0.266036629676819
0.740875912408759 -0.266705542802811
0.744525547445255 -0.267353147268295
0.748175182481752 -0.267942786216736
0.751824817518248 -0.268427282571793
0.755474452554745 -0.268706411123276
0.759124087591241 -0.26884850859642
0.762773722627737 -0.269001841545105
0.766423357664234 -0.269044131040573
0.77007299270073 -0.268926531076431
0.773722627737226 -0.268759876489639
0.777372262773723 -0.268592983484268
0.781021897810219 -0.26843473315239
0.784671532846715 -0.268297761678696
0.788321167883212 -0.2682024538517
0.791970802919708 -0.268130660057068
0.795620437956204 -0.268055826425552
0.799270072992701 -0.267976224422455
0.802919708029197 -0.26787668466568
0.806569343065693 -0.267735034227371
0.81021897810219 -0.267549872398376
0.813868613138686 -0.267383843660355
0.817518248175182 -0.267170131206512
0.821167883211679 -0.266708582639694
0.824817518248175 -0.266111701726913
0.828467153284671 -0.265553504228592
0.832116788321168 -0.26496759057045
0.835766423357664 -0.264330387115479
0.839416058394161 -0.263669043779373
0.843065693430657 -0.262953460216522
0.846715328467153 -0.262133985757828
0.85036496350365 -0.261206805706024
0.854014598540146 -0.26021933555603
0.857664233576642 -0.259200602769852
0.861313868613139 -0.258167177438736
0.864963503649635 -0.257391899824142
0.868613138686131 -0.25662750005722
0.872262773722628 -0.255249798297882
0.875912408759124 -0.253835707902908
0.87956204379562 -0.253152221441269
0.883211678832117 -0.253081053495407
0.886861313868613 -0.252443134784698
0.89051094890511 -0.250629872083664
0.894160583941606 -0.248975649476051
0.897810218978102 -0.248030722141266
0.901459854014598 -0.247188210487366
0.905109489051095 -0.246493890881538
0.908759124087591 -0.246083602309227
0.912408759124088 -0.245365485548973
0.916058394160584 -0.244186773896217
0.91970802919708 -0.243193864822388
0.923357664233577 -0.242493718862534
0.927007299270073 -0.241814509034157
0.930656934306569 -0.241146072745323
0.934306569343066 -0.240672260522842
0.937956204379562 -0.240232408046722
0.941605839416058 -0.239508956670761
0.945255474452555 -0.238943248987198
0.948905109489051 -0.238712221384048
0.952554744525547 -0.238436311483383
0.956204379562044 -0.238171234726906
0.95985401459854 -0.238033935427666
0.963503649635036 -0.237957537174225
0.967153284671533 -0.237908929586411
0.970802919708029 -0.237933173775673
0.974452554744526 -0.238005191087723
0.978102189781022 -0.238092705607414
0.981751824817518 -0.238253131508827
0.985401459854015 -0.238443866372108
0.989051094890511 -0.238607615232468
0.992700729927007 -0.238721713423729
0.996350364963504 -0.238792210817337
1 -0.238902747631073
};
\addplot [green!50.0!black]
table {%
0 0.0920137092471123
0.004149377593361 0.0914783179759979
0.00829875518672199 0.0912164375185966
0.012448132780083 0.0909687206149101
0.016597510373444 0.0904393941164017
0.020746887966805 0.0898556858301163
0.024896265560166 0.0894101560115814
0.029045643153527 0.0890389978885651
0.033195020746888 0.0886766538023949
0.037344398340249 0.0882241651415825
0.04149377593361 0.0876553356647491
0.045643153526971 0.0869828909635544
0.049792531120332 0.0862531140446663
0.0539419087136929 0.0857275351881981
0.0580912863070539 0.0852693915367126
0.0622406639004149 0.0843946784734726
0.0663900414937759 0.0833919793367386
0.0705394190871369 0.0826164036989212
0.0746887966804979 0.081826850771904
0.0788381742738589 0.0809354856610298
0.0829875518672199 0.0802831202745438
0.0871369294605809 0.0796535834670067
0.0912863070539419 0.0784556269645691
0.0954356846473029 0.077364906668663
0.0995850622406639 0.0765912532806396
0.103734439834025 0.075346402823925
0.107883817427386 0.0739584490656853
0.112033195020747 0.0728634521365166
0.116182572614108 0.0718871057033539
0.120331950207469 0.0709002241492271
0.12448132780083 0.0699296146631241
0.128630705394191 0.06908168643713
0.132780082987552 0.0682927444577217
0.136929460580913 0.0676696076989174
0.141078838174274 0.0669879987835884
0.145228215767635 0.0659912601113319
0.149377593360996 0.0648486763238907
0.153526970954357 0.0633031725883484
0.157676348547718 0.0616504400968552
0.161825726141079 0.0603244118392467
0.16597510373444 0.0591168850660324
0.170124481327801 0.0579909905791283
0.174273858921162 0.0572125501930714
0.178423236514523 0.0564247108995914
0.182572614107884 0.0552396178245544
0.186721991701245 0.0539830140769482
0.190871369294606 0.0524695925414562
0.195020746887967 0.050823375582695
0.199170124481328 0.0494339466094971
0.203319502074689 0.0481939427554607
0.20746887966805 0.0469947792589664
0.211618257261411 0.0458158776164055
0.215767634854772 0.0449672751128674
0.219917012448133 0.0442151986062527
0.224066390041494 0.0431669689714909
0.228215767634855 0.0420470461249352
0.232365145228216 0.0406130477786064
0.236514522821577 0.0393106527626514
0.240663900414938 0.0383042730391026
0.244813278008299 0.0366614125669003
0.24896265560166 0.034789826720953
0.253112033195021 0.0336371399462223
0.257261410788382 0.032677136361599
0.261410788381743 0.0309376884251833
0.265560165975104 0.0290204361081123
0.269709543568465 0.027562303468585
0.273858921161826 0.0262595936655998
0.278008298755187 0.0249039847403765
0.282157676348548 0.0233735758811235
0.286307053941909 0.0216829031705856
0.29045643153527 0.0199937485158443
0.294605809128631 0.0183333344757557
0.298755186721992 0.0165797602385283
0.302904564315353 0.0152162900194526
0.307053941908714 0.013960862532258
0.311203319502075 0.0117331426590681
0.315352697095436 0.00926785450428724
0.319502074688797 0.00732419220730662
0.323651452282158 0.00544026168063283
0.327800829875519 0.00347470538690686
0.33195020746888 0.00150314171332866
0.336099585062241 -0.000455033470643684
0.340248962655602 -0.00237040244974196
0.344398340248963 -0.00431953649967909
0.348547717842324 -0.00585048645734787
0.352697095435685 -0.0074554979801178
0.356846473029046 -0.0104640666395426
0.360995850622407 -0.013227122835815
0.365145228215768 -0.015067339874804
0.369294605809129 -0.0179004408419132
0.37344398340249 -0.0209625028073788
0.377593360995851 -0.0231049619615078
0.381742738589212 -0.025017723441124
0.385892116182573 -0.0271889269351959
0.390041493775934 -0.0295663513243198
0.394190871369295 -0.0320340506732464
0.398340248962656 -0.0346388556063175
0.402489626556017 -0.037292156368494
0.406639004149378 -0.0391838550567627
0.410788381742739 -0.0409070067107677
0.4149377593361 -0.0439910963177681
0.419087136929461 -0.0473165474832058
0.423236514522822 -0.0497771464288235
0.427385892116183 -0.0519177429378033
0.431535269709544 -0.0540940575301647
0.435684647302905 -0.0558035932481289
0.439834024896266 -0.0573029778897762
0.443983402489627 -0.0598872788250446
0.448132780082988 -0.0628265738487244
0.452282157676349 -0.0650691464543343
0.45643153526971 -0.0670614242553711
0.460580912863071 -0.0691116824746132
0.464730290456432 -0.0710992440581322
0.468879668049793 -0.0730256885290146
0.473029045643154 -0.075069822371006
0.477178423236515 -0.0772250443696976
0.481327800829876 -0.0788496434688568
0.485477178423237 -0.080415666103363
0.489626556016597 -0.083204060792923
0.493775933609959 -0.0862672999501228
0.49792531120332 -0.0887124687433243
0.50207468879668 -0.0909753367304802
0.506224066390041 -0.093334011733532
0.510373443983402 -0.0958801656961441
0.514522821576763 -0.0984242036938667
0.518672199170125 -0.101032741367817
0.522821576763486 -0.103849910199642
0.526970954356846 -0.106654770672321
0.531120331950207 -0.109420329332352
0.535269709543568 -0.112318284809589
0.539419087136929 -0.11530651897192
0.54356846473029 -0.118464604020119
0.547717842323652 -0.121814668178558
0.551867219917012 -0.125111043453217
0.556016597510373 -0.127538681030273
0.560165975103734 -0.130012199282646
0.564315352697095 -0.1344353556633
0.568464730290456 -0.139307707548141
0.572614107883817 -0.143307849764824
0.576763485477178 -0.147126480937004
0.580912863070539 -0.151125460863113
0.5850622406639 -0.155386254191399
0.589211618257261 -0.159682899713516
0.593360995850622 -0.16280072927475
0.597510373443983 -0.165871754288673
0.601659751037344 -0.171519532799721
0.605809128630705 -0.177709206938744
0.609958506224066 -0.182520031929016
0.614107883817427 -0.186843156814575
0.618257261410788 -0.191144570708275
0.622406639004149 -0.195567861199379
0.62655601659751 -0.199919268488884
0.630705394190871 -0.204216167330742
0.634854771784232 -0.208594337105751
0.639004149377593 -0.212840065360069
0.643153526970954 -0.217086225748062
0.647302904564315 -0.221473813056946
0.651452282157676 -0.225691005587578
0.655601659751037 -0.22977314889431
0.659751037344398 -0.233939215540886
0.663900414937759 -0.238007262349129
0.66804979253112 -0.241983458399773
0.672199170124481 -0.245979756116867
0.676348547717842 -0.249760448932648
0.680497925311203 -0.253399670124054
0.684647302904564 -0.257168918848038
0.688796680497925 -0.260869413614273
0.692946058091286 -0.264436006546021
0.697095435684647 -0.267224311828613
0.701244813278008 -0.268086433410645
0.705394190871369 -0.270420700311661
0.70954356846473 -0.276883125305176
0.713692946058091 -0.282843142747879
0.717842323651452 -0.286210238933563
0.721991701244813 -0.28926745057106
0.726141078838174 -0.292649507522583
0.730290456431535 -0.296126753091812
0.734439834024896 -0.299563884735107
0.738589211618257 -0.302819609642029
0.742738589211618 -0.305990129709244
0.746887966804979 -0.30915755033493
0.75103734439834 -0.312103867530823
0.755186721991701 -0.31479400396347
0.759336099585062 -0.317378044128418
0.763485477178423 -0.31979164481163
0.767634854771784 -0.322074860334396
0.771784232365145 -0.324383974075317
0.775933609958506 -0.326583594083786
0.780082987551867 -0.32854238152504
0.784232365145228 -0.330378115177155
0.788381742738589 -0.332096457481384
0.79253112033195 -0.333579391241074
0.796680497925311 -0.334804177284241
0.800829875518672 -0.335767924785614
0.804979253112033 -0.336493790149689
0.809128630705394 -0.337045460939407
0.813278008298755 -0.337450206279755
0.817427385892116 -0.337740987539291
0.821576763485477 -0.337958335876465
0.825726141078838 -0.338064551353455
0.829875518672199 -0.338084787130356
0.83402489626556 -0.338128566741943
0.838174273858921 -0.338231205940247
0.842323651452282 -0.338399440050125
0.846473029045643 -0.338569283485413
0.850622406639004 -0.338629633188248
0.854771784232365 -0.338551670312881
0.858921161825726 -0.338310569524765
0.863070539419087 -0.3379265666008
0.867219917012448 -0.337486267089844
0.871369294605809 -0.336982429027557
0.87551867219917 -0.336378693580627
0.879668049792531 -0.335708945989609
0.883817427385892 -0.335025131702423
0.887966804979253 -0.33435046672821
0.892116182572614 -0.333660334348679
0.896265560165975 -0.332985371351242
0.900414937759336 -0.332433760166168
0.904564315352697 -0.332039624452591
0.908713692946058 -0.331711500883102
0.912863070539419 -0.331406861543655
0.91701244813278 -0.331193029880524
0.921161825726141 -0.331070244312286
0.925311203319502 -0.330987423658371
0.929460580912863 -0.330935060977936
0.933609958506224 -0.330900847911835
0.937759336099585 -0.330864578485489
0.941908713692946 -0.330805063247681
0.946058091286307 -0.330682724714279
0.950207468879668 -0.330513656139374
0.954356846473029 -0.330288231372833
0.95850622406639 -0.330041080713272
0.962655601659751 -0.329858869314194
0.966804979253112 -0.329672813415527
0.970954356846473 -0.329513818025589
0.975103734439834 -0.329497903585434
0.979253112033195 -0.32956251502037
0.983402489626556 -0.329616516828537
0.987551867219917 -0.32965424656868
0.991701244813278 -0.329671263694763
0.995850622406639 -0.329648047685623
1 -0.329621136188507
};
\addplot [green!50.0!black]
table {%
0 0.045387327671051
0.00436681222707424 0.0451675318181515
0.00873362445414847 0.0448583774268627
0.0131004366812227 0.0445262715220451
0.0174672489082969 0.0442254431545734
0.0218340611353712 0.0440326333045959
0.0262008733624454 0.0439916253089905
0.0305676855895196 0.0439004935324192
0.0349344978165939 0.0435964353382587
0.0393013100436681 0.0432620607316494
0.0436681222707424 0.0429795458912849
0.0480349344978166 0.0425941459834576
0.0524017467248908 0.0420824028551579
0.0567685589519651 0.0416834764182568
0.0611353711790393 0.0412295833230019
0.0655021834061135 0.0402938909828663
0.0698689956331878 0.0392006561160088
0.074235807860262 0.0383210517466068
0.0786026200873362 0.0375284142792225
0.0829694323144105 0.0366942211985588
0.0873362445414847 0.0358172953128815
0.0917030567685589 0.0349398739635944
0.0960698689956332 0.0340699553489685
0.100436681222707 0.0331229567527771
0.104803493449782 0.0320229716598988
0.109170305676856 0.0308495797216892
0.11353711790393 0.0295916516333818
0.117903930131004 0.0281937271356583
0.122270742358079 0.0267850290983915
0.126637554585153 0.0254188403487206
0.131004366812227 0.0243765823543072
0.135371179039301 0.023484630510211
0.139737991266376 0.0220130197703838
0.14410480349345 0.0204275734722614
0.148471615720524 0.0193560961633921
0.152838427947598 0.0185173358768225
0.157205240174672 0.0178658124059439
0.161572052401747 0.0171681828796864
0.165938864628821 0.0158789865672588
0.170305676855895 0.0143908187747002
0.174672489082969 0.0131281400099397
0.179039301310044 0.0118245128542185
0.183406113537118 0.0103947538882494
0.187772925764192 0.0089686680585146
0.192139737991266 0.00758529314771295
0.196506550218341 0.00656259385868907
0.200873362445415 0.00563802430406213
0.205240174672489 0.00398020166903734
0.209606986899563 0.00209133164025843
0.213973799126638 0.000565021997317672
0.218340611353712 -0.000971289933659136
0.222707423580786 -0.00273092021234334
0.22707423580786 -0.00462809577584267
0.231441048034934 -0.0066287717781961
0.235807860262009 -0.00872227270156145
0.240174672489083 -0.0109126772731543
0.244541484716157 -0.013300814665854
0.248908296943231 -0.0158652625977993
0.253275109170306 -0.0185056235641241
0.25764192139738 -0.0212661139667034
0.262008733624454 -0.0241923499852419
0.266375545851528 -0.0271866917610168
0.270742358078603 -0.0302623324096203
0.275109170305677 -0.0334979481995106
0.279475982532751 -0.0368271432816982
0.283842794759825 -0.0401844419538975
0.2882096069869 -0.043510664254427
0.292576419213974 -0.0468654446303844
0.296943231441048 -0.0503095462918282
0.301310043668122 -0.0537257641553879
0.305676855895196 -0.0572191625833511
0.310043668122271 -0.0610655546188354
0.314410480349345 -0.0652185454964638
0.318777292576419 -0.0695224180817604
0.323144104803493 -0.0740156546235085
0.327510917030568 -0.0785955190658569
0.331877729257642 -0.0831969901919365
0.336244541484716 -0.0879637822508812
0.34061135371179 -0.0927964746952057
0.344978165938865 -0.0974941253662109
0.349344978165939 -0.102214105427265
0.353711790393013 -0.107099637389183
0.358078602620087 -0.110774591565132
0.362445414847162 -0.114256054162979
0.366812227074236 -0.120449967682362
0.37117903930131 -0.127256453037262
0.375545851528384 -0.132731929421425
0.379912663755459 -0.137931972742081
0.384279475982533 -0.143121272325516
0.388646288209607 -0.148220062255859
0.393013100436681 -0.153146967291832
0.397379912663755 -0.157861933112144
0.40174672489083 -0.162607640028
0.406113537117904 -0.167435929179192
0.410480349344978 -0.172097235918045
0.414847161572052 -0.176673844456673
0.419213973799127 -0.181146696209908
0.423580786026201 -0.18534055352211
0.427947598253275 -0.189481809735298
0.432314410480349 -0.193761080503464
0.436681222707424 -0.198173329234123
0.441048034934498 -0.202840819954872
0.445414847161572 -0.207590639591217
0.449781659388646 -0.212133556604385
0.45414847161572 -0.216564849019051
0.458515283842795 -0.220855221152306
0.462882096069869 -0.224943071603775
0.467248908296943 -0.228861555457115
0.471615720524017 -0.232549175620079
0.475982532751092 -0.236243963241577
0.480349344978166 -0.240236356854439
0.48471615720524 -0.244360834360123
0.489082969432314 -0.248456805944443
0.493449781659389 -0.252700805664062
0.497816593886463 -0.257055670022964
0.502183406113537 -0.261169046163559
0.506550218340611 -0.265080779790878
0.510917030567686 -0.268919706344604
0.51528384279476 -0.27250611782074
0.519650655021834 -0.275960773229599
0.524017467248908 -0.27947524189949
0.528384279475983 -0.283063411712646
0.532751091703057 -0.286674171686172
0.537117903930131 -0.290217101573944
0.541484716157205 -0.29384171962738
0.545851528384279 -0.297748684883118
0.550218340611354 -0.301791340112686
0.554585152838428 -0.305730313062668
0.558951965065502 -0.309567183256149
0.563318777292576 -0.313246548175812
0.567685589519651 -0.316875785589218
0.572052401746725 -0.320720106363297
0.576419213973799 -0.324612945318222
0.580786026200873 -0.328378349542618
0.585152838427948 -0.332386583089828
0.589519650655022 -0.336756706237793
0.593886462882096 -0.340954035520554
0.59825327510917 -0.344878524541855
0.602620087336245 -0.348783433437347
0.606986899563319 -0.352615386247635
0.611353711790393 -0.356456995010376
0.615720524017467 -0.360332995653152
0.620087336244541 -0.364115417003632
0.624454148471616 -0.367835223674774
0.62882096069869 -0.371403008699417
0.633187772925764 -0.374757558107376
0.637554585152838 -0.378119438886642
0.641921397379913 -0.38150092959404
0.646288209606987 -0.384590119123459
0.650655021834061 -0.387523859739304
0.655021834061135 -0.390500485897064
0.65938864628821 -0.393276989459991
0.663755458515284 -0.395792990922928
0.668122270742358 -0.39817875623703
0.672489082969432 -0.400527834892273
0.676855895196506 -0.402873694896698
0.681222707423581 -0.405068337917328
0.685589519650655 -0.406960785388947
0.689956331877729 -0.408529907464981
0.694323144104803 -0.409759253263474
0.698689956331878 -0.410669296979904
0.703056768558952 -0.411188066005707
0.707423580786026 -0.411514788866043
0.7117903930131 -0.412032663822174
0.716157205240175 -0.412541329860687
0.720524017467249 -0.412837624549866
0.724890829694323 -0.413076788187027
0.729257641921397 -0.413284212350845
0.733624454148472 -0.413456678390503
0.737991266375546 -0.41364797949791
0.74235807860262 -0.413731157779694
0.746724890829694 -0.413673222064972
0.751091703056769 -0.41349071264267
0.755458515283843 -0.413035362958908
0.759825327510917 -0.41241443157196
0.764192139737991 -0.411831080913544
0.768558951965066 -0.411225140094757
0.77292576419214 -0.410549491643906
0.777292576419214 -0.410041689872742
0.781659388646288 -0.409537971019745
0.786026200873362 -0.40855348110199
0.790393013100437 -0.407381594181061
0.794759825327511 -0.406397938728333
0.799126637554585 -0.405443012714386
0.803493449781659 -0.40436178445816
0.807860262008734 -0.403468161821365
0.812227074235808 -0.402631551027298
0.816593886462882 -0.401202619075775
0.820960698689956 -0.399615228176117
0.82532751091703 -0.398398339748383
0.829694323144105 -0.39737606048584
0.834061135371179 -0.396323800086975
0.838427947598253 -0.395133316516876
0.842794759825327 -0.393863767385483
0.847161572052402 -0.392447084188461
0.851528384279476 -0.390840649604797
0.85589519650655 -0.389618098735809
0.860262008733624 -0.388539224863052
0.864628820960699 -0.386692106723785
0.868995633187773 -0.384815394878387
0.873362445414847 -0.383599847555161
0.877729257641921 -0.382648825645447
0.882096069868996 -0.381786197423935
0.88646288209607 -0.380932152271271
0.890829694323144 -0.380064010620117
0.895196506550218 -0.379329174757004
0.899563318777293 -0.378699958324432
0.903930131004367 -0.378046900033951
0.908296943231441 -0.377409964799881
0.912663755458515 -0.376780241727829
0.917030567685589 -0.376129329204559
0.921397379912664 -0.37568923830986
0.925764192139738 -0.375468492507935
0.930131004366812 -0.375211417675018
0.934497816593886 -0.375046163797379
0.938864628820961 -0.375120282173157
0.943231441048035 -0.375281095504761
0.947598253275109 -0.375513583421707
0.951965065502183 -0.37590092420578
0.956331877729258 -0.376323729753494
0.960698689956332 -0.376686304807663
0.965065502183406 -0.377011835575104
0.96943231441048 -0.377282321453094
0.973799126637555 -0.377490341663361
0.978165938864629 -0.377696633338928
0.982532751091703 -0.377972602844238
0.986899563318777 -0.378320634365082
0.991266375545852 -0.37868919968605
0.995633187772926 -0.379088044166565
1 -0.37954768538475
};
\addplot [green!50.0!black]
table {%
0 0.12255022674799
0.00289855072463768 0.122278340160847
0.00579710144927536 0.121982917189598
0.00869565217391304 0.121642954647541
0.0115942028985507 0.121279329061508
0.0144927536231884 0.12086034566164
0.0173913043478261 0.120317548513412
0.0202898550724638 0.119624316692352
0.0231884057971014 0.11878789961338
0.0260869565217391 0.11785364151001
0.0289855072463768 0.116867870092392
0.0318840579710145 0.1158507168293
0.0347826086956522 0.114758379757404
0.0376811594202899 0.113618493080139
0.0405797101449275 0.112502835690975
0.0434782608695652 0.111360810697079
0.0463768115942029 0.110170349478722
0.0492753623188406 0.108995288610458
0.0521739130434783 0.107851296663284
0.0550724637681159 0.106671027839184
0.0579710144927536 0.105380371212959
0.0608695652173913 0.103997282683849
0.063768115942029 0.102616764605045
0.0666666666666667 0.101194225251675
0.0695652173913043 0.0996063873171806
0.072463768115942 0.0980152040719986
0.0753623188405797 0.096609853208065
0.0782608695652174 0.0953178703784943
0.0811594202898551 0.0940923243761063
0.0840579710144927 0.0929177924990654
0.0869565217391304 0.0916819497942924
0.0898550724637681 0.0903668478131294
0.0927536231884058 0.0890480279922485
0.0956521739130435 0.0876444131135941
0.0985507246376812 0.0861080214381218
0.101449275362319 0.0845622271299362
0.104347826086957 0.0830382779240608
0.107246376811594 0.0814807564020157
0.110144927536232 0.0799131616950035
0.11304347826087 0.0783693194389343
0.115942028985507 0.0768709033727646
0.118840579710145 0.0754944682121277
0.121739130434783 0.0742109790444374
0.12463768115942 0.0729229524731636
0.127536231884058 0.0716175809502602
0.130434782608696 0.0702509135007858
0.133333333333333 0.0688367560505867
0.136231884057971 0.0674640089273453
0.139130434782609 0.0660484209656715
0.142028985507246 0.0645193979144096
0.144927536231884 0.0629770904779434
0.147826086956522 0.0614328384399414
0.150724637681159 0.0597924068570137
0.153623188405797 0.058036420494318
0.156521739130435 0.0562173128128052
0.159420289855072 0.0544267371296883
0.16231884057971 0.0527311749756336
0.165217391304348 0.051126591861248
0.168115942028985 0.0499735362827778
0.171014492753623 0.0489660538733006
0.173913043478261 0.0471982881426811
0.176811594202899 0.0452449768781662
0.179710144927536 0.0437066815793514
0.182608695652174 0.0421599708497524
0.185507246376812 0.0404790975153446
0.188405797101449 0.03879464417696
0.191304347826087 0.0370744466781616
0.194202898550725 0.0353286601603031
0.197101449275362 0.0337023288011551
0.2 0.0321418195962906
0.202898550724638 0.0305329505354166
0.205797101449275 0.028962392359972
0.208695652173913 0.0273485705256462
0.211594202898551 0.0255432464182377
0.214492753623188 0.0235925074666739
0.217391304347826 0.0215115323662758
0.220289855072464 0.0193931143730879
0.223188405797101 0.0172516517341137
0.226086956521739 0.0149358650669456
0.228985507246377 0.0125527838245034
0.231884057971014 0.0103060826659203
0.234782608695652 0.00817499961704016
0.23768115942029 0.00606063473969698
0.240579710144928 0.00388954416848719
0.243478260869565 0.00166576250921935
0.246376811594203 -0.000479106151033193
0.249275362318841 -0.00258044432848692
0.252173913043478 -0.00427540764212608
0.255072463768116 -0.00609960779547691
0.257971014492754 -0.00935506820678711
0.260869565217391 -0.0129101471975446
0.263768115942029 -0.0149898799136281
0.266666666666667 -0.0167249906808138
0.269565217391304 -0.0199742596596479
0.272463768115942 -0.0229156445711851
0.27536231884058 -0.0247263330966234
0.278260869565217 -0.027502691373229
0.281159420289855 -0.0307755451649427
0.284057971014493 -0.0335952825844288
0.28695652173913 -0.0365968458354473
0.289855072463768 -0.0399676412343979
0.292753623188406 -0.043374165892601
0.295652173913043 -0.0468591600656509
0.298550724637681 -0.0503326319158077
0.301449275362319 -0.0534562207758427
0.304347826086957 -0.0563210360705853
0.307246376811594 -0.0591414049267769
0.310144927536232 -0.0620388090610504
0.31304347826087 -0.0651546642184258
0.315942028985507 -0.0676883459091187
0.318840579710145 -0.070193812251091
0.321739130434783 -0.0745451226830482
0.32463768115942 -0.079280748963356
0.327536231884058 -0.0829346477985382
0.330434782608696 -0.0862817540764809
0.333333333333333 -0.0896269828081131
0.336231884057971 -0.0929281637072563
0.339130434782609 -0.0962804779410362
0.342028985507246 -0.0997089371085167
0.344927536231884 -0.103122711181641
0.347826086956522 -0.106598794460297
0.350724637681159 -0.110167525708675
0.353623188405797 -0.113801158964634
0.356521739130435 -0.117548115551472
0.359420289855072 -0.121304430067539
0.36231884057971 -0.124885238707066
0.365217391304348 -0.128490969538689
0.368115942028986 -0.132368102669716
0.371014492753623 -0.136369362473488
0.373913043478261 -0.14028637111187
0.376811594202899 -0.144008725881577
0.379710144927536 -0.147670894861221
0.382608695652174 -0.151513651013374
0.385507246376812 -0.155498549342155
0.388405797101449 -0.159516826272011
0.391304347826087 -0.163633838295937
0.394202898550725 -0.167802378535271
0.397101449275362 -0.172002151608467
0.4 -0.176375269889832
0.402898550724638 -0.180676564574242
0.405797101449275 -0.184678599238396
0.408695652173913 -0.18873642385006
0.411594202898551 -0.192936226725578
0.414492753623188 -0.196995183825493
0.417391304347826 -0.200865522027016
0.420289855072464 -0.204647570848465
0.423188405797101 -0.208545044064522
0.426086956521739 -0.212754368782043
0.428985507246377 -0.217138096690178
0.431884057971014 -0.221518218517303
0.434782608695652 -0.225866690278053
0.43768115942029 -0.229954719543457
0.440579710144928 -0.233804002404213
0.443478260869565 -0.237753748893738
0.446376811594203 -0.241705492138863
0.449275362318841 -0.245502293109894
0.452173913043478 -0.24950584769249
0.455072463768116 -0.25381064414978
0.457971014492754 -0.258134216070175
0.460869565217391 -0.262388110160828
0.463768115942029 -0.266508013010025
0.466666666666667 -0.270497798919678
0.469565217391304 -0.274448126554489
0.472463768115942 -0.278276830911636
0.47536231884058 -0.281913429498672
0.478260869565217 -0.285418391227722
0.481159420289855 -0.288756519556046
0.484057971014493 -0.292008697986603
0.48695652173913 -0.29535323381424
0.489855072463768 -0.297924965620041
0.492753623188406 -0.30031830072403
0.495652173913044 -0.30458328127861
0.498550724637681 -0.30932292342186
0.501449275362319 -0.312816143035889
0.504347826086956 -0.315681308507919
0.507246376811594 -0.31827899813652
0.510144927536232 -0.320605129003525
0.51304347826087 -0.322751998901367
0.515942028985507 -0.324737370014191
0.518840579710145 -0.326489150524139
0.521739130434783 -0.328167676925659
0.52463768115942 -0.329952746629715
0.527536231884058 -0.331731170415878
0.530434782608696 -0.333351999521255
0.533333333333333 -0.334728956222534
0.536231884057971 -0.335873007774353
0.539130434782609 -0.336840689182281
0.542028985507246 -0.337581634521484
0.544927536231884 -0.338037192821503
0.547826086956522 -0.338264465332031
0.550724637681159 -0.338382512331009
0.553623188405797 -0.338442444801331
0.556521739130435 -0.338491439819336
0.559420289855072 -0.338568359613419
0.56231884057971 -0.338632732629776
0.565217391304348 -0.338650584220886
0.568115942028986 -0.338603168725967
0.571014492753623 -0.338493078947067
0.573913043478261 -0.338304489850998
0.576811594202899 -0.33803403377533
0.579710144927536 -0.337723135948181
0.582608695652174 -0.337340801954269
0.585507246376812 -0.336893558502197
0.588405797101449 -0.336486339569092
0.591304347826087 -0.33609801530838
0.594202898550725 -0.335627526044846
0.597101449275362 -0.335099250078201
0.6 -0.334574937820435
0.602898550724638 -0.334061592817307
0.605797101449275 -0.333529949188232
0.608695652173913 -0.33297336101532
0.611594202898551 -0.332376152276993
0.614492753623188 -0.331736594438553
0.617391304347826 -0.331096470355988
0.620289855072464 -0.330424457788467
0.623188405797101 -0.329687774181366
0.626086956521739 -0.328885942697525
0.628985507246377 -0.328083574771881
0.631884057971015 -0.327351629734039
0.634782608695652 -0.326613068580627
0.63768115942029 -0.325860798358917
0.640579710144928 -0.325146436691284
0.643478260869565 -0.324402242898941
0.646376811594203 -0.323606550693512
0.649275362318841 -0.322806686162949
0.652173913043478 -0.3219955265522
0.655072463768116 -0.321163386106491
0.657971014492754 -0.320368677377701
0.660869565217391 -0.319643497467041
0.663768115942029 -0.318983376026154
0.666666666666667 -0.318401455879211
0.669565217391304 -0.31790092587471
0.672463768115942 -0.317480057477951
0.67536231884058 -0.317079037427902
0.678260869565217 -0.316687166690826
0.681159420289855 -0.316372007131577
0.684057971014493 -0.316088974475861
0.68695652173913 -0.315817922353745
0.689855072463768 -0.315641492605209
0.692753623188406 -0.315539330244064
0.695652173913043 -0.315414369106293
0.698550724637681 -0.315272033214569
0.701449275362319 -0.315169811248779
0.704347826086957 -0.315097719430923
0.707246376811594 -0.315043687820435
0.710144927536232 -0.315007269382477
0.71304347826087 -0.314990520477295
0.715942028985507 -0.314974248409271
0.718840579710145 -0.314895689487457
0.721739130434783 -0.314785897731781
0.72463768115942 -0.314701110124588
0.727536231884058 -0.314606785774231
0.730434782608696 -0.314467012882233
0.733333333333333 -0.314300924539566
0.736231884057971 -0.314118415117264
0.739130434782609 -0.313898295164108
0.742028985507246 -0.313654512166977
0.744927536231884 -0.313393414020538
0.747826086956522 -0.3130744099617
0.750724637681159 -0.312728196382523
0.753623188405797 -0.312367618083954
0.756521739130435 -0.311930656433105
0.759420289855072 -0.311462551355362
0.76231884057971 -0.310982644557953
0.765217391304348 -0.310466796159744
0.768115942028985 -0.309966087341309
0.771014492753623 -0.309474527835846
0.773913043478261 -0.308962345123291
0.776811594202899 -0.308464348316193
0.779710144927536 -0.307933390140533
0.782608695652174 -0.307315289974213
0.785507246376812 -0.306706607341766
0.788405797101449 -0.306154429912567
0.791304347826087 -0.305610984563828
0.794202898550725 -0.30505907535553
0.797101449275362 -0.304464817047119
0.8 -0.303785711526871
0.802898550724638 -0.303059220314026
0.805797101449275 -0.302319437265396
0.808695652173913 -0.301585614681244
0.811594202898551 -0.300914138555527
0.814492753623188 -0.300312042236328
0.817391304347826 -0.299770534038544
0.820289855072464 -0.299286782741547
0.823188405797102 -0.298822522163391
0.826086956521739 -0.298390924930573
0.828985507246377 -0.298020750284195
0.831884057971015 -0.297656118869781
0.834782608695652 -0.297242313623428
0.83768115942029 -0.296818464994431
0.840579710144927 -0.296421140432358
0.843478260869565 -0.296030461788177
0.846376811594203 -0.295655965805054
0.849275362318841 -0.295224368572235
0.852173913043478 -0.294681161642075
0.855072463768116 -0.294127553701401
0.857971014492754 -0.293611466884613
0.860869565217391 -0.293123811483383
0.863768115942029 -0.29265433549881
0.866666666666667 -0.292163521051407
0.869565217391304 -0.291665554046631
0.872463768115942 -0.29120934009552
0.87536231884058 -0.290722817182541
0.878260869565217 -0.29016438126564
0.881159420289855 -0.289637356996536
0.884057971014493 -0.289128869771957
0.88695652173913 -0.288598626852036
0.889855072463768 -0.288119971752167
0.892753623188406 -0.287674307823181
0.895652173913044 -0.287245213985443
0.898550724637681 -0.286911457777023
0.901449275362319 -0.28667089343071
0.904347826086957 -0.286469846963882
0.907246376811594 -0.286259531974792
0.910144927536232 -0.285981595516205
0.91304347826087 -0.285673171281815
0.915942028985507 -0.285410434007645
0.918840579710145 -0.285141915082932
0.921739130434783 -0.28480526804924
0.92463768115942 -0.284476757049561
0.927536231884058 -0.284181445837021
0.930434782608696 -0.283871203660965
0.933333333333333 -0.28357195854187
0.936231884057971 -0.283297002315521
0.939130434782609 -0.283044219017029
0.942028985507246 -0.282830476760864
0.944927536231884 -0.28261998295784
0.947826086956522 -0.282363891601562
0.950724637681159 -0.282079190015793
0.953623188405797 -0.281836569309235
0.956521739130435 -0.281646072864532
0.959420289855072 -0.281438052654266
0.96231884057971 -0.281256854534149
0.965217391304348 -0.281181842088699
0.968115942028986 -0.281160950660706
0.971014492753623 -0.281131148338318
0.973913043478261 -0.281090080738068
0.976811594202899 -0.281028896570206
0.979710144927536 -0.280966013669968
0.982608695652174 -0.280945628881454
0.985507246376812 -0.280933409929276
0.988405797101449 -0.280895531177521
0.991304347826087 -0.28087106347084
0.994202898550725 -0.28087329864502
0.997101449275362 -0.280878037214279
1 -0.28087854385376
};
\addplot [green!50.0!black]
table {%
0 0.0992911532521248
0.00342465753424658 0.0992012843489647
0.00684931506849315 0.0991228967905045
0.0102739726027397 0.0990065932273865
0.0136986301369863 0.0988616347312927
0.0171232876712329 0.0987574011087418
0.0205479452054795 0.0986461266875267
0.023972602739726 0.0985066816210747
0.0273972602739726 0.0983829274773598
0.0308219178082192 0.0983063504099846
0.0342465753424658 0.0982945784926414
0.0376712328767123 0.0982667431235313
0.0410958904109589 0.0982047915458679
0.0445205479452055 0.0981394127011299
0.0479452054794521 0.0980205461382866
0.0513698630136986 0.0978531688451767
0.0547945205479452 0.0977059900760651
0.0582191780821918 0.0976104140281677
0.0616438356164384 0.0975207611918449
0.0650684931506849 0.0974033996462822
0.0684931506849315 0.0972798764705658
0.0719178082191781 0.0971601456403732
0.0753424657534247 0.0970422029495239
0.0787671232876712 0.0969239175319672
0.0821917808219178 0.0968248918652534
0.0856164383561644 0.096768744289875
0.089041095890411 0.0967367142438889
0.0924657534246575 0.096662238240242
0.0958904109589041 0.0965167507529259
0.0993150684931507 0.0963264480233192
0.102739726027397 0.0961601287126541
0.106164383561644 0.0960454642772675
0.10958904109589 0.0959164202213287
0.113013698630137 0.0957951918244362
0.116438356164384 0.09571722894907
0.11986301369863 0.0956458523869514
0.123287671232877 0.0955679938197136
0.126712328767123 0.0954681485891342
0.13013698630137 0.0952868536114693
0.133561643835616 0.0950159057974815
0.136986301369863 0.0947625562548637
0.14041095890411 0.0945872589945793
0.143835616438356 0.0944821387529373
0.147260273972603 0.0943760797381401
0.150684931506849 0.0941984802484512
0.154109589041096 0.0940275117754936
0.157534246575342 0.0939097329974174
0.160958904109589 0.0938202142715454
0.164383561643836 0.0937460958957672
0.167808219178082 0.0936305150389671
0.171232876712329 0.0934063866734505
0.174657534246575 0.0930714383721352
0.178082191780822 0.0926371663808823
0.181506849315068 0.0920864567160606
0.184931506849315 0.0914533883333206
0.188356164383562 0.0907865539193153
0.191780821917808 0.0901281237602234
0.195205479452055 0.0895754173398018
0.198630136986301 0.0891192480921745
0.202054794520548 0.0886228084564209
0.205479452054795 0.0881214514374733
0.208904109589041 0.0876656100153923
0.212328767123288 0.0871012061834335
0.215753424657534 0.0864105373620987
0.219178082191781 0.085735522210598
0.222602739726027 0.0851054489612579
0.226027397260274 0.0845005139708519
0.229452054794521 0.0839118659496307
0.232876712328767 0.0832824856042862
0.236301369863014 0.082564152777195
0.23972602739726 0.0817384868860245
0.243150684931507 0.0808106660842896
0.246575342465753 0.0798438042402267
0.25 0.0788289904594421
0.253424657534247 0.0777140930294991
0.256849315068493 0.0765696316957474
0.26027397260274 0.0753982290625572
0.263698630136986 0.0741289332509041
0.267123287671233 0.072846382856369
0.270547945205479 0.0715787708759308
0.273972602739726 0.0701984539628029
0.277397260273973 0.0687358006834984
0.280821917808219 0.067297637462616
0.284246575342466 0.0658196955919266
0.287671232876712 0.0642515271902084
0.291095890410959 0.062713086605072
0.294520547945205 0.0612943172454834
0.297945205479452 0.0599119551479816
0.301369863013699 0.058475773781538
0.304794520547945 0.0569839365780354
0.308219178082192 0.0554521381855011
0.311643835616438 0.0538443066179752
0.315068493150685 0.0521510243415833
0.318493150684932 0.0503769554197788
0.321917808219178 0.0484853573143482
0.325342465753425 0.0465275458991528
0.328767123287671 0.0445980429649353
0.332191780821918 0.0427051484584808
0.335616438356164 0.0407943390309811
0.339041095890411 0.0389915443956852
0.342465753424658 0.0374474674463272
0.345890410958904 0.036010418087244
0.349315068493151 0.0345078706741333
0.352739726027397 0.0329546108841896
0.356164383561644 0.0314036421477795
0.35958904109589 0.0297835543751717
0.363013698630137 0.0279146861284971
0.366438356164384 0.0257177148014307
0.36986301369863 0.023308115079999
0.373287671232877 0.0214477982372046
0.376712328767123 0.0195496957749128
0.38013698630137 0.0160547085106373
0.383561643835616 0.0121348053216934
0.386986301369863 0.00898966193199158
0.39041095890411 0.00608233129605651
0.393835616438356 0.00310086621902883
0.397260273972603 -3.46691158483736e-05
0.400684931506849 -0.0032246948685497
0.404109589041096 -0.00635812617838383
0.407534246575342 -0.00960891135036945
0.410958904109589 -0.0131073677912354
0.414383561643836 -0.0168466120958328
0.417808219178082 -0.0207236893475056
0.421232876712329 -0.0246030334383249
0.424657534246575 -0.0284779574722052
0.428082191780822 -0.0323123894631863
0.431506849315068 -0.0362383313477039
0.434931506849315 -0.040482871234417
0.438356164383562 -0.0448680333793163
0.441780821917808 -0.0490457937121391
0.445205479452055 -0.0531603768467903
0.448630136986301 -0.057476881891489
0.452054794520548 -0.060801062732935
0.455479452054795 -0.0637102201581001
0.458904109589041 -0.0685649812221527
0.462328767123288 -0.0737340301275253
0.465753424657534 -0.0775943696498871
0.469178082191781 -0.0812560021877289
0.472602739726027 -0.0841905027627945
0.476027397260274 -0.0870067179203033
0.479452054794521 -0.0918742790818214
0.482876712328767 -0.0971800088882446
0.486301369863014 -0.101338170468807
0.48972602739726 -0.105246394872665
0.493150684931507 -0.109194546937943
0.496575342465753 -0.113194435834885
0.5 -0.117294944822788
0.503424657534247 -0.12146370857954
0.506849315068493 -0.125705733895302
0.51027397260274 -0.12987057864666
0.513698630136986 -0.133831471204758
0.517123287671233 -0.137748867273331
0.520547945205479 -0.141753375530243
0.523972602739726 -0.145840555429459
0.527397260273973 -0.150045320391655
0.530821917808219 -0.154394522309303
0.534246575342466 -0.158749461174011
0.537671232876712 -0.163079798221588
0.541095890410959 -0.167502760887146
0.544520547945205 -0.171947166323662
0.547945205479452 -0.176496878266335
0.551369863013699 -0.181278198957443
0.554794520547945 -0.184924930334091
0.558219178082192 -0.188321515917778
0.561643835616438 -0.194072797894478
0.565068493150685 -0.200105905532837
0.568493150684931 -0.204771310091019
0.571917808219178 -0.209174007177353
0.575342465753425 -0.213574811816216
0.578767123287671 -0.218041554093361
0.582191780821918 -0.22259932756424
0.585616438356164 -0.227221071720123
0.589041095890411 -0.232034802436829
0.592465753424657 -0.23689216375351
0.595890410958904 -0.241507485508919
0.599315068493151 -0.246011555194855
0.602739726027397 -0.250557750463486
0.606164383561644 -0.253972887992859
0.60958904109589 -0.257074028253555
0.613013698630137 -0.262497842311859
0.616438356164384 -0.268385618925095
0.61986301369863 -0.272689670324326
0.623287671232877 -0.276482135057449
0.626712328767123 -0.280383050441742
0.63013698630137 -0.284375160932541
0.633561643835616 -0.288443356752396
0.636986301369863 -0.292430818080902
0.64041095890411 -0.295977532863617
0.643835616438356 -0.299045026302338
0.647260273972603 -0.30182757973671
0.650684931506849 -0.30442675948143
0.654109589041096 -0.306905299425125
0.657534246575342 -0.308706879615784
0.660958904109589 -0.310267746448517
0.664383561643836 -0.312886297702789
0.667808219178082 -0.315703153610229
0.671232876712329 -0.317760020494461
0.674657534246575 -0.319366723299026
0.678082191780822 -0.320730924606323
0.681506849315068 -0.321914404630661
0.684931506849315 -0.322911262512207
0.688356164383562 -0.323591649532318
0.691780821917808 -0.323952317237854
0.695205479452055 -0.324310332536697
0.698630136986301 -0.324626415967941
0.702054794520548 -0.324719250202179
0.705479452054794 -0.324758768081665
0.708904109589041 -0.324828088283539
0.712328767123288 -0.324833869934082
0.715753424657534 -0.324802964925766
0.719178082191781 -0.324737340211868
0.722602739726027 -0.324573665857315
0.726027397260274 -0.3243587911129
0.72945205479452 -0.324191182851791
0.732876712328767 -0.324061006307602
0.736301369863014 -0.323850780725479
0.73972602739726 -0.323579907417297
0.743150684931507 -0.323312044143677
0.746575342465753 -0.323075175285339
0.75 -0.322784543037415
0.753424657534246 -0.322262525558472
0.756849315068493 -0.321648508310318
0.76027397260274 -0.321078270673752
0.763698630136986 -0.320630639791489
0.767123287671233 -0.320197761058807
0.770547945205479 -0.319451332092285
0.773972602739726 -0.318644523620605
0.777397260273973 -0.318078607320786
0.780821917808219 -0.317626714706421
0.784246575342466 -0.317172676324844
0.787671232876712 -0.316678375005722
0.791095890410959 -0.316157400608063
0.794520547945205 -0.315658301115036
0.797945205479452 -0.315167933702469
0.801369863013699 -0.314636051654816
0.804794520547945 -0.314055681228638
0.808219178082192 -0.313473761081696
0.811643835616438 -0.312919795513153
0.815068493150685 -0.312332004308701
0.818493150684931 -0.311693727970123
0.821917808219178 -0.311052143573761
0.825342465753425 -0.31041893362999
0.828767123287671 -0.309768199920654
0.832191780821918 -0.309093117713928
0.835616438356164 -0.308416664600372
0.839041095890411 -0.307744294404984
0.842465753424657 -0.307131826877594
0.845890410958904 -0.306608200073242
0.849315068493151 -0.306149244308472
0.852739726027397 -0.305804222822189
0.856164383561644 -0.305625796318054
0.85958904109589 -0.305575639009476
0.863013698630137 -0.305558800697327
0.866438356164383 -0.305505722761154
0.86986301369863 -0.305381089448929
0.873287671232877 -0.305230110883713
0.876712328767123 -0.305086970329285
0.88013698630137 -0.304910689592361
0.883561643835616 -0.30474653840065
0.886986301369863 -0.304649412631989
0.89041095890411 -0.304621398448944
0.893835616438356 -0.304653137922287
0.897260273972603 -0.304683595895767
0.900684931506849 -0.304703205823898
0.904109589041096 -0.304721027612686
0.907534246575342 -0.304701209068298
0.910958904109589 -0.304655104875565
0.914383561643836 -0.304610878229141
0.917808219178082 -0.30453234910965
0.921232876712329 -0.304388284683228
0.924657534246575 -0.304257869720459
0.928082191780822 -0.304200530052185
0.931506849315068 -0.304193496704102
0.934931506849315 -0.30418273806572
0.938356164383562 -0.304142743349075
0.941780821917808 -0.304078370332718
0.945205479452055 -0.303995043039322
0.948630136986301 -0.303892970085144
0.952054794520548 -0.30375149846077
0.955479452054794 -0.303645402193069
0.958904109589041 -0.303650975227356
0.962328767123288 -0.303710103034973
0.965753424657534 -0.303719997406006
0.969178082191781 -0.303652405738831
0.972602739726027 -0.303598940372467
0.976027397260274 -0.303601086139679
0.97945205479452 -0.303571701049805
0.982876712328767 -0.303546279668808
0.986301369863014 -0.303625345230103
0.98972602739726 -0.303762257099152
0.993150684931507 -0.303891241550446
0.996575342465753 -0.303969234228134
1 -0.303960710763931
};
\end{axis}

\end{tikzpicture}

==> fig/joint_dist/q6.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xlabel={time},
ylabel={$q_6$},
xmin=0, xmax=1,
ymin=-2.6, ymax=-1.7,
axis on top,
width=\figurewidth,
height=\figureheight
]
\path [draw=black, fill=red, opacity=0.3] (axis cs:0,-1.81419738564049)
--(axis cs:0,-2.35141115922343)
--(axis cs:0.0204081632653061,-2.35437439695061)
--(axis cs:0.0408163265306122,-2.35722672626765)
--(axis cs:0.0612244897959184,-2.35987745233337)
--(axis cs:0.0816326530612245,-2.36223991993798)
--(axis cs:0.102040816326531,-2.36423796217242)
--(axis cs:0.122448979591837,-2.36581228594577)
--(axis cs:0.142857142857143,-2.36692615221929)
--(axis cs:0.163265306122449,-2.3675697196063)
--(axis cs:0.183673469387755,-2.36776251125112)
--(axis cs:0.204081632653061,-2.36755363795385)
--(axis cs:0.224489795918367,-2.36701965818699)
--(axis cs:0.244897959183673,-2.36626025698964)
--(axis cs:0.26530612244898,-2.36539224045541)
--(axis cs:0.285714285714286,-2.36454261060822)
--(axis cs:0.306122448979592,-2.36384163697768)
--(axis cs:0.326530612244898,-2.36341681786613)
--(axis cs:0.346938775510204,-2.36338840580549)
--(axis cs:0.36734693877551,-2.36386679319453)
--(axis cs:0.387755102040816,-2.36495160255237)
--(axis cs:0.408163265306122,-2.36673191351644)
--(axis cs:0.428571428571429,-2.36928678650519)
--(axis cs:0.448979591836735,-2.3726851714419)
--(axis cs:0.469387755102041,-2.37698442972872)
--(axis cs:0.489795918367347,-2.38222701673384)
--(axis cs:0.510204081632653,-2.3884353093338)
--(axis cs:0.530612244897959,-2.39560503948176)
--(axis cs:0.551020408163265,-2.40369822103796)
--(axis cs:0.571428571428571,-2.41263674381224)
--(axis cs:0.591836734693878,-2.42229788419431)
--(axis cs:0.612244897959184,-2.43251281459704)
--(axis cs:0.63265306122449,-2.44306881028695)
--(axis cs:0.653061224489796,-2.45371533404379)
--(axis cs:0.673469387755102,-2.46417364075108)
--(axis cs:0.693877551020408,-2.47414909540559)
--(axis cs:0.714285714285714,-2.48334511247724)
--(axis cs:0.73469387755102,-2.49147752461723)
--(axis cs:0.755102040816326,-2.49828825250722)
--(axis cs:0.775510204081633,-2.50355732760434)
--(axis cs:0.795918367346939,-2.50711256253162)
--(axis cs:0.816326530612245,-2.50883642497101)
--(axis cs:0.836734693877551,-2.50866991897285)
--(axis cs:0.857142857142857,-2.50661349460509)
--(axis cs:0.877551020408163,-2.50272518455145)
--(axis cs:0.897959183673469,-2.49711630231524)
--(axis cs:0.918367346938775,-2.48994513192029)
--(axis cs:0.938775510204082,-2.48140909576101)
--(axis cs:0.959183673469388,-2.47173590867654)
--(axis cs:0.979591836734694,-2.46117421618562)
--(axis cs:1,-2.44998417760704)
--(axis cs:1,-1.90948515527748)
--(axis cs:1,-1.90948515527748)
--(axis cs:0.979591836734694,-1.89296200990275)
--(axis cs:0.959183673469388,-1.87645696677897)
--(axis cs:0.938775510204082,-1.86016448240943)
--(axis cs:0.918367346938775,-1.84427932812042)
--(axis cs:0.897959183673469,-1.82899089778939)
--(axis cs:0.877551020408163,-1.81447742140597)
--(axis cs:0.857142857142857,-1.80090035263239)
--(axis cs:0.836734693877551,-1.78839922927144)
--(axis cs:0.816326530612245,-1.77708732016958)
--(axis cs:0.795918367346939,-1.76704836711236)
--(axis cs:0.775510204081633,-1.75833470224583)
--(axis cs:0.755102040816326,-1.75096696683199)
--(axis cs:0.73469387755102,-1.74493557200767)
--(axis cs:0.714285714285714,-1.74020392361053)
--(axis cs:0.693877551020408,-1.7367132803867)
--(axis cs:0.673469387755102,-1.73438893267173)
--(axis cs:0.653061224489796,-1.7331471909302)
--(axis cs:0.63265306122449,-1.73290248737098)
--(axis cs:0.612244897959184,-1.73357376015715)
--(axis cs:0.591836734693878,-1.73508925810421)
--(axis cs:0.571428571428571,-1.73738901897798)
--(axis cs:0.551020408163265,-1.74042455664918)
--(axis cs:0.530612244897959,-1.74415571822353)
--(axis cs:0.510204081632653,-1.74854516912719)
--(axis cs:0.489795918367347,-1.75355142393636)
--(axis cs:0.469387755102041,-1.7591216522786)
--(axis cs:0.448979591836735,-1.7651855744346)
--(axis cs:0.428571428571429,-1.77165159903156)
--(axis cs:0.408163265306122,-1.7784059819124)
--(axis cs:0.387755102040816,-1.78531527784534)
--(axis cs:0.36734693877551,-1.7922318094891)
--(axis cs:0.346938775510204,-1.79900138448555)
--(axis cs:0.326530612244898,-1.80547213402623)
--(axis cs:0.306122448979592,-1.81150318787519)
--(axis cs:0.285714285714286,-1.81697197441381)
--(axis cs:0.26530612244898,-1.82177922857422)
--(axis cs:0.244897959183673,-1.82585124308979)
--(axis cs:0.224489795918367,-1.82913940547887)
--(axis cs:0.204081632653061,-1.83161750844646)
--(axis cs:0.183673469387755,-1.83327761355343)
--(axis cs:0.163265306122449,-1.83412534724442)
--(axis cs:0.142857142857143,-1.83417543041607)
--(axis cs:0.122448979591837,-1.83344804175963)
--(axis cs:0.102040816326531,-1.83196635753495)
--(axis cs:0.0816326530612245,-1.82975535363358)
--(axis cs:0.0612244897959184,-1.82684173838321)
--(axis cs:0.0408163265306122,-1.82325472687522)
--(axis cs:0.0204081632653061,-1.81902727718471)
--(axis cs:0,-1.81419738564049)
--cycle;

\addplot [red]
table {%
0 -2.08280427243196
0.0204081632653061 -2.08670083706766
0.0408163265306122 -2.09024072657144
0.0612244897959184 -2.09335959535829
0.0816326530612245 -2.09599763678578
0.102040816326531 -2.09810215985369
0.122448979591837 -2.0996301638527
0.142857142857143 -2.10055079131768
0.163265306122449 -2.10084753342536
0.183673469387755 -2.10052006240227
0.204081632653061 -2.09958557320015
0.224489795918367 -2.09807953183293
0.244897959183673 -2.09605575003972
0.26530612244898 -2.09358573451481
0.285714285714286 -2.09075729251101
0.306122448979592 -2.08767241242643
0.326530612244898 -2.08444447594618
0.346938775510204 -2.08119489514552
0.36734693877551 -2.07804930134182
0.387755102040816 -2.07513344019885
0.408163265306122 -2.07256894771442
0.428571428571429 -2.07046919276838
0.448979591836735 -2.06893537293825
0.469387755102041 -2.06805304100366
0.489795918367347 -2.0678892203351
0.510204081632653 -2.0684902392305
0.530612244897959 -2.06988037885264
0.551020408163265 -2.07206138884357
0.571428571428571 -2.07501288139511
0.591836734693878 -2.07869357114926
0.612244897959184 -2.0830432873771
0.63265306122449 -2.08798564882896
0.653061224489796 -2.09343126248699
0.673469387755102 -2.0992812867114
0.693877551020408 -2.10543118789614
0.714285714285714 -2.11177451804388
0.73469387755102 -2.11820654831245
0.755102040816326 -2.12462760966961
0.775510204081633 -2.13094601492509
0.795918367346939 -2.13708046482199
0.816326530612245 -2.14296187257029
0.836734693877551 -2.14853457412215
0.857142857142857 -2.15375692361874
0.877551020408163 -2.15860130297871
0.897959183673469 -2.16305360005231
0.918367346938775 -2.16711223002036
0.938775510204082 -2.17078678908522
0.959183673469388 -2.17409643772776
0.979591836734694 -2.17706811304419
1 -2.17973466644226
};
\addplot [green!50.0!black]
table {%
0 -1.89271664619446
0.00395256916996047 -1.89270913600922
0.00790513833992095 -1.89270865917206
0.0118577075098814 -1.89270985126495
0.0158102766798419 -1.89271020889282
0.0197628458498024 -1.89271008968353
0.0237154150197628 -1.89273548126221
0.0276679841897233 -1.89279127120972
0.0316205533596838 -1.89282250404358
0.0355731225296443 -1.89281833171844
0.0395256916996047 -1.8928120136261
0.0434782608695652 -1.89281165599823
0.0474308300395257 -1.89281272888184
0.0513833992094862 -1.89281296730042
0.0553359683794466 -1.89283835887909
0.0592885375494071 -1.89294505119324
0.0632411067193676 -1.89308762550354
0.0671936758893281 -1.89312052726746
0.0711462450592885 -1.89305031299591
0.075098814229249 -1.89295494556427
0.0790513833992095 -1.89279675483704
0.08300395256917 -1.89263141155243
0.0869565217391304 -1.89255249500275
0.0909090909090909 -1.89251625537872
0.0948616600790514 -1.89249813556671
0.0988142292490119 -1.89255225658417
0.102766798418972 -1.89269304275513
0.106719367588933 -1.89283692836761
0.110671936758893 -1.89291501045227
0.114624505928854 -1.89292943477631
0.118577075098814 -1.89286708831787
0.122529644268775 -1.89267444610596
0.126482213438735 -1.892369389534
0.130434782608696 -1.8920156955719
0.134387351778656 -1.89159643650055
0.138339920948617 -1.89107167720795
0.142292490118577 -1.89051365852356
0.146245059288538 -1.89009582996368
0.150197628458498 -1.88988828659058
0.154150197628458 -1.88982212543488
0.158102766798419 -1.88982129096985
0.162055335968379 -1.88988387584686
0.16600790513834 -1.88999772071838
0.1699604743083 -1.89005851745605
0.173913043478261 -1.89004957675934
0.177865612648221 -1.89003705978394
0.181818181818182 -1.88995981216431
0.185770750988142 -1.88976919651031
0.189723320158103 -1.88956916332245
0.193675889328063 -1.88938760757446
0.197628458498024 -1.88921105861664
0.201581027667984 -1.8891087770462
0.205533596837945 -1.88909566402435
0.209486166007905 -1.88911151885986
0.213438735177866 -1.88916778564453
0.217391304347826 -1.88932836055756
0.221343873517787 -1.88952660560608
0.225296442687747 -1.88963663578033
0.229249011857707 -1.88959622383118
0.233201581027668 -1.8893905878067
0.237154150197628 -1.8890792131424
0.241106719367589 -1.88875222206116
0.245059288537549 -1.88846659660339
0.24901185770751 -1.88821685314178
0.25296442687747 -1.88794100284576
0.256916996047431 -1.88762831687927
0.260869565217391 -1.88723695278168
0.264822134387352 -1.88663351535797
0.268774703557312 -1.88580083847046
0.272727272727273 -1.88483595848083
0.276679841897233 -1.88383662700653
0.280632411067194 -1.88310945034027
0.284584980237154 -1.8823618888855
0.288537549407115 -1.88094997406006
0.292490118577075 -1.87941920757294
0.296442687747036 -1.87829077243805
0.300395256916996 -1.87728309631348
0.304347826086956 -1.87648129463196
0.308300395256917 -1.87544095516205
0.312252964426877 -1.87337589263916
0.316205533596838 -1.87101149559021
0.320158102766798 -1.86902892589569
0.324110671936759 -1.86719536781311
0.328063241106719 -1.86537253856659
0.33201581027668 -1.86360168457031
0.33596837944664 -1.86201727390289
0.339920948616601 -1.86094260215759
0.343873517786561 -1.85987782478333
0.347826086956522 -1.85790777206421
0.351778656126482 -1.85576927661896
0.355731225296443 -1.8541431427002
0.359683794466403 -1.85264134407043
0.363636363636364 -1.8510205745697
0.367588932806324 -1.84930455684662
0.371541501976285 -1.84764325618744
0.375494071146245 -1.84608554840088
0.379446640316206 -1.84469020366669
0.383399209486166 -1.84356153011322
0.387351778656126 -1.84258079528809
0.391304347826087 -1.84168195724487
0.395256916996047 -1.84097611904144
0.399209486166008 -1.84044432640076
0.403162055335968 -1.84003794193268
0.407114624505929 -1.8397513628006
0.411067193675889 -1.83956658840179
0.41501976284585 -1.83948135375977
0.41897233201581 -1.83939647674561
0.422924901185771 -1.83916628360748
0.426877470355731 -1.83878171443939
0.430830039525692 -1.83831799030304
0.434782608695652 -1.83796918392181
0.438735177865613 -1.83763003349304
0.442687747035573 -1.83694064617157
0.446640316205534 -1.836057305336
0.450592885375494 -1.83517503738403
0.454545454545455 -1.83417427539825
0.458498023715415 -1.83294725418091
0.462450592885375 -1.83141911029816
0.466403162055336 -1.82964587211609
0.470355731225296 -1.82765138149261
0.474308300395257 -1.82545554637909
0.478260869565217 -1.82321083545685
0.482213438735178 -1.82150328159332
0.486166007905138 -1.81975018978119
0.490118577075099 -1.81671965122223
0.494071146245059 -1.81351280212402
0.49802371541502 -1.81101071834564
0.50197628458498 -1.80866980552673
0.505928853754941 -1.80613136291504
0.509881422924901 -1.80337476730347
0.513833992094862 -1.80076611042023
0.517786561264822 -1.79835104942322
0.521739130434783 -1.79591989517212
0.525691699604743 -1.79352796077728
0.529644268774703 -1.79178392887115
0.533596837944664 -1.79007577896118
0.537549407114625 -1.78688132762909
0.541501976284585 -1.78284549713135
0.545454545454545 -1.77894389629364
0.549407114624506 -1.77549731731415
0.553359683794466 -1.77343738079071
0.557312252964427 -1.77173066139221
0.561264822134387 -1.76854157447815
0.565217391304348 -1.76529741287231
0.569169960474308 -1.76340341567993
0.573122529644269 -1.76212525367737
0.577075098814229 -1.76089930534363
0.58102766798419 -1.75972664356232
0.58498023715415 -1.75875878334045
0.588932806324111 -1.75794661045074
0.592885375494071 -1.75722897052765
0.596837944664032 -1.75662863254547
0.600790513833992 -1.75610971450806
0.604743083003953 -1.75568687915802
0.608695652173913 -1.75544595718384
0.612648221343873 -1.75547671318054
0.616600790513834 -1.7557293176651
0.620553359683794 -1.75600004196167
0.624505928853755 -1.75618362426758
0.628458498023715 -1.75624597072601
0.632411067193676 -1.75617372989655
0.636363636363636 -1.75604736804962
0.640316205533597 -1.75593483448029
0.644268774703557 -1.75585997104645
0.648221343873518 -1.75584065914154
0.652173913043478 -1.75582492351532
0.656126482213439 -1.75574886798859
0.660079051383399 -1.75560998916626
0.66403162055336 -1.7554703950882
0.66798418972332 -1.75541830062866
0.671936758893281 -1.7554589509964
0.675889328063241 -1.75552678108215
0.679841897233202 -1.75558304786682
0.683794466403162 -1.7556324005127
0.687747035573122 -1.75563156604767
0.691699604743083 -1.75554609298706
0.695652173913043 -1.75545394420624
0.699604743083004 -1.75542664527893
0.703557312252964 -1.7554634809494
0.707509881422925 -1.75552606582642
0.711462450592885 -1.75555658340454
0.715415019762846 -1.75557661056519
0.719367588932806 -1.75562596321106
0.723320158102767 -1.75570809841156
0.727272727272727 -1.75586748123169
0.731225296442688 -1.75606095790863
0.735177865612648 -1.75617039203644
0.739130434782609 -1.75618171691895
0.743083003952569 -1.75616431236267
0.74703557312253 -1.75615918636322
0.75098814229249 -1.75618672370911
0.754940711462451 -1.75626921653748
0.758893280632411 -1.75640714168549
0.762845849802371 -1.75662195682526
0.766798418972332 -1.75722396373749
0.770750988142292 -1.7586236000061
0.774703557312253 -1.76066255569458
0.778656126482213 -1.76295852661133
0.782608695652174 -1.76541793346405
0.786561264822134 -1.7679637670517
0.790513833992095 -1.77059864997864
0.794466403162055 -1.77333652973175
0.798418972332016 -1.77605223655701
0.802371541501976 -1.77894949913025
0.806324110671937 -1.78221607208252
0.810276679841897 -1.78556931018829
0.814229249011858 -1.78892397880554
0.818181818181818 -1.79244220256805
0.822134387351779 -1.79596471786499
0.826086956521739 -1.79940795898438
0.8300395256917 -1.80288684368134
0.83399209486166 -1.80638647079468
0.83794466403162 -1.81008756160736
0.841897233201581 -1.81400084495544
0.845849802371541 -1.81768763065338
0.849802371541502 -1.82109105587006
0.853754940711462 -1.82438027858734
0.857707509881423 -1.82741832733154
0.861660079051383 -1.83035361766815
0.865612648221344 -1.83341681957245
0.869565217391304 -1.83636856079102
0.873517786561265 -1.83917510509491
0.877470355731225 -1.84200024604797
0.881422924901186 -1.84475243091583
0.885375494071146 -1.84748804569244
0.889328063241107 -1.85020780563354
0.893280632411067 -1.85269808769226
0.897233201581028 -1.85509788990021
0.901185770750988 -1.8576238155365
0.905138339920949 -1.8600869178772
0.909090909090909 -1.86238861083984
0.91304347826087 -1.86456942558289
0.91699604743083 -1.86647617816925
0.92094861660079 -1.86814975738525
0.924901185770751 -1.8697270154953
0.928853754940711 -1.87112367153168
0.932806324110672 -1.87232565879822
0.936758893280632 -1.87342166900635
0.940711462450593 -1.8744307756424
0.944664031620553 -1.87536609172821
0.948616600790514 -1.87602257728577
0.952569169960474 -1.87653887271881
0.956521739130435 -1.87735939025879
0.960474308300395 -1.87810778617859
0.964426877470356 -1.8784316778183
0.968379446640316 -1.87858808040619
0.972332015810277 -1.87871241569519
0.976284584980237 -1.87878406047821
0.980237154150198 -1.87885177135468
0.984189723320158 -1.87892806529999
0.988142292490119 -1.87898111343384
0.992094861660079 -1.87907946109772
0.996047430830039 -1.87924122810364
1 -1.87935566902161
};
\addplot [green!50.0!black]
table {%
0 -1.94270956516266
0.00364963503649635 -1.9425048828125
0.0072992700729927 -1.94230055809021
0.0109489051094891 -1.94212055206299
0.0145985401459854 -1.9419960975647
0.0182481751824818 -1.94192862510681
0.0218978102189781 -1.9419127702713
0.0255474452554745 -1.94192183017731
0.0291970802919708 -1.94192636013031
0.0328467153284672 -1.94197654724121
0.0364963503649635 -1.94208705425262
0.0401459854014599 -1.94214963912964
0.0437956204379562 -1.9421159029007
0.0474452554744526 -1.94199657440186
0.0510948905109489 -1.94185292720795
0.0547445255474453 -1.94177114963531
0.0583941605839416 -1.9417051076889
0.062043795620438 -1.94160544872284
0.0656934306569343 -1.94152224063873
0.0693430656934307 -1.94152462482452
0.072992700729927 -1.94159090518951
0.0766423357664234 -1.94160258769989
0.0802919708029197 -1.9415420293808
0.0839416058394161 -1.94147765636444
0.0875912408759124 -1.94142556190491
0.0912408759124088 -1.94140183925629
0.0948905109489051 -1.94140672683716
0.0985401459854015 -1.94141185283661
0.102189781021898 -1.9414119720459
0.105839416058394 -1.94141101837158
0.109489051094891 -1.94141089916229
0.113138686131387 -1.94138550758362
0.116788321167883 -1.9413298368454
0.12043795620438 -1.94129848480225
0.124087591240876 -1.94130265712738
0.127737226277372 -1.94130897521973
0.131386861313869 -1.94128394126892
0.135036496350365 -1.94125258922577
0.138686131386861 -1.94125127792358
0.142335766423358 -1.94123113155365
0.145985401459854 -1.94122767448425
0.14963503649635 -1.94128155708313
0.153284671532847 -1.94131767749786
0.156934306569343 -1.94128918647766
0.160583941605839 -1.94122660160065
0.164233576642336 -1.94119453430176
0.167883211678832 -1.9411997795105
0.171532846715328 -1.94120645523071
0.175182481751825 -1.94123220443726
0.178832116788321 -1.94126129150391
0.182481751824818 -1.94123661518097
0.186131386861314 -1.9411758184433
0.18978102189781 -1.9410924911499
0.193430656934307 -1.94098579883575
0.197080291970803 -1.94087898731232
0.200729927007299 -1.94082713127136
0.204379562043796 -1.94088757038116
0.208029197080292 -1.9410355091095
0.211678832116788 -1.94123065471649
0.215328467153285 -1.94147002696991
0.218978102189781 -1.94170916080475
0.222627737226277 -1.94183814525604
0.226277372262774 -1.94181954860687
0.22992700729927 -1.94166564941406
0.233576642335766 -1.94141089916229
0.237226277372263 -1.94113612174988
0.240875912408759 -1.94090116024017
0.244525547445255 -1.94080460071564
0.248175182481752 -1.94087958335876
0.251824817518248 -1.94103801250458
0.255474452554744 -1.9411815404892
0.259124087591241 -1.94120538234711
0.262773722627737 -1.94110763072968
0.266423357664234 -1.940957903862
0.27007299270073 -1.94082009792328
0.273722627737226 -1.94077026844025
0.277372262773723 -1.9407856464386
0.281021897810219 -1.94082272052765
0.284671532846715 -1.94097995758057
0.288321167883212 -1.94133400917053
0.291970802919708 -1.94172859191895
0.295620437956204 -1.94196796417236
0.299270072992701 -1.94199299812317
0.302919708029197 -1.94177651405334
0.306569343065693 -1.94142603874207
0.31021897810219 -1.94109380245209
0.313868613138686 -1.94083964824677
0.317518248175182 -1.94072425365448
0.321167883211679 -1.94069707393646
0.324817518248175 -1.94086563587189
0.328467153284672 -1.9414883852005
0.332116788321168 -1.94249176979065
0.335766423357664 -1.94361209869385
0.339416058394161 -1.94466090202332
0.343065693430657 -1.94562482833862
0.346715328467153 -1.94650912284851
0.35036496350365 -1.9472154378891
0.354014598540146 -1.94772434234619
0.357664233576642 -1.94807529449463
0.361313868613139 -1.94833028316498
0.364963503649635 -1.94854462146759
0.368613138686131 -1.94874286651611
0.372262773722628 -1.94892001152039
0.375912408759124 -1.9490704536438
0.37956204379562 -1.94921982288361
0.383211678832117 -1.94934821128845
0.386861313868613 -1.94944739341736
0.390510948905109 -1.94957053661346
0.394160583941606 -1.94975411891937
0.397810218978102 -1.94994473457336
0.401459854014599 -1.95002377033234
0.405109489051095 -1.95000445842743
0.408759124087591 -1.95001232624054
0.412408759124088 -1.95006835460663
0.416058394160584 -1.95015370845795
0.41970802919708 -1.95028710365295
0.423357664233577 -1.95052623748779
0.427007299270073 -1.95087826251984
0.430656934306569 -1.95128333568573
0.434306569343066 -1.9517548084259
0.437956204379562 -1.95215237140656
0.441605839416058 -1.95242261886597
0.445255474452555 -1.95275902748108
0.448905109489051 -1.95302820205688
0.452554744525547 -1.95312011241913
0.456204379562044 -1.95319128036499
0.45985401459854 -1.9532390832901
0.463503649635036 -1.95323526859283
0.467153284671533 -1.95317506790161
0.470802919708029 -1.95306253433228
0.474452554744526 -1.9529504776001
0.478102189781022 -1.9528477191925
0.481751824817518 -1.95269560813904
0.485401459854015 -1.95240521430969
0.489051094890511 -1.95207250118256
0.492700729927007 -1.95175659656525
0.496350364963504 -1.95111954212189
0.5 -1.95001220703125
0.503649635036496 -1.94887506961823
0.507299270072993 -1.94807136058807
0.510948905109489 -1.94766592979431
0.514598540145985 -1.94768297672272
0.518248175182482 -1.94803881645203
0.521897810218978 -1.94853508472443
0.525547445255474 -1.94897150993347
0.529197080291971 -1.94914245605469
0.532846715328467 -1.94889223575592
0.536496350364963 -1.94835650920868
0.54014598540146 -1.94774091243744
0.543795620437956 -1.94708478450775
0.547445255474453 -1.94651186466217
0.551094890510949 -1.94616556167603
0.554744525547445 -1.94602501392365
0.558394160583942 -1.946009516716
0.562043795620438 -1.94603168964386
0.565693430656934 -1.94606399536133
0.569343065693431 -1.94616806507111
0.572992700729927 -1.94633460044861
0.576642335766423 -1.94647431373596
0.58029197080292 -1.94657254219055
0.583941605839416 -1.94664239883423
0.587591240875912 -1.94666337966919
0.591240875912409 -1.94665479660034
0.594890510948905 -1.9466495513916
0.598540145985401 -1.94667553901672
0.602189781021898 -1.94673240184784
0.605839416058394 -1.94676375389099
0.60948905109489 -1.94675934314728
0.613138686131387 -1.94672751426697
0.616788321167883 -1.94664585590363
0.62043795620438 -1.94655990600586
0.624087591240876 -1.94655859470367
0.627737226277372 -1.94670116901398
0.631386861313869 -1.94693183898926
0.635036496350365 -1.9471275806427
0.638686131386861 -1.94732677936554
0.642335766423358 -1.9475839138031
0.645985401459854 -1.94780004024506
0.64963503649635 -1.94792187213898
0.653284671532847 -1.94800794124603
0.656934306569343 -1.94807863235474
0.660583941605839 -1.94812738895416
0.664233576642336 -1.9481748342514
0.667883211678832 -1.94848108291626
0.671532846715328 -1.9493967294693
0.675182481751825 -1.950404047966
0.678832116788321 -1.95157527923584
0.682481751824818 -1.95388293266296
0.686131386861314 -1.956702709198
0.68978102189781 -1.95926189422607
0.693430656934306 -1.96201384067535
0.697080291970803 -1.96438825130463
0.700729927007299 -1.96602094173431
0.704379562043796 -1.96952331066132
0.708029197080292 -1.97549211978912
0.711678832116788 -1.98086869716644
0.715328467153285 -1.98518788814545
0.718978102189781 -1.98987686634064
0.722627737226277 -1.99484705924988
0.726277372262774 -1.99970138072968
0.72992700729927 -2.00453543663025
0.733576642335766 -2.00936102867126
0.737226277372263 -2.0143415927887
0.740875912408759 -2.01960730552673
0.744525547445255 -2.02482151985168
0.748175182481752 -2.02984809875488
0.751824817518248 -2.03459405899048
0.755474452554745 -2.03781628608704
0.759124087591241 -2.0402717590332
0.762773722627737 -2.04431080818176
0.766423357664234 -2.04859948158264
0.77007299270073 -2.05181050300598
0.773722627737226 -2.05477905273438
0.777372262773723 -2.05758786201477
0.781021897810219 -2.06007862091064
0.784671532846715 -2.06230974197388
0.788321167883212 -2.06426858901978
0.791970802919708 -2.06617259979248
0.795620437956204 -2.06829309463501
0.799270072992701 -2.07053995132446
0.802919708029197 -2.07287383079529
0.806569343065693 -2.07530331611633
0.81021897810219 -2.07760715484619
0.813868613138686 -2.07918214797974
0.817518248175182 -2.08067059516907
0.821167883211679 -2.08331871032715
0.824817518248175 -2.08609390258789
0.828467153284671 -2.0881507396698
0.832116788321168 -2.09000158309937
0.835766423357664 -2.0918653011322
0.839416058394161 -2.09374260902405
0.843065693430657 -2.09554362297058
0.846715328467153 -2.09735369682312
0.85036496350365 -2.09922981262207
0.854014598540146 -2.1009635925293
0.857664233576642 -2.10250639915466
0.861313868613139 -2.10396265983582
0.864963503649635 -2.10500288009644
0.868613138686131 -2.10590553283691
0.872262773722628 -2.10741806030273
0.875912408759124 -2.1089653968811
0.87956204379562 -2.10979819297791
0.883211678832117 -2.10995745658875
0.886861313868613 -2.11050248146057
0.89051094890511 -2.11210536956787
0.894160583941606 -2.11355423927307
0.897810218978102 -2.11425089836121
0.901459854014598 -2.11475992202759
0.905109489051095 -2.11518907546997
0.908759124087591 -2.11548399925232
0.912408759124088 -2.11612558364868
0.916058394160584 -2.11721205711365
0.91970802919708 -2.11803817749023
0.923357664233577 -2.11838030815125
0.927007299270073 -2.11857724189758
0.930656934306569 -2.11873126029968
0.934306569343066 -2.1187756061554
0.937956204379562 -2.11870551109314
0.941605839416058 -2.11855721473694
0.945255474452555 -2.11844038963318
0.948905109489051 -2.11831760406494
0.952554744525547 -2.11806058883667
0.956204379562044 -2.11775422096252
0.95985401459854 -2.11753940582275
0.963503649635036 -2.11732459068298
0.967153284671533 -2.11694025993347
0.970802919708029 -2.11655068397522
0.974452554744526 -2.11636853218079
0.978102189781022 -2.11632752418518
0.981751824817518 -2.11635231971741
0.985401459854015 -2.11651730537415
0.989051094890511 -2.11684942245483
0.992700729927007 -2.11716198921204
0.996350364963504 -2.11728811264038
1 -2.11728119850159
};
\addplot [green!50.0!black]
table {%
0 -2.10511040687561
0.004149377593361 -2.10514378547668
0.00829875518672199 -2.10531949996948
0.012448132780083 -2.10555005073547
0.016597510373444 -2.10584211349487
0.020746887966805 -2.10605907440186
0.024896265560166 -2.10607266426086
0.029045643153527 -2.1059091091156
0.033195020746888 -2.10572338104248
0.037344398340249 -2.10564184188843
0.04149377593361 -2.10560870170593
0.045643153526971 -2.10564255714417
0.049792531120332 -2.10583329200745
0.0539419087136929 -2.10606646537781
0.0580912863070539 -2.10617756843567
0.0622406639004149 -2.10620760917664
0.0663900414937759 -2.10621881484985
0.0705394190871369 -2.10621571540833
0.0746887966804979 -2.10621309280396
0.0788381742738589 -2.10621309280396
0.0829875518672199 -2.10621356964111
0.0871369294605809 -2.10616278648376
0.0912863070539419 -2.10605120658875
0.0954356846473029 -2.10598874092102
0.0995850622406639 -2.10602259635925
0.103734439834025 -2.1061418056488
0.107883817427386 -2.10631084442139
0.112033195020747 -2.10642290115356
0.116182572614108 -2.10646462440491
0.120331950207469 -2.10647773742676
0.12448132780083 -2.10642194747925
0.128630705394191 -2.10630702972412
0.132780082987552 -2.10621929168701
0.136929460580913 -2.10619807243347
0.141078838174274 -2.10626077651978
0.145228215767635 -2.10637807846069
0.149377593360996 -2.10654187202454
0.153526970954357 -2.10680627822876
0.157676348547718 -2.1070556640625
0.161825726141079 -2.1071310043335
0.16597510373444 -2.10702419281006
0.170124481327801 -2.10683798789978
0.174273858921162 -2.10672068595886
0.178423236514523 -2.10662984848022
0.182572614107884 -2.10648107528687
0.186721991701245 -2.10629105567932
0.190871369294606 -2.10602736473083
0.195020746887967 -2.10573196411133
0.199170124481328 -2.10541820526123
0.203319502074689 -2.10508108139038
0.20746887966805 -2.10479402542114
0.211618257261411 -2.10457134246826
0.215767634854772 -2.10445356369019
0.219917012448133 -2.10442042350769
0.224066390041494 -2.10438418388367
0.228215767634855 -2.10420489311218
0.232365145228216 -2.10371899604797
0.236514522821577 -2.10320210456848
0.240663900414938 -2.10258078575134
0.244813278008299 -2.10138440132141
0.24896265560166 -2.09999847412109
0.253112033195021 -2.09908819198608
0.257261410788382 -2.09835004806519
0.261410788381743 -2.09707450866699
0.265560165975104 -2.0956437587738
0.269709543568465 -2.0945348739624
0.273858921161826 -2.09343647956848
0.278008298755187 -2.09215521812439
0.282157676348548 -2.09081315994263
0.286307053941909 -2.08951759338379
0.29045643153527 -2.08831810951233
0.294605809128631 -2.0873064994812
0.298755186721992 -2.08641457557678
0.302904564315353 -2.08574104309082
0.307053941908714 -2.08500981330872
0.311203319502075 -2.08359146118164
0.315352697095436 -2.0819034576416
0.319502074688797 -2.08049201965332
0.323651452282158 -2.07928156852722
0.327800829875519 -2.07828855514526
0.33195020746888 -2.07763147354126
0.336099585062241 -2.0772020816803
0.340248962655602 -2.07672929763794
0.344398340248963 -2.07610607147217
0.348547717842324 -2.07556486129761
0.352697095435685 -2.07493805885315
0.356846473029046 -2.07377052307129
0.360995850622407 -2.0727481842041
0.365145228215768 -2.07235884666443
0.369294605809129 -2.07211136817932
0.37344398340249 -2.07195639610291
0.377593360995851 -2.07197165489197
0.381742738589212 -2.07197666168213
0.385892116182573 -2.07187271118164
0.390041493775934 -2.07169985771179
0.394190871369295 -2.07155871391296
0.398340248962656 -2.07148694992065
0.402489626556017 -2.07147336006165
0.406639004149378 -2.07148361206055
0.410788381742739 -2.07143688201904
0.4149377593361 -2.07127332687378
0.419087136929461 -2.07104730606079
0.423236514522822 -2.07083058357239
0.427385892116183 -2.07062649726868
0.431535269709544 -2.07044887542725
0.435684647302905 -2.0703501701355
0.439834024896266 -2.07036375999451
0.443983402489627 -2.07048583030701
0.448132780082988 -2.0706844329834
0.452282157676349 -2.07087802886963
0.45643153526971 -2.07098054885864
0.460580912863071 -2.07101607322693
0.464730290456432 -2.07105541229248
0.468879668049793 -2.07108187675476
0.473029045643154 -2.07113075256348
0.477178423236515 -2.07126259803772
0.481327800829876 -2.0713803768158
0.485477178423237 -2.0714807510376
0.489626556016597 -2.07163143157959
0.493775933609959 -2.0717179775238
0.49792531120332 -2.0716814994812
0.50207468879668 -2.071608543396
0.506224066390041 -2.07157588005066
0.510373443983402 -2.07158303260803
0.514522821576763 -2.07158994674683
0.518672199170125 -2.07161545753479
0.522821576763486 -2.07184863090515
0.526970954356846 -2.07295870780945
0.531120331950207 -2.07552027702332
0.535269709543568 -2.07931613922119
0.539419087136929 -2.08369398117065
0.54356846473029 -2.08798551559448
0.547717842323652 -2.09208130836487
0.551867219917012 -2.09605407714844
0.556016597510373 -2.09883975982666
0.560165975103734 -2.10086727142334
0.564315352697095 -2.10403776168823
0.568464730290456 -2.1074001789093
0.572614107883817 -2.10995721817017
0.576763485477178 -2.11243367195129
0.580912863070539 -2.11501288414001
0.5850622406639 -2.11772727966309
0.589211618257261 -2.12047410011292
0.593360995850622 -2.12236070632935
0.597510373443983 -2.12380242347717
0.601659751037344 -2.12615704536438
0.605809128630705 -2.12855458259583
0.609958506224066 -2.13033866882324
0.614107883817427 -2.13220643997192
0.618257261410788 -2.13432598114014
0.622406639004149 -2.13680863380432
0.62655601659751 -2.13984942436218
0.630705394190871 -2.14326024055481
0.634854771784232 -2.14689517021179
0.639004149377593 -2.15073561668396
0.643153526970954 -2.15465044975281
0.647302904564315 -2.15874671936035
0.651452282157676 -2.16309261322021
0.655601659751037 -2.16740155220032
0.659751037344398 -2.1717357635498
0.663900414937759 -2.17636179924011
0.66804979253112 -2.18108820915222
0.672199170124481 -2.1860363483429
0.676348547717842 -2.19141602516174
0.680497925311203 -2.19681000709534
0.684647302904564 -2.20218110084534
0.688796680497925 -2.20780038833618
0.692946058091286 -2.21344423294067
0.697095435684647 -2.21759414672852
0.701244813278008 -2.21873426437378
0.705394190871369 -2.22274899482727
0.70954356846473 -2.23410487174988
0.713692946058091 -2.24502682685852
0.717842323651452 -2.25129914283752
0.721991701244813 -2.25679206848145
0.726141078838174 -2.26317095756531
0.730290456431535 -2.26934123039246
0.734439834024896 -2.27483105659485
0.738589211618257 -2.28007936477661
0.742738589211618 -2.28494501113892
0.746887966804979 -2.28937458992004
0.75103734439834 -2.29353666305542
0.755186721991701 -2.29724216461182
0.759336099585062 -2.30052804946899
0.763485477178423 -2.30353736877441
0.767634854771784 -2.30616188049316
0.771784232365145 -2.30861139297485
0.775933609958506 -2.31109714508057
0.780082987551867 -2.31341648101807
0.784232365145228 -2.31559658050537
0.788381742738589 -2.31785726547241
0.79253112033195 -2.32008099555969
0.796680497925311 -2.32218146324158
0.800829875518672 -2.32413840293884
0.804979253112033 -2.32570767402649
0.809128630705394 -2.32687401771545
0.813278008298755 -2.32780528068542
0.817427385892116 -2.32850980758667
0.821576763485477 -2.32908654212952
0.825726141078838 -2.32962894439697
0.829875518672199 -2.33006024360657
0.83402489626556 -2.33037519454956
0.838174273858921 -2.33068823814392
0.842323651452282 -2.33104729652405
0.846473029045643 -2.33131289482117
0.850622406639004 -2.33147668838501
0.854771784232365 -2.3316638469696
0.858921161825726 -2.3317711353302
0.863070539419087 -2.33173227310181
0.867219917012448 -2.33162951469421
0.871369294605809 -2.33151531219482
0.87551867219917 -2.33143615722656
0.879668049792531 -2.33139061927795
0.883817427385892 -2.33134531974792
0.887966804979253 -2.33131957054138
0.892116182572614 -2.33132290840149
0.896265560165975 -2.33130240440369
0.900414937759336 -2.33124709129333
0.904564315352697 -2.33121514320374
0.908713692946058 -2.33116793632507
0.912863070539419 -2.33101201057434
0.91701244813278 -2.33076190948486
0.921161825726141 -2.33041191101074
0.925311203319502 -2.32993245124817
0.929460580912863 -2.32934498786926
0.933609958506224 -2.32865858078003
0.937759336099585 -2.32789635658264
0.941908713692946 -2.32711243629456
0.946058091286307 -2.32633805274963
0.950207468879668 -2.32556891441345
0.954356846473029 -2.32485032081604
0.95850622406639 -2.32436966896057
0.962655601659751 -2.32384753227234
0.966804979253112 -2.32284140586853
0.970954356846473 -2.32177948951721
0.975103734439834 -2.32094597816467
0.979253112033195 -2.32008790969849
0.983402489626556 -2.31913375854492
0.987551867219917 -2.31816625595093
0.991701244813278 -2.31749415397644
0.995850622406639 -2.31690406799316
1 -2.31579208374023
};
\addplot [green!50.0!black]
table {%
0 -2.21211576461792
0.00436681222707424 -2.21196293830872
0.00873362445414847 -2.2118091583252
0.0131004366812227 -2.21170592308044
0.0174672489082969 -2.21166300773621
0.0218340611353712 -2.21169900894165
0.0262008733624454 -2.21173882484436
0.0305676855895196 -2.2117908000946
0.0349344978165939 -2.21192097663879
0.0393013100436681 -2.21201229095459
0.0436681222707424 -2.21195483207703
0.0480349344978166 -2.21185159683228
0.0524017467248908 -2.21181726455688
0.0567685589519651 -2.21182918548584
0.0611353711790393 -2.21183753013611
0.0655021834061135 -2.2118878364563
0.0698689956331878 -2.21199774742126
0.074235807860262 -2.21206021308899
0.0786026200873362 -2.21202659606934
0.0829694323144105 -2.21195840835571
0.0873362445414847 -2.21192622184753
0.0917030567685589 -2.21190690994263
0.0960698689956332 -2.21185803413391
0.100436681222707 -2.21182680130005
0.104803493449782 -2.21182990074158
0.109170305676856 -2.21186137199402
0.11353711790393 -2.21194338798523
0.117903930131004 -2.21202921867371
0.122270742358079 -2.21205615997314
0.126637554585153 -2.21204590797424
0.131004366812227 -2.21203923225403
0.135371179039301 -2.21196317672729
0.139737991266376 -2.21174621582031
0.14410480349345 -2.21151566505432
0.148471615720524 -2.21140956878662
0.152838427947598 -2.21143102645874
0.157205240174672 -2.21150469779968
0.161572052401747 -2.21169328689575
0.165938864628821 -2.21207213401794
0.170305676855895 -2.21238899230957
0.174672489082969 -2.21245646476746
0.179039301310044 -2.21231079101562
0.183406113537118 -2.21201682090759
0.187772925764192 -2.21170783042908
0.192139737991266 -2.21149897575378
0.196506550218341 -2.21141338348389
0.200873362445415 -2.21143460273743
0.205240174672489 -2.21153020858765
0.209606986899563 -2.21164631843567
0.213973799126638 -2.21175265312195
0.218340611353712 -2.21182823181152
0.222707423580786 -2.21184873580933
0.22707423580786 -2.2118136882782
0.231441048034934 -2.21172690391541
0.235807860262009 -2.21161508560181
0.240174672489083 -2.21150779724121
0.244541484716157 -2.2114315032959
0.248908296943231 -2.21141076087952
0.253275109170306 -2.21147179603577
0.25764192139738 -2.21161413192749
0.262008733624454 -2.21185922622681
0.266375545851528 -2.2123384475708
0.270742358078603 -2.2130720615387
0.275109170305677 -2.21396398544312
0.279475982532751 -2.2149932384491
0.283842794759825 -2.21609592437744
0.2882096069869 -2.21718811988831
0.292576419213974 -2.21826505661011
0.296943231441048 -2.21923923492432
0.301310043668122 -2.22004389762878
0.305676855895196 -2.22086119651794
0.310043668122271 -2.22181296348572
0.314410480349345 -2.22281265258789
0.318777292576419 -2.22387409210205
0.323144104803493 -2.22498917579651
0.327510917030568 -2.22602677345276
0.331877729257642 -2.22701501846313
0.336244541484716 -2.22800779342651
0.34061135371179 -2.22893381118774
0.344978165938865 -2.22982120513916
0.349344978165939 -2.23073863983154
0.353711790393013 -2.23169422149658
0.358078602620087 -2.23247289657593
0.362445414847162 -2.23339056968689
0.366812227074236 -2.23518204689026
0.37117903930131 -2.23726296424866
0.375545851528384 -2.23893547058105
0.379912663755459 -2.24040508270264
0.384279475982533 -2.24188423156738
0.388646288209607 -2.24342656135559
0.393013100436681 -2.24490261077881
0.397379912663755 -2.24632954597473
0.40174672489083 -2.24781012535095
0.406113537117904 -2.24930930137634
0.410480349344978 -2.25085353851318
0.414847161572052 -2.25245356559753
0.419213973799127 -2.25403070449829
0.423580786026201 -2.2555935382843
0.427947598253275 -2.25715804100037
0.432314410480349 -2.25864839553833
0.436681222707424 -2.26007413864136
0.441048034934498 -2.26139879226685
0.445414847161572 -2.26248693466187
0.449781659388646 -2.26339626312256
0.45414847161572 -2.26416158676147
0.458515283842795 -2.26457476615906
0.462882096069869 -2.26441311836243
0.467248908296943 -2.26356983184814
0.471615720524017 -2.26229500770569
0.475982532751092 -2.2609851360321
0.480349344978166 -2.25982189178467
0.48471615720524 -2.25902390480042
0.489082969432314 -2.25880265235901
0.493449781659389 -2.25915884971619
0.497816593886463 -2.25990152359009
0.502183406113537 -2.26074075698853
0.506550218340611 -2.2614266872406
0.510917030567686 -2.26173567771912
0.51528384279476 -2.26151776313782
0.519650655021834 -2.26086139678955
0.524017467248908 -2.25998830795288
0.528384279475983 -2.25905084609985
0.532751091703057 -2.25814008712769
0.537117903930131 -2.2572968006134
0.541484716157205 -2.25646114349365
0.545851528384279 -2.25561499595642
0.550218340611354 -2.25491857528687
0.554585152838428 -2.25448131561279
0.558951965065502 -2.25429463386536
0.563318777292576 -2.25438904762268
0.567685589519651 -2.25469470024109
0.572052401746725 -2.25504064559937
0.576419213973799 -2.25538158416748
0.580786026200873 -2.25576567649841
0.585152838427948 -2.2562096118927
0.589519650655022 -2.25668263435364
0.593886462882096 -2.25717568397522
0.59825327510917 -2.25779485702515
0.602620087336245 -2.25866341590881
0.606986899563319 -2.25986170768738
0.611353711790393 -2.2613570690155
0.615720524017467 -2.26302742958069
0.620087336244541 -2.26477909088135
0.624454148471616 -2.26646375656128
0.62882096069869 -2.26804494857788
0.633187772925764 -2.26967000961304
0.637554585152838 -2.27134704589844
0.641921397379913 -2.27292394638062
0.646288209606987 -2.27437090873718
0.650655021834061 -2.27581191062927
0.655021834061135 -2.27735137939453
0.65938864628821 -2.27916526794434
0.663755458515284 -2.28139472007751
0.668122270742358 -2.28403496742249
0.672489082969432 -2.28695750236511
0.676855895196506 -2.28991055488586
0.681222707423581 -2.2929208278656
0.685589519650655 -2.29621696472168
0.689956331877729 -2.29973411560059
0.694323144104803 -2.30321574211121
0.698689956331878 -2.30675387382507
0.703056768558952 -2.30959391593933
0.707423580786026 -2.31193852424622
0.7117903930131 -2.31559133529663
0.716157205240175 -2.31952214241028
0.720524017467249 -2.32232785224915
0.724890829694323 -2.32467269897461
0.729257641921397 -2.32641792297363
0.733624454148472 -2.32765007019043
0.737991266375546 -2.32904672622681
0.74235807860262 -2.33013153076172
0.746724890829694 -2.33069586753845
0.751091703056769 -2.33086228370667
0.755458515283843 -2.33069062232971
0.759825327510917 -2.33057856559753
0.764192139737991 -2.33056282997131
0.768558951965066 -2.33050322532654
0.77292576419214 -2.33039307594299
0.777292576419214 -2.33030676841736
0.781659388646288 -2.33025932312012
0.786026200873362 -2.33018946647644
0.790393013100437 -2.33005738258362
0.794759825327511 -2.3298921585083
0.799126637554585 -2.32978320121765
0.803493449781659 -2.32974147796631
0.807860262008734 -2.32970213890076
0.812227074235808 -2.32957458496094
0.816593886462882 -2.32925200462341
0.820960698689956 -2.32875609397888
0.82532751091703 -2.32810950279236
0.829694323144105 -2.32731294631958
0.834061135371179 -2.32651567459106
0.838427947598253 -2.32589769363403
0.842794759825327 -2.32544088363647
0.847161572052402 -2.32500696182251
0.851528384279476 -2.32457447052002
0.85589519650655 -2.3242654800415
0.860262008733624 -2.32397937774658
0.864628820960699 -2.32344555854797
0.868995633187773 -2.3227858543396
0.873362445414847 -2.32217216491699
0.877729257641921 -2.32158946990967
0.882096069868996 -2.32102966308594
0.88646288209607 -2.32049417495728
0.890829694323144 -2.3200101852417
0.895196506550218 -2.31948041915894
0.899563318777293 -2.31883072853088
0.903930131004367 -2.31811618804932
0.908296943231441 -2.31725788116455
0.912663755458515 -2.31615519523621
0.917030567685589 -2.31487941741943
0.921397379912664 -2.31387090682983
0.925764192139738 -2.31296753883362
0.930131004366812 -2.31152582168579
0.934497816593886 -2.31019592285156
0.938864628820961 -2.30954337120056
0.943231441048035 -2.30912351608276
0.947598253275109 -2.30857515335083
0.951965065502183 -2.30783438682556
0.956331877729258 -2.30697870254517
0.960698689956332 -2.30605959892273
0.965065502183406 -2.30522584915161
0.96943231441048 -2.30464839935303
0.973799126637555 -2.30435848236084
0.978165938864629 -2.30422902107239
0.982532751091703 -2.30405259132385
0.986899563318777 -2.30371141433716
0.991266375545852 -2.30316948890686
0.995633187772926 -2.30246686935425
1 -2.30169367790222
};
\addplot [green!50.0!black]
table {%
0 -2.24091219902039
0.00289855072463768 -2.24088668823242
0.00579710144927536 -2.24083089828491
0.00869565217391304 -2.24079966545105
0.0115942028985507 -2.24080395698547
0.0144927536231884 -2.24081015586853
0.0173913043478261 -2.24083614349365
0.0202898550724638 -2.2408652305603
0.0231884057971014 -2.24084043502808
0.0260869565217391 -2.24080538749695
0.0289855072463768 -2.24080324172974
0.0318840579710145 -2.24080896377563
0.0347826086956522 -2.24081063270569
0.0376811594202899 -2.24078416824341
0.0405797101449275 -2.24072813987732
0.0434782608695652 -2.24069690704346
0.0463768115942029 -2.24072670936584
0.0492753623188406 -2.24078869819641
0.0521739130434783 -2.24079489707947
0.0550724637681159 -2.24073386192322
0.0579710144927536 -2.24069619178772
0.0608695652173913 -2.24070000648499
0.063768115942029 -2.24070739746094
0.0666666666666667 -2.24068260192871
0.0695652173913043 -2.24062561988831
0.072463768115942 -2.24059391021729
0.0753623188405797 -2.24057269096375
0.0782608695652174 -2.24054884910583
0.0811594202898551 -2.24057388305664
0.0840579710144927 -2.24060821533203
0.0869565217391304 -2.24063563346863
0.0898550724637681 -2.2407112121582
0.0927536231884058 -2.2407968044281
0.0956521739130435 -2.24085021018982
0.0985507246376812 -2.24087023735046
0.101449275362319 -2.2408390045166
0.104347826086957 -2.24080419540405
0.107246376811594 -2.24080324172974
0.110144927536232 -2.24078369140625
0.11304347826087 -2.24072933197021
0.115942028985507 -2.24069714546204
0.118840579710145 -2.2407009601593
0.121739130434783 -2.2407329082489
0.12463768115942 -2.24081468582153
0.127536231884058 -2.24092602729797
0.130434782608696 -2.24103426933289
0.133333333333333 -2.24113631248474
0.136231884057971 -2.24121236801147
0.139130434782609 -2.24123382568359
0.142028985507246 -2.24122405052185
0.144927536231884 -2.24119305610657
0.147826086956522 -2.24113821983337
0.150724637681159 -2.24110817909241
0.153623188405797 -2.24108672142029
0.156521739130435 -2.24101161956787
0.159420289855072 -2.24089956283569
0.16231884057971 -2.24076461791992
0.165217391304348 -2.24058103561401
0.168115942028985 -2.24041819572449
0.171014492753623 -2.24031853675842
0.173913043478261 -2.24022722244263
0.176811594202899 -2.24017691612244
0.179710144927536 -2.24018383026123
0.182608695652174 -2.24019408226013
0.185507246376812 -2.24019479751587
0.188405797101449 -2.24019312858582
0.191304347826087 -2.24019265174866
0.194202898550725 -2.24016737937927
0.197101449275362 -2.24006056785583
0.2 -2.23984146118164
0.202898550724638 -2.2395646572113
0.205797101449275 -2.23932313919067
0.208695652173913 -2.23914909362793
0.211594202898551 -2.23905801773071
0.214492753623188 -2.23904657363892
0.217391304347826 -2.23908615112305
0.220289855072464 -2.23914647102356
0.223188405797101 -2.23920178413391
0.226086956521739 -2.2392520904541
0.228985507246377 -2.23927712440491
0.231884057971014 -2.23924732208252
0.234782608695652 -2.23913526535034
0.23768115942029 -2.23891592025757
0.240579710144928 -2.23853802680969
0.243478260869565 -2.23802256584167
0.246376811594203 -2.23750972747803
0.249275362318841 -2.23702216148376
0.252173913043478 -2.2366406917572
0.255072463768116 -2.23655486106873
0.257971014492754 -2.23670887947083
0.260869565217391 -2.23695659637451
0.263768115942029 -2.23717904090881
0.266666666666667 -2.23730373382568
0.269565217391304 -2.23736381530762
0.272463768115942 -2.2373526096344
0.27536231884058 -2.23723793029785
0.278260869565217 -2.2370400428772
0.281159420289855 -2.23687100410461
0.284057971014493 -2.23682379722595
0.28695652173913 -2.236896276474
0.289855072463768 -2.23707103729248
0.292753623188406 -2.23734545707703
0.295652173913043 -2.23769664764404
0.298550724637681 -2.2380952835083
0.301449275362319 -2.23848915100098
0.304347826086957 -2.23879718780518
0.307246376811594 -2.23896265029907
0.310144927536232 -2.23896384239197
0.31304347826087 -2.23888373374939
0.315942028985507 -2.23884320259094
0.318840579710145 -2.2388756275177
0.321739130434783 -2.23899078369141
0.32463768115942 -2.23921036720276
0.327536231884058 -2.23956203460693
0.330434782608696 -2.24002146720886
0.333333333333333 -2.24045205116272
0.336231884057971 -2.24070501327515
0.339130434782609 -2.24072599411011
0.342028985507246 -2.24055743217468
0.344927536231884 -2.24031853675842
0.347826086956522 -2.24017691612244
0.350724637681159 -2.24016761779785
0.353623188405797 -2.24021673202515
0.356521739130435 -2.24030375480652
0.359420289855072 -2.24038767814636
0.36231884057971 -2.2403621673584
0.365217391304348 -2.24016404151917
0.368115942028986 -2.23980021476746
0.371014492753623 -2.23923254013062
0.373913043478261 -2.23842716217041
0.376811594202899 -2.23748660087585
0.379710144927536 -2.23656320571899
0.382608695652174 -2.23574376106262
0.385507246376812 -2.23504233360291
0.388405797101449 -2.23447179794312
0.391304347826087 -2.23410844802856
0.394202898550725 -2.23396420478821
0.397101449275362 -2.23390030860901
0.4 -2.23383760452271
0.402898550724638 -2.23376083374023
0.405797101449275 -2.23352813720703
0.408695652173913 -2.23296308517456
0.411594202898551 -2.23177742958069
0.414492753623188 -2.22956705093384
0.417391304347826 -2.22646164894104
0.420289855072464 -2.22306704521179
0.423188405797101 -2.21967625617981
0.426086956521739 -2.21641397476196
0.428985507246377 -2.21363401412964
0.431884057971014 -2.21163439750671
0.434782608695652 -2.21048378944397
0.43768115942029 -2.21014213562012
0.440579710144928 -2.21041107177734
0.443478260869565 -2.21080207824707
0.446376811594203 -2.2108006477356
0.449275362318841 -2.21019530296326
0.452173913043478 -2.20906329154968
0.455072463768116 -2.20776319503784
0.457971014492754 -2.20652532577515
0.460869565217391 -2.20535445213318
0.463768115942029 -2.20441460609436
0.466666666666667 -2.2038369178772
0.469565217391304 -2.20359110832214
0.472463768115942 -2.20357179641724
0.47536231884058 -2.20358657836914
0.478260869565217 -2.2034649848938
0.481159420289855 -2.20315957069397
0.484057971014493 -2.20274209976196
0.48695652173913 -2.20231103897095
0.489855072463768 -2.20199966430664
0.492753623188406 -2.20196771621704
0.495652173913044 -2.20224690437317
0.498550724637681 -2.20278859138489
0.501449275362319 -2.20352792739868
0.504347826086956 -2.20430779457092
0.507246376811594 -2.20495820045471
0.510144927536232 -2.20542407035828
0.51304347826087 -2.20570063591003
0.515942028985507 -2.20577096939087
0.518840579710145 -2.20565819740295
0.521739130434783 -2.20544648170471
0.52463768115942 -2.20522332191467
0.527536231884058 -2.20524525642395
0.530434782608696 -2.2059268951416
0.533333333333333 -2.20734977722168
0.536231884057971 -2.20927691459656
0.539130434782609 -2.21144604682922
0.542028985507246 -2.21359586715698
0.544927536231884 -2.21567344665527
0.547826086956522 -2.21776676177979
0.550724637681159 -2.2197482585907
0.553623188405797 -2.22162961959839
0.556521739130435 -2.22361445426941
0.559420289855072 -2.22568726539612
0.56231884057971 -2.22785997390747
0.565217391304348 -2.23011207580566
0.568115942028986 -2.23220801353455
0.571014492753623 -2.23415875434875
0.573913043478261 -2.23611044883728
0.576811594202899 -2.23790979385376
0.579710144927536 -2.23937463760376
0.582608695652174 -2.24042224884033
0.585507246376812 -2.2409930229187
0.588405797101449 -2.24114179611206
0.591304347826087 -2.241042137146
0.594202898550725 -2.24092102050781
0.597101449275362 -2.24089074134827
0.6 -2.2408812046051
0.602898550724638 -2.24083375930786
0.605797101449275 -2.2407500743866
0.608695652173913 -2.24056458473206
0.611594202898551 -2.24026441574097
0.614492753623188 -2.23993587493896
0.617391304347826 -2.23964810371399
0.620289855072464 -2.23947477340698
0.623188405797101 -2.23941731452942
0.626086956521739 -2.23938655853271
0.628985507246377 -2.23936557769775
0.631884057971015 -2.23936700820923
0.634782608695652 -2.23932003974915
0.63768115942029 -2.23913264274597
0.640579710144928 -2.23877477645874
0.643478260869565 -2.23828291893005
0.646376811594203 -2.23774552345276
0.649275362318841 -2.23717260360718
0.652173913043478 -2.2365243434906
0.655072463768116 -2.23584342002869
0.657971014492754 -2.23511862754822
0.660869565217391 -2.23434042930603
0.663768115942029 -2.23356056213379
0.666666666666667 -2.23266196250916
0.669565217391304 -2.23153758049011
0.672463768115942 -2.23031640052795
0.67536231884058 -2.22898983955383
0.678260869565217 -2.22750782966614
0.681159420289855 -2.22606706619263
0.684057971014493 -2.22481441497803
0.68695652173913 -2.22381901741028
0.689855072463768 -2.22309255599976
0.692753623188406 -2.22252321243286
0.695652173913043 -2.22211360931396
0.698550724637681 -2.22190952301025
0.701449275362319 -2.2217915058136
0.704347826086957 -2.22170400619507
0.707246376811594 -2.22163224220276
0.710144927536232 -2.22148156166077
0.71304347826087 -2.22123694419861
0.715942028985507 -2.22093796730042
0.718840579710145 -2.22056913375854
0.721739130434783 -2.22004389762878
0.72463768115942 -2.21934938430786
0.727536231884058 -2.21860003471375
0.730434782608696 -2.21792197227478
0.733333333333333 -2.21739435195923
0.736231884057971 -2.21703481674194
0.739130434782609 -2.2168071269989
0.742028985507246 -2.2166759967804
0.744927536231884 -2.21661567687988
0.747826086956522 -2.21657681465149
0.750724637681159 -2.21652936935425
0.753623188405797 -2.21645092964172
0.756521739130435 -2.21634268760681
0.759420289855072 -2.21626019477844
0.76231884057971 -2.21621322631836
0.765217391304348 -2.21616816520691
0.768115942028985 -2.21611714363098
0.771014492753623 -2.21606469154358
0.773913043478261 -2.21601319313049
0.776811594202899 -2.21593642234802
0.779710144927536 -2.21580386161804
0.782608695652174 -2.2156400680542
0.785507246376812 -2.21550583839417
0.788405797101449 -2.21538257598877
0.791304347826087 -2.21525621414185
0.794202898550725 -2.21517825126648
0.797101449275362 -2.21513533592224
0.8 -2.21509003639221
0.802898550724638 -2.21503853797913
0.805797101449275 -2.21496033668518
0.808695652173913 -2.21482753753662
0.811594202898551 -2.21468925476074
0.814492753623188 -2.21458530426025
0.817391304347826 -2.21451425552368
0.820289855072464 -2.21446847915649
0.823188405797102 -2.21442174911499
0.826086956521739 -2.2143702507019
0.828985507246377 -2.21429252624512
0.831884057971015 -2.21415972709656
0.834782608695652 -2.21399617195129
0.83768115942029 -2.21381092071533
0.840579710144927 -2.2135763168335
0.843478260869565 -2.21333622932434
0.846376811594203 -2.21315503120422
0.849275362318841 -2.21303677558899
0.852173913043478 -2.21294498443604
0.855072463768116 -2.21284699440002
0.857971014492754 -2.21271777153015
0.860869565217391 -2.21255803108215
0.863768115942029 -2.21239852905273
0.866666666666667 -2.21224451065063
0.869565217391304 -2.21211695671082
0.872463768115942 -2.21204423904419
0.87536231884058 -2.21200251579285
0.878260869565217 -2.21195673942566
0.881159420289855 -2.21193027496338
0.884057971014493 -2.21193337440491
0.88695652173913 -2.21191310882568
0.889855072463768 -2.21183228492737
0.892753623188406 -2.21166801452637
0.895652173913044 -2.21142220497131
0.898550724637681 -2.2112021446228
0.901449275362319 -2.21107769012451
0.904347826086957 -2.21101713180542
0.907246376811594 -2.21100258827209
0.910144927536232 -2.21103620529175
0.91304347826087 -2.2110960483551
0.915942028985507 -2.21110105514526
0.918840579710145 -2.21104025840759
0.921739130434783 -2.21097731590271
0.92463768115942 -2.21092534065247
0.927536231884058 -2.21090149879456
0.930434782608696 -2.21088075637817
0.933333333333333 -2.2108302116394
0.936231884057971 -2.21072244644165
0.939130434782609 -2.21053314208984
0.942028985507246 -2.21033883094788
0.944927536231884 -2.21015787124634
0.947826086956522 -2.20998048782349
0.950724637681159 -2.20982694625854
0.953623188405797 -2.20970249176025
0.956521739130435 -2.20965576171875
0.959420289855072 -2.20966935157776
0.96231884057971 -2.20965456962585
0.965217391304348 -2.20954728126526
0.968115942028986 -2.20935153961182
0.971014492753623 -2.20913052558899
0.973913043478261 -2.20892024040222
0.976811594202899 -2.20874238014221
0.979710144927536 -2.20859384536743
0.982608695652174 -2.20847058296204
0.985507246376812 -2.20839762687683
0.988405797101449 -2.20835494995117
0.991304347826087 -2.20830917358398
0.994202898550725 -2.20823168754578
0.997101449275362 -2.2080979347229
1 -2.20790839195251
};
\addplot [green!50.0!black]
table {%
0 -2.18022060394287
0.00342465753424658 -2.18015909194946
0.00684931506849315 -2.18010210990906
0.0102739726027397 -2.18005156517029
0.0136986301369863 -2.17997598648071
0.0171232876712329 -2.1798689365387
0.0205479452054795 -2.17973518371582
0.023972602739726 -2.17955088615417
0.0273972602739726 -2.17923450469971
0.0308219178082192 -2.17872405052185
0.0342465753424658 -2.1780993938446
0.0376712328767123 -2.17736053466797
0.0410958904109589 -2.17646765708923
0.0445205479452055 -2.17554140090942
0.0479452054794521 -2.17468738555908
0.0513698630136986 -2.17392897605896
0.0547945205479452 -2.17330312728882
0.0582191780821918 -2.17283773422241
0.0616438356164384 -2.1725058555603
0.0650684931506849 -2.17224669456482
0.0684931506849315 -2.17202830314636
0.0719178082191781 -2.17180442810059
0.0753424657534247 -2.17154669761658
0.0787671232876712 -2.17133498191833
0.0821917808219178 -2.17121410369873
0.0856164383561644 -2.1711528301239
0.089041095890411 -2.17111206054688
0.0924657534246575 -2.17106437683105
0.0958904109589041 -2.17103719711304
0.0993150684931507 -2.1709897518158
0.102739726027397 -2.17088389396667
0.106164383561644 -2.1707706451416
0.10958904109589 -2.17061567306519
0.113013698630137 -2.17042851448059
0.116438356164384 -2.17029404640198
0.11986301369863 -2.17020034790039
0.123287671232877 -2.17013049125671
0.126712328767123 -2.17010855674744
0.13013698630137 -2.17011713981628
0.133561643835616 -2.17012238502502
0.136986301369863 -2.1700963973999
0.14041095890411 -2.17003965377808
0.143835616438356 -2.17000818252563
0.147260273972603 -2.16996145248413
0.150684931506849 -2.16985654830933
0.154109589041096 -2.16979432106018
0.157534246575342 -2.16977596282959
0.160958904109589 -2.16975808143616
0.164383561643836 -2.16978359222412
0.167808219178082 -2.16984248161316
0.171232876712329 -2.16989994049072
0.174657534246575 -2.16989994049072
0.178082191780822 -2.16983890533447
0.181506849315068 -2.16980195045471
0.184931506849315 -2.16983151435852
0.188356164383562 -2.16992020606995
0.191780821917808 -2.1700587272644
0.195205479452055 -2.17022180557251
0.198630136986301 -2.17030382156372
0.202054794520548 -2.17023873329163
0.205479452054795 -2.17013573646545
0.208904109589041 -2.17007732391357
0.212328767123288 -2.1700336933136
0.215753424657534 -2.17001056671143
0.219178082191781 -2.17003965377808
0.222602739726027 -2.17009997367859
0.226027397260274 -2.17013168334961
0.229452054794521 -2.17012667655945
0.232876712328767 -2.17012023925781
0.236301369863014 -2.17009425163269
0.23972602739726 -2.17001414299011
0.243150684931507 -2.16990184783936
0.246575342465753 -2.16981887817383
0.25 -2.16979789733887
0.253424657534247 -2.16983437538147
0.256849315068493 -2.16987037658691
0.26027397260274 -2.16981959342957
0.263698630136986 -2.16970157623291
0.267123287671233 -2.16958689689636
0.270547945205479 -2.16945910453796
0.273972602739726 -2.16927742958069
0.277397260273973 -2.16908812522888
0.280821917808219 -2.16890692710876
0.284246575342466 -2.16870307922363
0.287671232876712 -2.16854453086853
0.291095890410959 -2.16844940185547
0.294520547945205 -2.16838335990906
0.297945205479452 -2.16833710670471
0.301369863013699 -2.16826367378235
0.304794520547945 -2.16818189620972
0.308219178082192 -2.16815447807312
0.311643835616438 -2.16818928718567
0.315068493150685 -2.16827726364136
0.318493150684932 -2.16838932037354
0.321917808219178 -2.16852188110352
0.325342465753425 -2.16865396499634
0.328767123287671 -2.16868042945862
0.332191780821918 -2.16855955123901
0.335616438356164 -2.16832852363586
0.339041095890411 -2.16800117492676
0.342465753424658 -2.16759920120239
0.345890410958904 -2.16717505455017
0.349315068493151 -2.16676020622253
0.352739726027397 -2.1663761138916
0.356164383561644 -2.16607308387756
0.35958904109589 -2.16588115692139
0.363013698630137 -2.16579747200012
0.366438356164384 -2.16579079627991
0.36986301369863 -2.16577887535095
0.373287671232877 -2.16572666168213
0.376712328767123 -2.16569375991821
0.38013698630137 -2.16572237014771
0.383561643835616 -2.16578459739685
0.386986301369863 -2.16581654548645
0.39041095890411 -2.16581130027771
0.393835616438356 -2.16583013534546
0.397260273972603 -2.16591119766235
0.400684931506849 -2.16605043411255
0.404109589041096 -2.16624021530151
0.407534246575342 -2.16642904281616
0.410958904109589 -2.16655778884888
0.414383561643836 -2.16662454605103
0.417808219178082 -2.16661405563354
0.421232876712329 -2.16652369499207
0.424657534246575 -2.16640686988831
0.428082191780822 -2.16632485389709
0.431506849315068 -2.16633033752441
0.434931506849315 -2.1663715839386
0.438356164383562 -2.16632699966431
0.441780821917808 -2.16620945930481
0.445205479452055 -2.1660680770874
0.448630136986301 -2.16580772399902
0.452054794520548 -2.16547894477844
0.455479452054795 -2.16503071784973
0.458904109589041 -2.16413903236389
0.462328767123288 -2.16298270225525
0.465753424657534 -2.16185617446899
0.469178082191781 -2.16060376167297
0.472602739726027 -2.15950155258179
0.476027397260274 -2.15842366218567
0.479452054794521 -2.15655827522278
0.482876712328767 -2.15441560745239
0.486301369863014 -2.15259170532227
0.48972602739726 -2.15062046051025
0.493150684931507 -2.14831042289734
0.496575342465753 -2.14581084251404
0.5 -2.14308142662048
0.503424657534247 -2.14003705978394
0.506849315068493 -2.13695025444031
0.51027397260274 -2.13398790359497
0.513698630136986 -2.13097953796387
0.517123287671233 -2.12796592712402
0.520547945205479 -2.12483215332031
0.523972602739726 -2.12126898765564
0.527397260273973 -2.11739253997803
0.530821917808219 -2.11325430870056
0.534246575342466 -2.10886812210083
0.537671232876712 -2.10471248626709
0.541095890410959 -2.10097503662109
0.544520547945205 -2.09757995605469
0.547945205479452 -2.09465837478638
0.551369863013699 -2.09204387664795
0.554794520547945 -2.09009075164795
0.558219178082192 -2.08853673934937
0.561643835616438 -2.08604574203491
0.565068493150685 -2.0832347869873
0.568493150684931 -2.08101582527161
0.571917808219178 -2.07891201972961
0.575342465753425 -2.07680058479309
0.578767123287671 -2.07497382164001
0.582191780821918 -2.07350659370422
0.585616438356164 -2.0723614692688
0.589041095890411 -2.07159471511841
0.592465753424657 -2.07117199897766
0.595890410958904 -2.07094955444336
0.599315068493151 -2.07083058357239
0.602739726027397 -2.07079696655273
0.606164383561644 -2.07083749771118
0.60958904109589 -2.0709273815155
0.613013698630137 -2.07114100456238
0.616438356164384 -2.07154703140259
0.61986301369863 -2.07211971282959
0.623287671232877 -2.0728166103363
0.626712328767123 -2.07353234291077
0.63013698630137 -2.07415270805359
0.633561643835616 -2.07465028762817
0.636986301369863 -2.07509088516235
0.64041095890411 -2.07574725151062
0.643835616438356 -2.07716774940491
0.647260273972603 -2.07950711250305
0.650684931506849 -2.08233952522278
0.654109589041096 -2.08553314208984
0.657534246575342 -2.08819556236267
0.660958904109589 -2.09064507484436
0.664383561643836 -2.09480810165405
0.667808219178082 -2.0995032787323
0.671232876712329 -2.10322666168213
0.674657534246575 -2.10660004615784
0.678082191780822 -2.11015796661377
0.681506849315068 -2.11406707763672
0.684931506849315 -2.11816143989563
0.688356164383562 -2.12128329277039
0.691780821917808 -2.12386155128479
0.695205479452055 -2.12817096710205
0.698630136986301 -2.13304877281189
0.702054794520548 -2.13583564758301
0.705479452054794 -2.13821291923523
0.708904109589041 -2.14285087585449
0.712328767123288 -2.1477484703064
0.715753424657534 -2.15124607086182
0.719178082191781 -2.15443992614746
0.722602739726027 -2.15752005577087
0.726027397260274 -2.16025042533875
0.72945205479452 -2.16265606880188
0.732876712328767 -2.16473197937012
0.736301369863014 -2.16662645339966
0.73972602739726 -2.16849493980408
0.743150684931507 -2.17013573646545
0.746575342465753 -2.17112684249878
0.75 -2.17188549041748
0.753424657534246 -2.17315077781677
0.756849315068493 -2.17432069778442
0.76027397260274 -2.17487287521362
0.763698630136986 -2.17507290840149
0.767123287671233 -2.17516493797302
0.770547945205479 -2.17529940605164
0.773972602739726 -2.17538452148438
0.777397260273973 -2.17535066604614
0.780821917808219 -2.17527842521667
0.784246575342466 -2.17524552345276
0.787671232876712 -2.17522668838501
0.791095890410959 -2.17515254020691
0.794520547945205 -2.17504024505615
0.797945205479452 -2.17495608329773
0.801369863013699 -2.17493510246277
0.804794520547945 -2.17494606971741
0.808219178082192 -2.17492628097534
0.811643835616438 -2.17486977577209
0.815068493150685 -2.17483735084534
0.818493150684931 -2.17481589317322
0.821917808219178 -2.17476654052734
0.825342465753425 -2.17473578453064
0.828767123287671 -2.1747133731842
0.832191780821918 -2.17466354370117
0.835616438356164 -2.17463302612305
0.839041095890411 -2.17463612556458
0.842465753424657 -2.1745913028717
0.845890410958904 -2.17448043823242
0.849315068493151 -2.17441701889038
0.852739726027397 -2.17439937591553
0.856164383561644 -2.17435646057129
0.85958904109589 -2.17435169219971
0.863013698630137 -2.17440938949585
0.866438356164383 -2.17444634437561
0.86986301369863 -2.17441749572754
0.873287671232877 -2.17430353164673
0.876712328767123 -2.17410898208618
0.88013698630137 -2.17388916015625
0.883561643835616 -2.17370462417603
0.886986301369863 -2.1735565662384
0.89041095890411 -2.1734344959259
0.893835616438356 -2.17336177825928
0.897260273972603 -2.17329359054565
0.900684931506849 -2.17316627502441
0.904109589041096 -2.1730272769928
0.907534246575342 -2.17294764518738
0.910958904109589 -2.17285585403442
0.914383561643836 -2.17272543907166
0.917808219178082 -2.17264127731323
0.921232876712329 -2.17257237434387
0.924657534246575 -2.17249798774719
0.928082191780822 -2.17244553565979
0.931506849315068 -2.17237257957458
0.934931506849315 -2.17229175567627
0.938356164383562 -2.17226433753967
0.941780821917808 -2.17227363586426
0.945205479452055 -2.17230582237244
0.948630136986301 -2.17236113548279
0.952054794520548 -2.17239117622375
0.955479452054794 -2.17236137390137
0.958904109589041 -2.17227387428284
0.962328767123288 -2.17216110229492
0.965753424657534 -2.17207932472229
0.969178082191781 -2.17203307151794
0.972602739726027 -2.17198824882507
0.976027397260274 -2.17196249961853
0.97945205479452 -2.17194032669067
0.982876712328767 -2.1718897819519
0.986301369863014 -2.17185878753662
0.98972602739726 -2.17186212539673
0.993150684931507 -2.17186808586121
0.996575342465753 -2.17186880111694
1 -2.17186784744263
};
\end{axis}

\end{tikzpicture}

==> fig/map_vs_mle.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\begin{axis}[
xmin=0, xmax=100,
ymin=0, ymax=700,
axis on top,
width=\figurewidth,
height=\figureheight,
tick pos=both
]
\addlegendimage{ybar,ybar legend,draw=black,fill=red,fill opacity=0.5};
\draw[draw=black,fill=red,fill opacity=0.5] (axis cs:0,0) rectangle (axis cs:2.04081632653061,0);
\draw[draw=black,fill=red,fill opacity=0.5] (axis cs:2.04081632653061,0) rectangle (axis cs:4.08163265306123,0);
\draw[draw=black,fill=red,fill opacity=0.5] (axis cs:4.08163265306122,0) rectangle (axis cs:6.12244897959184,0);
\draw[draw=black,fill=red,fill opacity=0.5] (axis cs:6.12244897959184,0) rectangle (axis cs:8.16326530612245,0);
\draw[draw=black,fill=red,fill opacity=0.5] (axis cs:8.16326530612245,0) rectangle (axis cs:10.2040816326531,0);
\draw[draw=black,fill=red,fill opacity=0.5] (axis cs:10.2040816326531,0) rectangle (axis cs:12.2448979591837,0);
\draw[draw=black,fill=red,fill opacity=0.5] (axis cs:12.2448979591837,0) rectangle (axis cs:14.2857142857143,0);
\draw[draw=black,fill=red,fill opacity=0.5] (axis cs:14.2857142857143,0) rectangle (axis cs:16.3265306122449,0);
\draw[draw=black,fill=red,fill opacity=0.5] (axis cs:16.3265306122449,0) rectangle (axis cs:18.3673469387755,0);
\draw[draw=black,fill=red,fill opacity=0.5] (axis cs:18.3673469387755,0) rectangle (axis cs:20.4081632653061,0);
\draw[draw=black,fill=red,fill opacity=0.5] (axis cs:20.4081632653061,0) rectangle (axis cs:22.4489795918367,0);
\draw[draw=black,fill=red,fill opacity=0.5] (axis cs:22.4489795918367,0) rectangle (axis cs:24.4897959183673,0);
\draw[draw=black,fill=red,fill opacity=0.5] (axis cs:24.4897959183673,0) rectangle (axis cs:26.530612244898,0);
\draw[draw=black,fill=red,fill opacity=0.5] (axis cs:26.530612244898,0) rectangle (axis cs:28.5714285714286,0);
\draw[draw=black,fill=red,fill opacity=0.5] (axis cs:28.5714285714286,0) rectangle (axis cs:30.6122448979592,0);
\draw[draw=black,fill=red,fill opacity=0.5] (axis cs:30.6122448979592,0) rectangle (axis cs:32.6530612244898,0);
\draw[draw=black,fill=red,fill opacity=0.5] (axis cs:32.6530612244898,0) rectangle (axis cs:34.6938775510204,0);
\draw[draw=black,fill=red,fill opacity=0.5] (axis cs:34.6938775510204,0) rectangle (axis cs:36.734693877551,0);
\draw[draw=black,fill=red,fill opacity=0.5] (axis cs:36.734693877551,0) rectangle (axis cs:38.7755102040816,0);
\draw[draw=black,fill=red,fill opacity=0.5] (axis cs:38.7755102040816,0) rectangle (axis cs:40.8163265306123,0);
\draw[draw=black,fill=red,fill opacity=0.5] (axis cs:40.8163265306122,0) rectangle (axis cs:42.8571428571429,0);
\draw[draw=black,fill=red,fill opacity=0.5] (axis cs:42.8571428571429,0) rectangle (axis cs:44.8979591836735,1);
\draw[draw=black,fill=red,fill opacity=0.5] (axis cs:44.8979591836735,0) rectangle (axis cs:46.9387755102041,2);
\draw[draw=black,fill=red,fill opacity=0.5] (axis cs:46.9387755102041,0) rectangle (axis cs:48.9795918367347,5);
\draw[draw=black,fill=red,fill opacity=0.5] (axis cs:48.9795918367347,0) rectangle (axis cs:51.0204081632653,10);
\draw[draw=black,fill=red,fill opacity=0.5] (axis cs:51.0204081632653,0) rectangle (axis cs:53.0612244897959,14);
\draw[draw=black,fill=red,fill opacity=0.5] (axis cs:53.0612244897959,0) rectangle (axis cs:55.1020408163265,37);
\draw[draw=black,fill=red,fill opacity=0.5] (axis cs:55.1020408163265,0) rectangle (axis cs:57.1428571428571,63);
\draw[draw=black,fill=red,fill opacity=0.5] (axis cs:57.1428571428572,0) rectangle (axis cs:59.1836734693878,118);
\draw[draw=black,fill=red,fill opacity=0.5] (axis cs:59.1836734693878,0) rectangle (axis cs:61.2244897959184,195);
\draw[draw=black,fill=red,fill opacity=0.5] (axis cs:61.2244897959184,0) rectangle (axis cs:63.265306122449,306);
\draw[draw=black,fill=red,fill opacity=0.5] (axis cs:63.265306122449,0) rectangle (axis cs:65.3061224489796,429);
\draw[draw=black,fill=red,fill opacity=0.5] (axis cs:65.3061224489796,0) rectangle (axis cs:67.3469387755102,504);
\draw[draw=black,fill=red,fill opacity=0.5] (axis cs:67.3469387755102,0) rectangle (axis cs:69.3877551020408,575);
\draw[draw=black,fill=red,fill opacity=0.5] (axis cs:69.3877551020408,0) rectangle (axis cs:71.4285714285714,625);
\draw[draw=black,fill=red,fill opacity=0.5] (axis cs:71.4285714285714,0) rectangle (axis cs:73.4693877551021,561);
\draw[draw=black,fill=red,fill opacity=0.5] (axis cs:73.469387755102,0) rectangle (axis cs:75.5102040816327,520);
\draw[draw=black,fill=red,fill opacity=0.5] (axis cs:75.5102040816327,0) rectangle (axis cs:77.5510204081633,375);
\draw[draw=black,fill=red,fill opacity=0.5] (axis cs:77.5510204081633,0) rectangle (axis cs:79.5918367346939,299);
\draw[draw=black,fill=red,fill opacity=0.5] (axis cs:79.5918367346939,0) rectangle (axis cs:81.6326530612245,162);
\draw[draw=black,fill=red,fill opacity=0.5] (axis cs:81.6326530612245,0) rectangle (axis cs:83.6734693877551,110);
\draw[draw=black,fill=red,fill opacity=0.5] (axis cs:83.6734693877551,0) rectangle (axis cs:85.7142857142857,55);
\draw[draw=black,fill=red,fill opacity=0.5] (axis cs:85.7142857142857,0) rectangle (axis cs:87.7551020408163,19);
\draw[draw=black,fill=red,fill opacity=0.5] (axis cs:87.7551020408163,0) rectangle (axis cs:89.7959183673469,12);
\draw[draw=black,fill=red,fill opacity=0.5] (axis cs:89.795918367347,0) rectangle (axis cs:91.8367346938776,1);
\draw[draw=black,fill=red,fill opacity=0.5] (axis cs:91.8367346938776,0) rectangle (axis cs:93.8775510204082,2);
\draw[draw=black,fill=red,fill opacity=0.5] (axis cs:93.8775510204082,0) rectangle (axis cs:95.9183673469388,0);
\draw[draw=black,fill=red,fill opacity=0.5] (axis cs:95.9183673469388,0) rectangle (axis cs:97.9591836734694,0);
\draw[draw=black,fill=red,fill opacity=0.5] (axis cs:97.9591836734694,0) rectangle (axis cs:100,0);
\draw[draw=black,fill=green,fill opacity=0.5] (axis cs:0,0) rectangle (axis cs:2.04081632653061,0);
\draw[draw=black,fill=green,fill opacity=0.5] (axis cs:2.04081632653061,0) rectangle (axis cs:4.08163265306123,0);
\draw[draw=black,fill=green,fill opacity=0.5] (axis cs:4.08163265306122,0) rectangle (axis cs:6.12244897959184,0);
\draw[draw=black,fill=green,fill opacity=0.5] (axis cs:6.12244897959184,0) rectangle (axis cs:8.16326530612245,0);
\draw[draw=black,fill=green,fill opacity=0.5] (axis cs:8.16326530612245,0) rectangle (axis cs:10.2040816326531,0);
\draw[draw=black,fill=green,fill opacity=0.5] (axis cs:10.2040816326531,0) rectangle (axis cs:12.2448979591837,0);
\draw[draw=black,fill=green,fill opacity=0.5] (axis cs:12.2448979591837,0) rectangle (axis cs:14.2857142857143,0);
\draw[draw=black,fill=green,fill opacity=0.5] (axis cs:14.2857142857143,0) rectangle (axis cs:16.3265306122449,0);
\draw[draw=black,fill=green,fill opacity=0.5] (axis cs:16.3265306122449,0) rectangle (axis cs:18.3673469387755,1);
\draw[draw=black,fill=green,fill opacity=0.5] (axis cs:18.3673469387755,0) rectangle (axis cs:20.4081632653061,0);
\draw[draw=black,fill=green,fill opacity=0.5] (axis cs:20.4081632653061,0) rectangle (axis cs:22.4489795918367,1);
\draw[draw=black,fill=green,fill opacity=0.5] (axis cs:22.4489795918367,0) rectangle (axis cs:24.4897959183673,10);
\draw[draw=black,fill=green,fill opacity=0.5] (axis cs:24.4897959183673,0) rectangle (axis cs:26.530612244898,8);
\draw[draw=black,fill=green,fill opacity=0.5] (axis cs:26.530612244898,0) rectangle (axis cs:28.5714285714286,15);
\draw[draw=black,fill=green,fill opacity=0.5] (axis cs:28.5714285714286,0) rectangle (axis cs:30.6122448979592,43);
\draw[draw=black,fill=green,fill opacity=0.5] (axis cs:30.6122448979592,0) rectangle (axis cs:32.6530612244898,75);
\draw[draw=black,fill=green,fill opacity=0.5] (axis cs:32.6530612244898,0) rectangle (axis cs:34.6938775510204,133);
\draw[draw=black,fill=green,fill opacity=0.5] (axis cs:34.6938775510204,0) rectangle (axis cs:36.734693877551,260);
\draw[draw=black,fill=green,fill opacity=0.5] (axis cs:36.734693877551,0) rectangle (axis cs:38.7755102040816,303);
\draw[draw=black,fill=green,fill opacity=0.5] (axis cs:38.7755102040816,0) rectangle (axis cs:40.8163265306123,400);
\draw[draw=black,fill=green,fill opacity=0.5] (axis cs:40.8163265306122,0) rectangle (axis cs:42.8571428571429,463);
\draw[draw=black,fill=green,fill opacity=0.5] (axis cs:42.8571428571429,0) rectangle (axis cs:44.8979591836735,530);
\draw[draw=black,fill=green,fill opacity=0.5] (axis cs:44.8979591836735,0) rectangle (axis cs:46.9387755102041,574);
\draw[draw=black,fill=green,fill opacity=0.5] (axis cs:46.9387755102041,0) rectangle (axis cs:48.9795918367347,494);
\draw[draw=black,fill=green,fill opacity=0.5] (axis cs:48.9795918367347,0) rectangle (axis cs:51.0204081632653,483);
\draw[draw=black,fill=green,fill opacity=0.5] (axis cs:51.0204081632653,0) rectangle (axis cs:53.0612244897959,404);
\draw[draw=black,fill=green,fill opacity=0.5] (axis cs:53.0612244897959,0) rectangle (axis cs:55.1020408163265,294);
\draw[draw=black,fill=green,fill opacity=0.5] (axis cs:55.1020408163265,0) rectangle (axis cs:57.1428571428571,212);
\draw[draw=black,fill=green,fill opacity=0.5] (axis cs:57.1428571428572,0) rectangle (axis cs:59.1836734693878,156);
\draw[draw=black,fill=green,fill opacity=0.5] (axis cs:59.1836734693878,0) rectangle (axis cs:61.2244897959184,69);
\draw[draw=black,fill=green,fill opacity=0.5] (axis cs:61.2244897959184,0) rectangle (axis cs:63.265306122449,31);
\draw[draw=black,fill=green,fill opacity=0.5] (axis cs:63.265306122449,0) rectangle (axis cs:65.3061224489796,26);
\draw[draw=black,fill=green,fill opacity=0.5] (axis cs:65.3061224489796,0) rectangle (axis cs:67.3469387755102,11);
\draw[draw=black,fill=green,fill opacity=0.5] (axis cs:67.3469387755102,0) rectangle (axis cs:69.3877551020408,2);
\draw[draw=black,fill=green,fill opacity=0.5] (axis cs:69.3877551020408,0) rectangle (axis cs:71.4285714285714,0);
\draw[draw=black,fill=green,fill opacity=0.5] (axis cs:71.4285714285714,0) rectangle (axis cs:73.4693877551021,2);
\draw[draw=black,fill=green,fill opacity=0.5] (axis cs:73.469387755102,0) rectangle (axis cs:75.5102040816327,0);
\draw[draw=black,fill=green,fill opacity=0.5] (axis cs:75.5102040816327,0) rectangle (axis cs:77.5510204081633,0);
\draw[draw=black,fill=green,fill opacity=0.5] (axis cs:77.5510204081633,0) rectangle (axis cs:79.5918367346939,0);
\draw[draw=black,fill=green,fill opacity=0.5] (axis cs:79.5918367346939,0) rectangle (axis cs:81.6326530612245,0);
\draw[draw=black,fill=green,fill opacity=0.5] (axis cs:81.6326530612245,0) rectangle (axis cs:83.6734693877551,0);
\draw[draw=black,fill=green,fill opacity=0.5] (axis cs:83.6734693877551,0) rectangle (axis cs:85.7142857142857,0);
\draw[draw=black,fill=green,fill opacity=0.5] (axis cs:85.7142857142857,0) rectangle (axis cs:87.7551020408163,0);
\draw[draw=black,fill=green,fill opacity=0.5] (axis cs:87.7551020408163,0) rectangle (axis cs:89.7959183673469,0);
\draw[draw=black,fill=green,fill opacity=0.5] (axis cs:89.795918367347,0) rectangle (axis cs:91.8367346938776,0);
\draw[draw=black,fill=green,fill opacity=0.5] (axis cs:91.8367346938776,0) rectangle (axis cs:93.8775510204082,0);
\draw[draw=black,fill=green,fill opacity=0.5] (axis cs:93.8775510204082,0) rectangle (axis cs:95.9183673469388,0);
\draw[draw=black,fill=green,fill opacity=0.5] (axis cs:95.9183673469388,0) rectangle (axis cs:97.9591836734694,0);
\draw[draw=black,fill=green,fill opacity=0.5] (axis cs:97.9591836734694,0) rectangle (axis cs:100,0);
\end{axis}

\end{tikzpicture}

==> fig/promp_graphmod.tex <==
\resizebox{\figurewidth}{\figureheight} {
\begin{tikzpicture}
\tikzstyle{main}=[circle, minimum size = 10mm, thick, draw =black!80, node distance = 16mm]
\tikzstyle{connect}=[-latex, thick]
\tikzstyle{box}=[rectangle, draw=black!100]
  \node[main, fill = white!100] (mu_w) [label=below:$\vect{\mu}_\omega$]{ };
  \node[main, fill = white!100] (Sigma_w) [below=of mu_w,label=below:$\matr{\Sigma}_\omega$] { };
  \node[main] (omega) [right=of {$(mu_w)!0.5!(Sigma_w)$},label=below:$\vect{\omega}_{n}$] { };
  \node[main, fill = black!25] (y) [right=of omega,label=below:$\vect{y}_{nt}$] {};
  \path (mu_w) edge [connect] (omega)
        (omega) edge [connect] (y);
  \path (Sigma_w) edge [connect] (omega);
  \node[rectangle, inner sep=0.5mm, fit= (y),label=below right:$\Tau_{n}$, xshift=-1.0mm] {}; %Just text
  \node[rectangle, inner sep=5.5mm,draw=black!100, fit= (y)] (rep_t) {};
  \node[rectangle, fit= (omega) (rep_t),label=below right:$N$, xshift=8.5mm, yshift=1mm] {}; %Just text
  \node[rectangle, inner sep=5mm, draw=black!100, fit = (rep_t) (omega)] {};
\end{tikzpicture}
}



==> fig/promp_model.tex <==
\resizebox{\figurewidth}{\figureheight} {
\begin{tikzpicture}
\tikzstyle{main}=[circle, minimum size = 10mm, thick, draw =black!80, node distance = 16mm]
\tikzstyle{connect}=[-latex, thick]
\tikzstyle{box}=[rectangle, draw=black!100]
  \node[latent] (mu_w) {$\vect{\mu}_\omega$};
  \node[latent] (Sigma_w) [below=of mu_w] {$\matr{\Sigma}_\omega$};
  \node[latent] (omega) [right=of mu_w] {$\vect{\omega}_{n}$};
  \node[obs] (y) [right=of omega] {$\vect{y}_{nt}$};
  \edge {mu_w, Sigma_w} {omega};
  \edge {omega} {y};
  \plate {rep_t} {(y)} {$\Tau_N$};
  \plate {rep_n} {(rep_t)(omega)} {$N$};
\end{tikzpicture}
}


==> fig/q0.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xlabel={z},
ylabel={$y_0$},
xmin=0, xmax=1,
ymin=1, ymax=1.7,
axis on top,
width=\figurewidth,
height=\figureheight
]
\path [draw=black, fill=red, opacity=0.3] (axis cs:0,1.64370587205912)
--(axis cs:0,1.45396770773736)
--(axis cs:0.0204081632653061,1.45441466150119)
--(axis cs:0.0408163265306122,1.45451867848838)
--(axis cs:0.0612244897959184,1.45416543538974)
--(axis cs:0.0816326530612245,1.45324001250028)
--(axis cs:0.102040816326531,1.45162943242583)
--(axis cs:0.122448979591837,1.44922520229622)
--(axis cs:0.142857142857143,1.44592584452791)
--(axis cs:0.163265306122449,1.4416394433871)
--(axis cs:0.183673469387755,1.43628626894231)
--(axis cs:0.204081632653061,1.42980155113447)
--(axis cs:0.224489795918367,1.4221384483199)
--(axis cs:0.244897959183673,1.41327117515384)
--(axis cs:0.26530612244898,1.40319812619164)
--(axis cs:0.285714285714286,1.39194467915454)
--(axis cs:0.306122448979592,1.37956523538172)
--(axis cs:0.326530612244898,1.36614401570822)
--(axis cs:0.346938775510204,1.35179422085777)
--(axis cs:0.36734693877551,1.33665538147268)
--(axis cs:0.387755102040816,1.32088900432073)
--(axis cs:0.408163265306122,1.30467287983629)
--(axis cs:0.428571428571429,1.28819457921225)
--(axis cs:0.448979591836735,1.27164471028508)
--(axis cs:0.469387755102041,1.25521044060347)
--(axis cs:0.489795918367347,1.239069677492)
--(axis cs:0.510204081632653,1.22338616138147)
--(axis cs:0.530612244897959,1.2083056076572)
--(axis cs:0.551020408163265,1.19395293493748)
--(axis cs:0.571428571428571,1.18043054463899)
--(axis cs:0.591836734693878,1.16781756431353)
--(axis cs:0.612244897959184,1.1561699317526)
--(axis cs:0.63265306122449,1.14552117569219)
--(axis cs:0.653061224489796,1.1358837406035)
--(axis cs:0.673469387755102,1.12725070630311)
--(axis cs:0.693877551020408,1.1195977663113)
--(axis cs:0.714285714285714,1.11288534961527)
--(axis cs:0.73469387755102,1.10706079565016)
--(axis cs:0.755102040816326,1.1020605184764)
--(axis cs:0.775510204081633,1.09781212009466)
--(axis cs:0.795918367346939,1.09423643207873)
--(axis cs:0.816326530612245,1.09124947771164)
--(axis cs:0.836734693877551,1.08876435318426)
--(axis cs:0.857142857142857,1.08669302677127)
--(axis cs:0.877551020408163,1.08494805061381)
--(axis cs:0.897959183673469,1.08344417264876)
--(axis cs:0.918367346938775,1.08209982832183)
--(axis cs:0.938775510204082,1.08083848489652)
--(axis cs:0.959183673469388,1.07958980699857)
--(axis cs:0.979591836734694,1.07829061162576)
--(axis cs:1,1.07688558472644)
--(axis cs:1,1.33198825391379)
--(axis cs:1,1.33198825391379)
--(axis cs:0.979591836734694,1.33405502563425)
--(axis cs:0.959183673469388,1.33602237730906)
--(axis cs:0.938775510204082,1.337909976111)
--(axis cs:0.918367346938775,1.33974215498951)
--(axis cs:0.897959183673469,1.34154832135158)
--(axis cs:0.877551020408163,1.34336324415945)
--(axis cs:0.857142857142857,1.34522715819046)
--(axis cs:0.836734693877551,1.34718562727045)
--(axis cs:0.816326530612245,1.34928911811192)
--(axis cs:0.795918367346939,1.35159225266823)
--(axis cs:0.775510204081633,1.35415272864216)
--(axis cs:0.755102040816326,1.35702992328774)
--(axis cs:0.73469387755102,1.36028322269163)
--(axis cs:0.714285714285714,1.36397014470282)
--(axis cs:0.693877551020408,1.3681443458458)
--(axis cs:0.673469387755102,1.37285361832343)
--(axis cs:0.653061224489796,1.37813799053546)
--(axis cs:0.63265306122449,1.38402804219427)
--(axis cs:0.612244897959184,1.39054353295304)
--(axis cs:0.591836734693878,1.39769242240175)
--(axis cs:0.571428571428571,1.40547033117391)
--(axis cs:0.551020408163265,1.41386046016144)
--(axis cs:0.530612244897959,1.42283395007455)
--(axis cs:0.510204081632653,1.43235062935048)
--(axis cs:0.489795918367347,1.44236006717606)
--(axis cs:0.469387755102041,1.45280282288477)
--(axis cs:0.448979591836735,1.46361176689949)
--(axis cs:0.428571428571429,1.47471334700124)
--(axis cs:0.408163265306122,1.48602869391762)
--(axis cs:0.387755102040816,1.49747450892506)
--(axis cs:0.36734693877551,1.5089637559652)
--(axis cs:0.346938775510204,1.52040628343104)
--(axis cs:0.326530612244898,1.53170960116073)
--(axis cs:0.306122448979592,1.54278009512532)
--(axis cs:0.285714285714286,1.55352493236363)
--(axis cs:0.26530612244898,1.56385477146681)
--(axis cs:0.244897959183673,1.57368717455715)
--(axis cs:0.224489795918367,1.58295038581947)
--(axis cs:0.204081632653061,1.59158698447546)
--(axis cs:0.183673469387755,1.5995568929501)
--(axis cs:0.163265306122449,1.6068393250257)
--(axis cs:0.142857142857143,1.61343344721725)
--(axis cs:0.122448979591837,1.61935773473682)
--(axis cs:0.102040816326531,1.62464817824703)
--(axis cs:0.0816326530612245,1.62935561171517)
--(axis cs:0.0612244897959184,1.63354248145241)
--(axis cs:0.0408163265306122,1.63727937286558)
--(axis cs:0.0204081632653061,1.64064157119574)
--(axis cs:0,1.64370587205912)
--cycle;

\addplot [red]
table {%
0 1.54883678989824
0.0204081632653061 1.54752811634847
0.0408163265306122 1.54589902567698
0.0612244897959184 1.54385395842108
0.0816326530612245 1.54129781210772
0.102040816326531 1.53813880533643
0.122448979591837 1.53429146851652
0.142857142857143 1.52967964587258
0.163265306122449 1.5242393842064
0.183673469387755 1.5179215809462
0.204081632653061 1.51069426780497
0.224489795918367 1.50254441706969
0.244897959183673 1.49347917485549
0.26530612244898 1.48352644882922
0.285714285714286 1.47273480575908
0.306122448979592 1.46117266525352
0.326530612244898 1.44892680843448
0.346938775510204 1.43610025214441
0.36734693877551 1.42280956871894
0.387755102040816 1.40918175662289
0.408163265306122 1.39535078687696
0.428571428571429 1.38145396310675
0.448979591836735 1.36762823859228
0.469387755102041 1.35400663174412
0.489795918367347 1.34071487233403
0.510204081632653 1.32786839536598
0.530612244897959 1.31556977886588
0.551020408163265 1.30390669754946
0.571428571428571 1.29295043790645
0.591836734693878 1.28275499335764
0.612244897959184 1.27335673235282
0.63265306122449 1.26477460894323
0.653061224489796 1.25701086556948
0.673469387755102 1.25005216231327
0.693877551020408 1.24387105607855
0.714285714285714 1.23842774715905
0.73469387755102 1.2336720091709
0.755102040816326 1.22954522088207
0.775510204081633 1.22598242436841
0.795918367346939 1.22291434237348
0.816326530612245 1.22026929791178
0.836734693877551 1.21797499022736
0.857142857142857 1.21596009248086
0.877551020408163 1.21415564738663
0.897959183673469 1.21249624700017
0.918367346938775 1.21092099165567
0.938775510204082 1.20937423050376
0.959183673469388 1.20780609215381
0.979591836734694 1.20617281863001
1 1.20443691932011
};
\addplot [green!50.0!black]
table {%
0 1.47564888000488
0.00390625 1.47560179233551
0.0078125 1.47553443908691
0.01171875 1.47545790672302
0.015625 1.47537398338318
0.01953125 1.47527241706848
0.0234375 1.47515976428986
0.02734375 1.47503912448883
0.03125 1.47490084171295
0.03515625 1.47476077079773
0.0390625 1.47463262081146
0.04296875 1.47449779510498
0.046875 1.47434151172638
0.05078125 1.47417342662811
0.0546875 1.4739978313446
0.05859375 1.47379577159882
0.0625 1.47356307506561
0.06640625 1.4733110666275
0.0703125 1.4730429649353
0.07421875 1.47274804115295
0.078125 1.47241485118866
0.08203125 1.47206115722656
0.0859375 1.47171056270599
0.08984375 1.47134590148926
0.09375 1.47095108032227
0.09765625 1.47054398059845
0.1015625 1.47011268138885
0.10546875 1.46963393688202
0.109375 1.46914160251617
0.11328125 1.46863698959351
0.1171875 1.46808731555939
0.12109375 1.46752238273621
0.125 1.46693539619446
0.12890625 1.46629273891449
0.1328125 1.46563458442688
0.13671875 1.46494710445404
0.140625 1.46421182155609
0.14453125 1.46349096298218
0.1484375 1.46274495124817
0.15234375 1.46192824840546
0.15625 1.46111214160919
0.16015625 1.46027231216431
0.1640625 1.45935559272766
0.16796875 1.45842885971069
0.171875 1.45749568939209
0.17578125 1.45649969577789
0.1796875 1.45547521114349
0.18359375 1.45442926883698
0.1875 1.45332098007202
0.19140625 1.45218694210052
0.1953125 1.45102298259735
0.19921875 1.44981265068054
0.203125 1.44860816001892
0.20703125 1.44736766815186
0.2109375 1.44606506824493
0.21484375 1.44475734233856
0.21875 1.44339632987976
0.22265625 1.44193577766418
0.2265625 1.4404661655426
0.23046875 1.4389945268631
0.234375 1.43744242191315
0.23828125 1.43587589263916
0.2421875 1.43429386615753
0.24609375 1.43261158466339
0.25 1.43090462684631
0.25390625 1.42917466163635
0.2578125 1.42739045619965
0.26171875 1.42564558982849
0.265625 1.42387235164642
0.26953125 1.42198705673218
0.2734375 1.42012250423431
0.27734375 1.41828155517578
0.28125 1.41635072231293
0.28515625 1.41441714763641
0.2890625 1.41249907016754
0.29296875 1.41048467159271
0.296875 1.4084404706955
0.30078125 1.40638995170593
0.3046875 1.4042980670929
0.30859375 1.40224516391754
0.3125 1.40016138553619
0.31640625 1.39800143241882
0.3203125 1.39588749408722
0.32421875 1.39374101161957
0.328125 1.39147162437439
0.33203125 1.38923060894012
0.3359375 1.38700759410858
0.33984375 1.38467407226562
0.34375 1.38235330581665
0.34765625 1.38004541397095
0.3515625 1.37761056423187
0.35546875 1.37515926361084
0.359375 1.37271821498871
0.36328125 1.37022769451141
0.3671875 1.36778974533081
0.37109375 1.36533391475677
0.375 1.36279296875
0.37890625 1.36033022403717
0.3828125 1.35788786411285
0.38671875 1.35534465312958
0.390625 1.35285174846649
0.39453125 1.35042238235474
0.3984375 1.3479323387146
0.40234375 1.34549236297607
0.40625 1.3430814743042
0.41015625 1.3405853509903
0.4140625 1.33815908432007
0.41796875 1.33576989173889
0.421875 1.33333885669708
0.42578125 1.33100247383118
0.4296875 1.32866358757019
0.43359375 1.32621681690216
0.4375 1.32382321357727
0.44140625 1.32145845890045
0.4453125 1.31898081302643
0.44921875 1.31651341915131
0.453125 1.31406807899475
0.45703125 1.31150710582733
0.4609375 1.30893898010254
0.46484375 1.30639910697937
0.46875 1.30382943153381
0.47265625 1.30132186412811
0.4765625 1.29878568649292
0.48046875 1.29616057872772
0.484375 1.29361498355865
0.48828125 1.2910543680191
0.4921875 1.28834986686707
0.49609375 1.28570318222046
0.5 1.28312909603119
0.50390625 1.2804582118988
0.5078125 1.27782917022705
0.51171875 1.27528858184814
0.515625 1.27269339561462
0.51953125 1.2701358795166
0.5234375 1.26763129234314
0.52734375 1.26512968540192
0.53125 1.26273727416992
0.53515625 1.26035523414612
0.5390625 1.25791954994202
0.54296875 1.25559914112091
0.546875 1.25331842899323
0.55078125 1.25097036361694
0.5546875 1.24872052669525
0.55859375 1.24655532836914
0.5625 1.24432468414307
0.56640625 1.2421395778656
0.5703125 1.2399924993515
0.57421875 1.23777186870575
0.578125 1.23562169075012
0.58203125 1.23352468013763
0.5859375 1.23138868808746
0.58984375 1.22932684421539
0.59375 1.22729456424713
0.59765625 1.22520923614502
0.6015625 1.22320866584778
0.60546875 1.22129654884338
0.609375 1.21934950351715
0.61328125 1.21744382381439
0.6171875 1.21558821201324
0.62109375 1.21369814872742
0.625 1.21184730529785
0.62890625 1.21003699302673
0.6328125 1.20824539661407
0.63671875 1.20654964447021
0.640625 1.20487749576569
0.64453125 1.20319259166718
0.6484375 1.2016099691391
0.65234375 1.20006668567657
0.65625 1.1984851360321
0.66015625 1.1969803571701
0.6640625 1.1955509185791
0.66796875 1.19410359859467
0.671875 1.19270300865173
0.67578125 1.19135963916779
0.6796875 1.18999135494232
0.68359375 1.18864440917969
0.6875 1.18733322620392
0.69140625 1.18603372573853
0.6953125 1.18480277061462
0.69921875 1.18359136581421
0.703125 1.18237137794495
0.70703125 1.18122804164886
0.7109375 1.18010926246643
0.71484375 1.17896342277527
0.71875 1.17788076400757
0.72265625 1.17685067653656
0.7265625 1.17579197883606
0.73046875 1.17474591732025
0.734375 1.1737163066864
0.73828125 1.17267835140228
0.7421875 1.17169940471649
0.74609375 1.17075109481812
0.75 1.16979777812958
0.75390625 1.16890168190002
0.7578125 1.16802608966827
0.76171875 1.16712594032288
0.765625 1.16627204418182
0.76953125 1.16546738147736
0.7734375 1.16465449333191
0.77734375 1.16387665271759
0.78125 1.16313397884369
0.78515625 1.16236436367035
0.7890625 1.16160154342651
0.79296875 1.16087222099304
0.796875 1.16016578674316
0.80078125 1.15949392318726
0.8046875 1.15884256362915
0.80859375 1.15820693969727
0.8125 1.15759789943695
0.81640625 1.15699076652527
0.8203125 1.15638852119446
0.82421875 1.15583205223083
0.828125 1.15530133247375
0.83203125 1.15475821495056
0.8359375 1.15423536300659
0.83984375 1.1537367105484
0.84375 1.15323877334595
0.84765625 1.15276396274567
0.8515625 1.15229332447052
0.85546875 1.15181922912598
0.859375 1.15138912200928
0.86328125 1.15098595619202
0.8671875 1.15057992935181
0.87109375 1.15019571781158
0.875 1.14982521533966
0.87890625 1.14945328235626
0.8828125 1.14910590648651
0.88671875 1.14878141880035
0.890625 1.14845681190491
0.89453125 1.14813721179962
0.8984375 1.14782750606537
0.90234375 1.14751887321472
0.90625 1.14722669124603
0.91015625 1.14696478843689
0.9140625 1.14671432971954
0.91796875 1.14646077156067
0.921875 1.14620459079742
0.92578125 1.14595758914948
0.9296875 1.14573073387146
0.93359375 1.14551520347595
0.9375 1.1453070640564
0.94140625 1.14511656761169
0.9453125 1.14493703842163
0.94921875 1.14475643634796
0.953125 1.14458274841309
0.95703125 1.14442849159241
0.9609375 1.14429497718811
0.96484375 1.1441798210144
0.96875 1.14407348632812
0.97265625 1.1439745426178
0.9765625 1.14389359951019
0.98046875 1.14383268356323
0.984375 1.14378154277802
0.98828125 1.14372849464417
0.9921875 1.14368236064911
0.99609375 1.1436470746994
1 1.14361238479614
};
\addplot [green!50.0!black]
table {%
0 1.53170323371887
0.00416666666666667 1.53164529800415
0.00833333333333333 1.53158664703369
0.0125 1.53153169155121
0.0166666666666667 1.53146851062775
0.0208333333333333 1.53138506412506
0.025 1.53129017353058
0.0291666666666667 1.53117859363556
0.0333333333333333 1.53104794025421
0.0375 1.53091669082642
0.0416666666666667 1.53077960014343
0.0458333333333333 1.53062355518341
0.05 1.530437707901
0.0541666666666667 1.53021347522736
0.0583333333333333 1.52996027469635
0.0625 1.52969038486481
0.0666666666666667 1.52938628196716
0.0708333333333333 1.52905178070068
0.075 1.52871763706207
0.0791666666666667 1.52835261821747
0.0833333333333333 1.52793657779694
0.0875 1.52750754356384
0.0916666666666667 1.52705788612366
0.0958333333333333 1.52656149864197
0.1 1.52605104446411
0.104166666666667 1.52552819252014
0.108333333333333 1.52495098114014
0.1125 1.52434802055359
0.116666666666667 1.52372264862061
0.120833333333333 1.52304327487946
0.125 1.52234899997711
0.129166666666667 1.52163422107697
0.133333333333333 1.52087295055389
0.1375 1.52010691165924
0.141666666666667 1.51931178569794
0.145833333333333 1.51843976974487
0.15 1.51754951477051
0.154166666666667 1.51665151119232
0.158333333333333 1.51568269729614
0.1625 1.51469326019287
0.166666666666667 1.51369428634644
0.170833333333333 1.51260662078857
0.175 1.51147711277008
0.179166666666667 1.51032841205597
0.183333333333333 1.50912010669708
0.1875 1.50788605213165
0.191666666666667 1.50660347938538
0.195833333333333 1.50527119636536
0.2 1.5039564371109
0.204166666666667 1.50259029865265
0.208333333333333 1.50112092494965
0.2125 1.49965965747833
0.216666666666667 1.49820935726166
0.220833333333333 1.49667775630951
0.225 1.49512040615082
0.229166666666667 1.49355447292328
0.233333333333333 1.49191892147064
0.2375 1.49025404453278
0.241666666666667 1.48853254318237
0.245833333333333 1.48674237728119
0.25 1.48497688770294
0.254166666666667 1.4831554889679
0.258333333333333 1.48121964931488
0.2625 1.47929978370667
0.266666666666667 1.47736704349518
0.270833333333333 1.47532021999359
0.275 1.47326374053955
0.279166666666667 1.47118937969208
0.283333333333333 1.46898651123047
0.2875 1.46673595905304
0.291666666666667 1.46442687511444
0.295833333333333 1.46203374862671
0.3 1.45967197418213
0.304166666666667 1.45723104476929
0.308333333333333 1.45465195178986
0.3125 1.45209789276123
0.316666666666667 1.4494731426239
0.320833333333333 1.44667673110962
0.325 1.44390666484833
0.329166666666667 1.44115376472473
0.333333333333333 1.43824505805969
0.3375 1.43533194065094
0.341666666666667 1.43245470523834
0.345833333333333 1.42945790290833
0.35 1.42645072937012
0.354166666666667 1.42344486713409
0.358333333333333 1.42039573192596
0.3625 1.41744720935822
0.366666666666667 1.41448855400085
0.370833333333333 1.41144680976868
0.375 1.40851843357086
0.379166666666667 1.4055985212326
0.383333333333333 1.40254211425781
0.3875 1.39954972267151
0.391666666666667 1.39661157131195
0.395833333333333 1.39354503154755
0.4 1.39049971103668
0.404166666666667 1.38749003410339
0.408333333333333 1.38433802127838
0.4125 1.38116264343262
0.416666666666667 1.37798094749451
0.420833333333333 1.3747478723526
0.425 1.3716334104538
0.429166666666667 1.36852276325226
0.433333333333333 1.36530101299286
0.4375 1.36217594146729
0.441666666666667 1.3590704202652
0.445833333333333 1.35584235191345
0.45 1.35271537303925
0.454166666666667 1.34970116615295
0.458333333333333 1.34661734104156
0.4625 1.3435822725296
0.466666666666667 1.3406229019165
0.470833333333333 1.33766889572144
0.475 1.33483850955963
0.479166666666667 1.33203899860382
0.483333333333333 1.32918691635132
0.4875 1.32643759250641
0.491666666666667 1.32368922233582
0.495833333333333 1.32083225250244
0.5 1.3180638551712
0.504166666666667 1.31535828113556
0.508333333333333 1.31253969669342
0.5125 1.30974364280701
0.516666666666667 1.3069988489151
0.520833333333333 1.30415987968445
0.525 1.30133068561554
0.529166666666667 1.29852902889252
0.533333333333333 1.29570364952087
0.5375 1.29297769069672
0.541666666666667 1.29025626182556
0.545833333333333 1.28748154640198
0.55 1.28482341766357
0.554166666666667 1.28219604492188
0.558333333333333 1.27949929237366
0.5625 1.27692031860352
0.566666666666667 1.27445709705353
0.570833333333333 1.27194881439209
0.575 1.26952052116394
0.579166666666667 1.26720571517944
0.583333333333333 1.26486134529114
0.5875 1.26256382465363
0.591666666666667 1.26034379005432
0.595833333333333 1.25815689563751
0.6 1.25608026981354
0.604166666666667 1.2540271282196
0.608333333333333 1.2519406080246
0.6125 1.24996161460876
0.616666666666667 1.24803566932678
0.620833333333333 1.24609124660492
0.625 1.24426102638245
0.629166666666667 1.24251854419708
0.633333333333333 1.24073576927185
0.6375 1.23898434638977
0.641666666666667 1.23730027675629
0.645833333333333 1.23564124107361
0.65 1.23405647277832
0.654166666666667 1.23248994350433
0.658333333333333 1.23089551925659
0.6625 1.22937428951263
0.666666666666667 1.22788071632385
0.670833333333333 1.22636091709137
0.675 1.22492218017578
0.679166666666667 1.22354829311371
0.683333333333333 1.22215390205383
0.6875 1.22080767154694
0.691666666666667 1.21951937675476
0.695833333333333 1.21820592880249
0.7 1.21692287921906
0.704166666666667 1.21569526195526
0.708333333333333 1.21449065208435
0.7125 1.21334385871887
0.716666666666667 1.21222186088562
0.720833333333333 1.21110320091248
0.725 1.21005320549011
0.729166666666667 1.2090517282486
0.733333333333333 1.20805585384369
0.7375 1.20711600780487
0.741666666666667 1.20621275901794
0.745833333333333 1.2052880525589
0.75 1.20440745353699
0.754166666666667 1.20358395576477
0.758333333333333 1.20275413990021
0.7625 1.20194935798645
0.766666666666667 1.2011775970459
0.770833333333333 1.20041632652283
0.775 1.19969666004181
0.779166666666667 1.1990008354187
0.783333333333333 1.19830203056335
0.7875 1.19764375686646
0.791666666666667 1.19703888893127
0.795833333333333 1.19644582271576
0.8 1.1958634853363
0.804166666666667 1.19529914855957
0.808333333333333 1.19473624229431
0.8125 1.19418847560883
0.816666666666667 1.19366157054901
0.820833333333333 1.19315373897552
0.825 1.19268214702606
0.829166666666667 1.19222295284271
0.833333333333333 1.19176852703094
0.8375 1.19134914875031
0.841666666666667 1.19094443321228
0.845833333333333 1.19053614139557
0.85 1.19016098976135
0.854166666666667 1.18981063365936
0.858333333333333 1.18944072723389
0.8625 1.1890811920166
0.866666666666667 1.18875408172607
0.870833333333333 1.18843114376068
0.875 1.18812131881714
0.879166666666667 1.18783140182495
0.883333333333333 1.18755173683167
0.8875 1.18728876113892
0.891666666666667 1.18702685832977
0.895833333333333 1.18676233291626
0.9 1.18651521205902
0.904166666666667 1.18627166748047
0.908333333333333 1.18602585792542
0.9125 1.18580615520477
0.916666666666667 1.18560075759888
0.920833333333333 1.18537521362305
0.925 1.18515241146088
0.929166666666667 1.18495190143585
0.933333333333333 1.18475484848022
0.9375 1.18456375598907
0.941666666666667 1.18438220024109
0.945833333333333 1.18421030044556
0.95 1.18404757976532
0.954166666666667 1.18388485908508
0.958333333333333 1.18372964859009
0.9625 1.18359386920929
0.966666666666667 1.18348753452301
0.970833333333333 1.18341040611267
0.975 1.18334257602692
0.979166666666667 1.18327116966248
0.983333333333333 1.18320655822754
0.9875 1.18316209316254
0.991666666666667 1.18312895298004
0.995833333333333 1.18308544158936
1 1.18302893638611
};
\addplot [green!50.0!black]
table {%
0 1.56144201755524
0.00390625 1.56139540672302
0.0078125 1.56132781505585
0.01171875 1.56125104427338
0.015625 1.56116724014282
0.01953125 1.56106567382812
0.0234375 1.56094396114349
0.02734375 1.5608035326004
0.03125 1.56064510345459
0.03515625 1.56045937538147
0.0390625 1.56024479866028
0.04296875 1.56002056598663
0.046875 1.55979061126709
0.05078125 1.55953407287598
0.0546875 1.55924654006958
0.05859375 1.55893969535828
0.0625 1.55859863758087
0.06640625 1.55820941925049
0.0703125 1.55779004096985
0.07421875 1.55733752250671
0.078125 1.55683875083923
0.08203125 1.55631935596466
0.0859375 1.55576801300049
0.08984375 1.55515098571777
0.09375 1.55450034141541
0.09765625 1.55381882190704
0.1015625 1.55308318138123
0.10546875 1.55231595039368
0.109375 1.55149793624878
0.11328125 1.55062186717987
0.1171875 1.54973495006561
0.12109375 1.54880201816559
0.125 1.5477899312973
0.12890625 1.54677140712738
0.1328125 1.54572951793671
0.13671875 1.54459369182587
0.140625 1.54342663288116
0.14453125 1.54223418235779
0.1484375 1.54095196723938
0.15234375 1.53963053226471
0.15625 1.53826332092285
0.16015625 1.53682208061218
0.1640625 1.53536629676819
0.16796875 1.53383016586304
0.171875 1.5322003364563
0.17578125 1.53058552742004
0.1796875 1.52890861034393
0.18359375 1.527099609375
0.1875 1.52528631687164
0.19140625 1.52345955371857
0.1953125 1.52151310443878
0.19921875 1.51954686641693
0.203125 1.51755309104919
0.20703125 1.51543056964874
0.2109375 1.51328027248383
0.21484375 1.51109325885773
0.21875 1.50882291793823
0.22265625 1.50657987594604
0.2265625 1.50430226325989
0.23046875 1.50193178653717
0.234375 1.49960482120514
0.23828125 1.49723887443542
0.2421875 1.49474000930786
0.24609375 1.49229621887207
0.25 1.48987710475922
0.25390625 1.48731672763824
0.2578125 1.48473501205444
0.26171875 1.48214721679688
0.265625 1.47949862480164
0.26953125 1.47690331935883
0.2734375 1.47424709796906
0.27734375 1.47145223617554
0.28125 1.46869695186615
0.28515625 1.4658830165863
0.2890625 1.46288800239563
0.29296875 1.4599335193634
0.296875 1.4570095539093
0.30078125 1.45392084121704
0.3046875 1.45081436634064
0.30859375 1.44771575927734
0.3125 1.44446766376495
0.31640625 1.44119954109192
0.3203125 1.43792724609375
0.32421875 1.43460321426392
0.328125 1.43138825893402
0.33203125 1.42816638946533
0.3359375 1.42485117912292
0.33984375 1.42165625095367
0.34375 1.41848182678223
0.34765625 1.41518092155457
0.3515625 1.41198015213013
0.35546875 1.40889286994934
0.359375 1.40572702884674
0.36328125 1.40262627601624
0.3671875 1.39961504936218
0.37109375 1.39649987220764
0.375 1.393385887146
0.37890625 1.39029061794281
0.3828125 1.3871351480484
0.38671875 1.38405585289001
0.390625 1.38094699382782
0.39453125 1.37771928310394
0.3984375 1.37457466125488
0.40234375 1.3714212179184
0.40625 1.36814260482788
0.41015625 1.36497843265533
0.4140625 1.36191201210022
0.41796875 1.35875248908997
0.421875 1.35567653179169
0.42578125 1.35266864299774
0.4296875 1.34958600997925
0.43359375 1.34663164615631
0.4375 1.34375953674316
0.44140625 1.34086167812347
0.4453125 1.33808958530426
0.44921875 1.33533620834351
0.453125 1.33249127864838
0.45703125 1.32976233959198
0.4609375 1.32712543010712
0.46484375 1.32440316677094
0.46875 1.32173049449921
0.47265625 1.31910932064056
0.4765625 1.31639814376831
0.48046875 1.31371569633484
0.484375 1.31106352806091
0.48828125 1.30837559700012
0.4921875 1.30577552318573
0.49609375 1.30319786071777
0.5 1.30056345462799
0.50390625 1.29800534248352
0.5078125 1.29546225070953
0.51171875 1.29283583164215
0.515625 1.29029107093811
0.51953125 1.28783071041107
0.5234375 1.28530776500702
0.52734375 1.28284907341003
0.53125 1.28048598766327
0.53515625 1.27808356285095
0.5390625 1.27572965621948
0.54296875 1.27344596385956
0.546875 1.27119386196136
0.55078125 1.26906216144562
0.5546875 1.26695597171783
0.55859375 1.26481509208679
0.5625 1.26278102397919
0.56640625 1.26079118251801
0.5703125 1.25874495506287
0.57421875 1.25678038597107
0.578125 1.25491333007812
0.58203125 1.25303161144257
0.5859375 1.2512115240097
0.58984375 1.24943268299103
0.59375 1.24761414527893
0.59765625 1.24587166309357
0.6015625 1.24416840076447
0.60546875 1.24244976043701
0.609375 1.24081206321716
0.61328125 1.23918294906616
0.6171875 1.23750472068787
0.62109375 1.23589766025543
0.625 1.23434853553772
0.62890625 1.23277032375336
0.6328125 1.2312490940094
0.63671875 1.22979784011841
0.640625 1.22832214832306
0.64453125 1.22686588764191
0.6484375 1.22543561458588
0.65234375 1.22401583194733
0.65625 1.22268402576447
0.66015625 1.22137558460236
0.6640625 1.22003781795502
0.66796875 1.21876287460327
0.671875 1.21751391887665
0.67578125 1.21624040603638
0.6796875 1.21502125263214
0.68359375 1.21384370326996
0.6875 1.21265506744385
0.69140625 1.2115204334259
0.6953125 1.21044325828552
0.69921875 1.20935785770416
0.703125 1.20829701423645
0.70703125 1.20726931095123
0.7109375 1.20626163482666
0.71484375 1.20531523227692
0.71875 1.20438551902771
0.72265625 1.20343911647797
0.7265625 1.2025318145752
0.73046875 1.20162570476532
0.734375 1.20070385932922
0.73828125 1.19985139369965
0.7421875 1.19903266429901
0.74609375 1.1981897354126
0.75 1.19739985466003
0.75390625 1.19666028022766
0.7578125 1.1959023475647
0.76171875 1.19515943527222
0.765625 1.19443142414093
0.76953125 1.19371271133423
0.7734375 1.19304752349854
0.77734375 1.19239044189453
0.78125 1.19171631336212
0.78515625 1.19110107421875
0.7890625 1.19052708148956
0.79296875 1.18992280960083
0.796875 1.18933296203613
0.80078125 1.18878734111786
0.8046875 1.1882563829422
0.80859375 1.1877475976944
0.8125 1.18724930286407
0.81640625 1.18675804138184
0.8203125 1.18630254268646
0.82421875 1.18586146831512
0.828125 1.18541669845581
0.83203125 1.18499577045441
0.8359375 1.18458914756775
0.83984375 1.18417167663574
0.84375 1.18377697467804
0.84765625 1.18341565132141
0.8515625 1.18305635452271
0.85546875 1.1827187538147
0.859375 1.18241190910339
0.86328125 1.18210697174072
0.8671875 1.18180596828461
0.87109375 1.18150532245636
0.875 1.18120408058167
0.87890625 1.18092083930969
0.8828125 1.18064093589783
0.88671875 1.18035852909088
0.890625 1.18009316921234
0.89453125 1.17984044551849
0.8984375 1.1795961856842
0.90234375 1.1793692111969
0.90625 1.17914402484894
0.91015625 1.17890703678131
0.9140625 1.17868566513062
0.91796875 1.17847836017609
0.921875 1.17826187610626
0.92578125 1.17805922031403
0.9296875 1.17787885665894
0.93359375 1.17770028114319
0.9375 1.17752707004547
0.94140625 1.1773726940155
0.9453125 1.17722988128662
0.94921875 1.17709493637085
0.953125 1.17696845531464
0.95703125 1.17684209346771
0.9609375 1.17672336101532
0.96484375 1.17661511898041
0.96875 1.17651653289795
0.97265625 1.17643594741821
0.9765625 1.17636597156525
0.98046875 1.17629492282867
0.984375 1.17623066902161
0.98828125 1.17617702484131
0.9921875 1.17613315582275
0.99609375 1.17609834671021
1 1.17605447769165
};
\addplot [green!50.0!black]
table {%
0 1.54101634025574
0.00480769230769231 1.54095864295959
0.00961538461538462 1.54090011119843
0.0144230769230769 1.54082703590393
0.0192307692307692 1.54072415828705
0.0240384615384615 1.54060935974121
0.0288461538461538 1.54047954082489
0.0336538461538462 1.54031276702881
0.0384615384615385 1.54011452198029
0.0432692307692308 1.53989899158478
0.0480769230769231 1.53965866565704
0.0528846153846154 1.53937149047852
0.0576923076923077 1.53904390335083
0.0625 1.53868985176086
0.0673076923076923 1.53830182552338
0.0721153846153846 1.53788506984711
0.0769230769230769 1.53742372989655
0.0817307692307692 1.53689575195312
0.0865384615384615 1.53633618354797
0.0913461538461539 1.53573727607727
0.0961538461538462 1.53507328033447
0.100961538461538 1.53439509868622
0.105769230769231 1.53367161750793
0.110576923076923 1.53286051750183
0.115384615384615 1.53202331066132
0.120192307692308 1.53114235401154
0.125 1.53017640113831
0.129807692307692 1.52918434143066
0.134615384615385 1.5281662940979
0.139423076923077 1.5270574092865
0.144230769230769 1.52590918540955
0.149038461538462 1.52474272251129
0.153846153846154 1.52348911762238
0.158653846153846 1.52216827869415
0.163461538461538 1.52077794075012
0.168269230769231 1.51932334899902
0.173076923076923 1.51786005496979
0.177884615384615 1.51630687713623
0.182692307692308 1.51464807987213
0.1875 1.51299464702606
0.192307692307692 1.511270403862
0.197115384615385 1.50938701629639
0.201923076923077 1.50748682022095
0.206730769230769 1.50558459758759
0.211538461538462 1.50355803966522
0.216346153846154 1.50149977207184
0.221153846153846 1.49940347671509
0.225961538461538 1.49718773365021
0.230769230769231 1.49499320983887
0.235576923076923 1.49277830123901
0.240384615384615 1.49046516418457
0.245192307692308 1.4881739616394
0.25 1.48582255840302
0.254807692307692 1.48333823680878
0.259615384615385 1.48089444637299
0.264423076923077 1.47845470905304
0.269230769230769 1.4758632183075
0.274038461538462 1.47325217723846
0.278846153846154 1.47062826156616
0.283653846153846 1.46784210205078
0.288461538461538 1.46500110626221
0.293269230769231 1.46211540699005
0.298076923076923 1.45913147926331
0.302884615384615 1.45618271827698
0.307692307692308 1.45315802097321
0.3125 1.44997715950012
0.317307692307692 1.44684433937073
0.322115384615385 1.44364845752716
0.326923076923077 1.44025099277496
0.331730769230769 1.43690013885498
0.336538461538462 1.43359375
0.341346153846154 1.43013298511505
0.346153846153846 1.42669939994812
0.350961538461538 1.42332541942596
0.355769230769231 1.41983067989349
0.360576923076923 1.41635751724243
0.365384615384615 1.41292786598206
0.370192307692308 1.4094752073288
0.375 1.40614664554596
0.379807692307692 1.40281784534454
0.384615384615385 1.39938533306122
0.389423076923077 1.39604258537292
0.394230769230769 1.39267122745514
0.399038461538462 1.38912451267242
0.403846153846154 1.38563227653503
0.408653846153846 1.38217198848724
0.413461538461538 1.37852668762207
0.418269230769231 1.37488687038422
0.423076923076923 1.3712991476059
0.427884615384615 1.36756575107574
0.432692307692308 1.36384165287018
0.4375 1.3601541519165
0.442307692307692 1.35643553733826
0.447115384615385 1.35288608074188
0.451923076923077 1.3493914604187
0.456730769230769 1.34583151340485
0.461538461538462 1.34243130683899
0.466346153846154 1.33909928798676
0.471153846153846 1.33567881584167
0.475961538461538 1.33238422870636
0.480769230769231 1.32920098304749
0.485576923076923 1.32592535018921
0.490384615384615 1.32271265983582
0.495192307692308 1.31953692436218
0.5 1.31623899936676
0.504807692307692 1.31302988529205
0.509615384615385 1.30985891819
0.514423076923077 1.30659747123718
0.519230769230769 1.30343961715698
0.524038461538462 1.3002986907959
0.528846153846154 1.29704284667969
0.533653846153846 1.29389882087708
0.538461538461539 1.2908593416214
0.543269230769231 1.28773748874664
0.548076923076923 1.2846999168396
0.552884615384615 1.28178322315216
0.557692307692308 1.27881026268005
0.5625 1.27588713169098
0.567307692307692 1.27305567264557
0.572115384615385 1.27026867866516
0.576923076923077 1.26762759685516
0.581730769230769 1.2650328874588
0.586538461538462 1.26242077350616
0.591346153846154 1.25995135307312
0.596153846153846 1.25753855705261
0.600961538461539 1.25507462024689
0.605769230769231 1.25272715091705
0.610576923076923 1.25049197673798
0.615384615384615 1.24822950363159
0.620192307692308 1.24604177474976
0.625 1.24394536018372
0.629807692307692 1.24181616306305
0.634615384615385 1.23972821235657
0.639423076923077 1.23769903182983
0.644230769230769 1.2356823682785
0.649038461538462 1.23375749588013
0.653846153846154 1.23186528682709
0.658653846153846 1.22995376586914
0.663461538461539 1.22813272476196
0.668269230769231 1.22634971141815
0.673076923076923 1.2245215177536
0.677884615384615 1.22276902198792
0.682692307692308 1.22110188007355
0.6875 1.21941900253296
0.692307692307692 1.2177722454071
0.697115384615385 1.21616244316101
0.701923076923077 1.21456182003021
0.706730769230769 1.21305632591248
0.711538461538462 1.21157562732697
0.716346153846154 1.2100555896759
0.721153846153846 1.20861446857452
0.725961538461539 1.20723116397858
0.730769230769231 1.20583546161652
0.735576923076923 1.20451784133911
0.740384615384615 1.20328044891357
0.745192307692308 1.20203471183777
0.75 1.20082771778107
0.754807692307692 1.19967460632324
0.759615384615385 1.19853365421295
0.764423076923077 1.19743990898132
0.769230769230769 1.19637060165405
0.774038461538462 1.19531583786011
0.778846153846154 1.19434082508087
0.783653846153846 1.19339621067047
0.788461538461539 1.19244289398193
0.793269230769231 1.19154620170593
0.798076923076923 1.1906795501709
0.802884615384615 1.18979930877686
0.807692307692308 1.18896567821503
0.8125 1.18818843364716
0.817307692307692 1.18742227554321
0.822115384615385 1.18670260906219
0.826923076923077 1.18601679801941
0.831730769230769 1.18531978130341
0.836538461538462 1.18466007709503
0.841346153846154 1.18402743339539
0.846153846153846 1.18338406085968
0.850961538461539 1.18277931213379
0.855769230769231 1.18221974372864
0.860576923076923 1.18167078495026
0.865384615384615 1.18115210533142
0.870192307692308 1.18066418170929
0.875 1.18017661571503
0.879807692307692 1.17971074581146
0.884615384615385 1.17928528785706
0.889423076923077 1.17887246608734
0.894230769230769 1.17847287654877
0.899038461538462 1.17810070514679
0.903846153846154 1.17774927616119
0.908653846153846 1.17742419242859
0.913461538461539 1.17711818218231
0.918269230769231 1.17682027816772
0.923076923076923 1.17654764652252
0.927884615384615 1.17628729343414
0.932692307692308 1.17603385448456
0.9375 1.17581570148468
0.942307692307692 1.17561185359955
0.947115384615385 1.17540442943573
0.951923076923077 1.17522096633911
0.956730769230769 1.17506074905396
0.961538461538462 1.17490971088409
0.966346153846154 1.17477416992188
0.971153846153846 1.17464911937714
0.975961538461539 1.17453217506409
0.980769230769231 1.17443311214447
0.985576923076923 1.17435395717621
0.990384615384615 1.1742844581604
0.995192307692308 1.17422223091125
1 1.17417776584625
};
\addplot [green!50.0!black]
table {%
0 1.54372978210449
0.00471698113207547 1.54369044303894
0.00943396226415094 1.54364252090454
0.0141509433962264 1.54356813430786
0.0188679245283019 1.54347217082977
0.0235849056603774 1.54337704181671
0.0283018867924528 1.54326772689819
0.0330188679245283 1.543128490448
0.0377358490566038 1.54297709465027
0.0424528301886792 1.54281973838806
0.0471698113207547 1.54265439510345
0.0518867924528302 1.54247951507568
0.0566037735849057 1.54226803779602
0.0613207547169811 1.54202425479889
0.0660377358490566 1.54177212715149
0.0707547169811321 1.54149675369263
0.0754716981132075 1.54119157791138
0.080188679245283 1.54086673259735
0.0849056603773585 1.54050743579865
0.089622641509434 1.54009068012238
0.0943396226415094 1.53963327407837
0.0990566037735849 1.53913331031799
0.10377358490566 1.53856909275055
0.108490566037736 1.53796446323395
0.113207547169811 1.53730928897858
0.117924528301887 1.53659749031067
0.122641509433962 1.53586614131927
0.127358490566038 1.53506875038147
0.132075471698113 1.53418099880219
0.136792452830189 1.53326106071472
0.141509433962264 1.53229689598083
0.14622641509434 1.53126680850983
0.150943396226415 1.53021419048309
0.155660377358491 1.52911472320557
0.160377358490566 1.52792000770569
0.165094339622642 1.52668881416321
0.169811320754717 1.52542245388031
0.174528301886792 1.52409267425537
0.179245283018868 1.52276647090912
0.183962264150943 1.52139782905579
0.188679245283019 1.51993906497955
0.193396226415094 1.51847112178802
0.19811320754717 1.51694512367249
0.202830188679245 1.5153101682663
0.207547169811321 1.51369261741638
0.212264150943396 1.51207947731018
0.216981132075472 1.51035535335541
0.221698113207547 1.50860989093781
0.226415094339623 1.5068621635437
0.231132075471698 1.50501799583435
0.235849056603774 1.50314724445343
0.240566037735849 1.5012526512146
0.245283018867925 1.49929475784302
0.25 1.4973658323288
0.254716981132075 1.49541711807251
0.259433962264151 1.49338710308075
0.264150943396226 1.49138188362122
0.268867924528302 1.48934125900269
0.273584905660377 1.48718082904816
0.278301886792453 1.48505902290344
0.283018867924528 1.48297476768494
0.287735849056604 1.48078167438507
0.292452830188679 1.47858905792236
0.297169811320755 1.47641587257385
0.30188679245283 1.47411918640137
0.306603773584906 1.47177827358246
0.311320754716981 1.46941471099854
0.316037735849057 1.46699142456055
0.320754716981132 1.4646064043045
0.325471698113208 1.46215748786926
0.330188679245283 1.45958113670349
0.334905660377358 1.45704710483551
0.339622641509434 1.45447099208832
0.344339622641509 1.45173442363739
0.349056603773585 1.44903016090393
0.35377358490566 1.44636046886444
0.358490566037736 1.44355511665344
0.363207547169811 1.44075512886047
0.367924528301887 1.43798923492432
0.372641509433962 1.43511080741882
0.377358490566038 1.4322235584259
0.382075471698113 1.42933666706085
0.386792452830189 1.42641508579254
0.391509433962264 1.42358684539795
0.39622641509434 1.4207546710968
0.400943396226415 1.41783273220062
0.405660377358491 1.4150218963623
0.410377358490566 1.41229283809662
0.415094339622641 1.4094774723053
0.419811320754717 1.40671336650848
0.424528301886792 1.40400123596191
0.429245283018868 1.40118968486786
0.433962264150943 1.39838695526123
0.438679245283019 1.3955944776535
0.443396226415094 1.39275693893433
0.44811320754717 1.38999080657959
0.452830188679245 1.38720059394836
0.457547169811321 1.3843207359314
0.462264150943396 1.38151013851166
0.466981132075472 1.37867391109467
0.471698113207547 1.37571179866791
0.476415094339623 1.37283074855804
0.481132075471698 1.37001430988312
0.485849056603774 1.36709547042847
0.490566037735849 1.36422801017761
0.495283018867925 1.36144268512726
0.5 1.35859978199005
0.504716981132075 1.35581338405609
0.509433962264151 1.35309290885925
0.514150943396226 1.35037446022034
0.518867924528302 1.34777188301086
0.523584905660377 1.34519922733307
0.528301886792453 1.34259343147278
0.533018867924528 1.34011220932007
0.537735849056604 1.33765971660614
0.542452830188679 1.33512711524963
0.547169811320755 1.33270144462585
0.55188679245283 1.33037340641022
0.556603773584906 1.32798063755035
0.561320754716981 1.32564043998718
0.566037735849057 1.3233847618103
0.570754716981132 1.32107198238373
0.575471698113208 1.31876981258392
0.580188679245283 1.31649792194366
0.584905660377358 1.31421160697937
0.589622641509434 1.31200790405273
0.594339622641509 1.30981302261353
0.599056603773585 1.30755960941315
0.60377358490566 1.30538463592529
0.608490566037736 1.30323445796967
0.613207547169811 1.30101144313812
0.617924528301887 1.29886138439178
0.622641509433962 1.29679203033447
0.627358490566038 1.29467928409576
0.632075471698113 1.29263484477997
0.636792452830189 1.29068338871002
0.641509433962264 1.28869140148163
0.64622641509434 1.28672099113464
0.650943396226415 1.28480684757233
0.655660377358491 1.28290855884552
0.660377358490566 1.2810937166214
0.665094339622642 1.27931880950928
0.669811320754717 1.27754533290863
0.674528301886792 1.27588307857513
0.679245283018868 1.27427732944489
0.683962264150943 1.27264404296875
0.688679245283019 1.27109551429749
0.693396226415094 1.26964902877808
0.69811320754717 1.26820623874664
0.702830188679245 1.26681876182556
0.707547169811321 1.26549506187439
0.712264150943396 1.26417338848114
0.716981132075472 1.2629132270813
0.721698113207547 1.2616913318634
0.726415094339623 1.26048362255096
0.731132075471698 1.25935339927673
0.735849056603774 1.25825309753418
0.740566037735849 1.25715363025665
0.745283018867924 1.25612163543701
0.75 1.25514709949493
0.754716981132075 1.25418043136597
0.759433962264151 1.25326836109161
0.764150943396226 1.25241935253143
0.768867924528302 1.25157237052917
0.773584905660377 1.2507416009903
0.778301886792453 1.24993181228638
0.783018867924528 1.24915015697479
0.787735849056604 1.24844241142273
0.792452830188679 1.24775242805481
0.797169811320755 1.24704349040985
0.80188679245283 1.24639141559601
0.806603773584906 1.24578952789307
0.811320754716981 1.24518668651581
0.816037735849057 1.24462020397186
0.820754716981132 1.24409687519073
0.825471698113208 1.24358403682709
0.830188679245283 1.24309277534485
0.834905660377358 1.24262166023254
0.839622641509434 1.24215948581696
0.844339622641509 1.24171352386475
0.849056603773585 1.24128723144531
0.85377358490566 1.24088883399963
0.858490566037736 1.24052822589874
0.863207547169811 1.24018788337708
0.867924528301887 1.23984456062317
0.872641509433962 1.23951530456543
0.877358490566038 1.23920714855194
0.882075471698113 1.23890054225922
0.886792452830189 1.23860847949982
0.891509433962264 1.23834609985352
0.89622641509434 1.23810470104218
0.900943396226415 1.23788011074066
0.905660377358491 1.23766386508942
0.910377358490566 1.2374461889267
0.915094339622642 1.23722684383392
0.919811320754717 1.23701643943787
0.924528301886792 1.23682618141174
0.929245283018868 1.23664712905884
0.933962264150943 1.23646652698517
0.938679245283019 1.236292719841
0.943396226415094 1.23614764213562
0.94811320754717 1.23603391647339
0.952830188679245 1.23592984676361
0.957547169811321 1.23583114147186
0.962264150943396 1.23574066162109
0.966981132075472 1.23565089702606
0.971698113207547 1.23556876182556
0.976415094339623 1.23549699783325
0.981132075471698 1.2354348897934
0.985849056603774 1.23539078235626
0.990566037735849 1.23535740375519
0.995283018867924 1.23532283306122
1 1.23528611660004
};
\addplot [green!50.0!black]
table {%
0 1.6226282119751
0.00346020761245675 1.62260901927948
0.0069204152249135 1.62258207798004
0.0103806228373702 1.62254416942596
0.013840830449827 1.62249660491943
0.0173010380622837 1.62244021892548
0.0207612456747405 1.62238383293152
0.0242214532871972 1.62231087684631
0.027681660899654 1.62221682071686
0.0311418685121107 1.6221307516098
0.0346020761245675 1.62204098701477
0.0380622837370242 1.62192177772522
0.041522491349481 1.62178874015808
0.0449826989619377 1.62163126468658
0.0484429065743945 1.62143528461456
0.0519031141868512 1.62121868133545
0.055363321799308 1.62097764015198
0.0588235294117647 1.62070870399475
0.0622837370242215 1.62041175365448
0.0657439446366782 1.62007820606232
0.069204152249135 1.61971580982208
0.0726643598615917 1.61933648586273
0.0761245674740484 1.6189136505127
0.0795847750865052 1.61843144893646
0.0830449826989619 1.6179279088974
0.0865051903114187 1.61739468574524
0.0899653979238754 1.61680543422699
0.0934256055363322 1.61620199680328
0.0968858131487889 1.61558771133423
0.100346020761246 1.6149286031723
0.103806228373702 1.6142361164093
0.107266435986159 1.61349081993103
0.110726643598616 1.61269652843475
0.114186851211073 1.61190247535706
0.117647058823529 1.61106288433075
0.121107266435986 1.61016023159027
0.124567474048443 1.60924518108368
0.1280276816609 1.60827541351318
0.131487889273356 1.60724341869354
0.134948096885813 1.60621869564056
0.13840830449827 1.60517013072968
0.141868512110727 1.60405230522156
0.145328719723183 1.60292601585388
0.14878892733564 1.60178327560425
0.152249134948097 1.6005665063858
0.155709342560554 1.59932076931
0.15916955017301 1.59804654121399
0.162629757785467 1.59673607349396
0.166089965397924 1.5954509973526
0.169550173010381 1.59412276744843
0.173010380622837 1.5927095413208
0.176470588235294 1.5913153886795
0.179930795847751 1.58990371227264
0.183391003460208 1.58840370178223
0.186851211072664 1.58691775798798
0.190311418685121 1.58545911312103
0.193771626297578 1.58393049240112
0.197231833910035 1.58238410949707
0.200692041522491 1.58083784580231
0.204152249134948 1.57925844192505
0.207612456747405 1.57771825790405
0.211072664359862 1.57615494728088
0.214532871972318 1.57452595233917
0.217993079584775 1.57294344902039
0.221453287197232 1.57135379314423
0.224913494809689 1.56968224048615
0.228373702422145 1.56804203987122
0.231833910034602 1.5664314031601
0.235294117647059 1.56474792957306
0.238754325259516 1.56307303905487
0.242214532871972 1.56143987178802
0.245674740484429 1.55976748466492
0.249134948096886 1.5580894947052
0.252595155709343 1.55639040470123
0.256055363321799 1.55465197563171
0.259515570934256 1.55297362804413
0.262975778546713 1.55129516124725
0.26643598615917 1.54956066608429
0.269896193771626 1.54786121845245
0.273356401384083 1.54614186286926
0.27681660899654 1.54434013366699
0.280276816608997 1.54257202148438
0.283737024221453 1.54083395004272
0.28719723183391 1.53902268409729
0.290657439446367 1.53722894191742
0.294117647058824 1.53545141220093
0.29757785467128 1.53358316421509
0.301038062283737 1.53171336650848
0.304498269896194 1.52983224391937
0.307958477508651 1.52789485454559
0.311418685121107 1.52602171897888
0.314878892733564 1.52414309978485
0.318339100346021 1.52218866348267
0.321799307958477 1.52029383182526
0.325259515570934 1.51841425895691
0.328719723183391 1.5164543390274
0.332179930795848 1.51454043388367
0.335640138408305 1.51267659664154
0.339100346020761 1.51073205471039
0.342560553633218 1.50880002975464
0.346020761245675 1.50691187381744
0.349480968858132 1.5049661397934
0.352941176470588 1.50304734706879
0.356401384083045 1.50117993354797
0.359861591695502 1.49932634830475
0.363321799307958 1.49755692481995
0.366782006920415 1.49580049514771
0.370242214532872 1.49400424957275
0.373702422145329 1.49227106571198
0.377162629757785 1.49053823947906
0.380622837370242 1.48872196674347
0.384083044982699 1.48694443702698
0.387543252595156 1.48522531986237
0.391003460207612 1.4834645986557
0.394463667820069 1.48173129558563
0.397923875432526 1.48002851009369
0.401384083044983 1.47828114032745
0.404844290657439 1.47658371925354
0.408304498269896 1.47490322589874
0.411764705882353 1.47317171096802
0.41522491349481 1.47150039672852
0.418685121107266 1.46984016895294
0.422145328719723 1.46810781955719
0.42560553633218 1.46642363071442
0.429065743944637 1.46478843688965
0.432525951557093 1.46310818195343
0.43598615916955 1.46146547794342
0.439446366782007 1.45984673500061
0.442906574394464 1.45814406871796
0.44636678200692 1.45643985271454
0.449826989619377 1.45474123954773
0.453287197231834 1.45301675796509
0.456747404844291 1.4513680934906
0.460207612456747 1.44971978664398
0.463667820069204 1.44802188873291
0.467128027681661 1.4464054107666
0.470588235294118 1.4448037147522
0.474048442906574 1.44312679767609
0.477508650519031 1.44149684906006
0.480968858131488 1.4399162530899
0.484429065743945 1.43828177452087
0.487889273356401 1.43666505813599
0.491349480968858 1.43507921695709
0.494809688581315 1.43345057964325
0.498269896193772 1.43184494972229
0.501730103806228 1.43027818202972
0.505190311418685 1.42872369289398
0.508650519031142 1.42722809314728
0.512110726643599 1.42574107646942
0.515570934256055 1.42423617839813
0.519031141868512 1.4227899312973
0.522491349480969 1.42135763168335
0.525951557093426 1.41989028453827
0.529411764705882 1.4184684753418
0.532871972318339 1.41707026958466
0.536332179930796 1.41563212871552
0.539792387543253 1.41424584388733
0.543252595155709 1.41290354728699
0.546712802768166 1.41152369976044
0.550173010380623 1.4101836681366
0.55363321799308 1.40888476371765
0.557093425605536 1.40756821632385
0.560553633217993 1.40628659725189
0.56401384083045 1.40502345561981
0.567474048442907 1.40373957157135
0.570934256055363 1.40250277519226
0.57439446366782 1.40129661560059
0.577854671280277 1.40005147457123
0.581314878892734 1.39883899688721
0.58477508650519 1.39767575263977
0.588235294117647 1.39647948741913
0.591695501730104 1.39528656005859
0.595155709342561 1.394118309021
0.598615916955017 1.39295387268066
0.602076124567474 1.39184033870697
0.605536332179931 1.39073538780212
0.608996539792388 1.38960480690002
0.612456747404844 1.38851344585419
0.615916955017301 1.38742470741272
0.619377162629758 1.3863023519516
0.622837370242215 1.3852276802063
0.626297577854671 1.38419497013092
0.629757785467128 1.38313448429108
0.633217993079585 1.38209748268127
0.636678200692042 1.38108801841736
0.640138408304498 1.38005208969116
0.643598615916955 1.37904286384583
0.647058823529412 1.37806129455566
0.650519031141868 1.37708926200867
0.653979238754325 1.37615931034088
0.657439446366782 1.37522637844086
0.660899653979239 1.37427628040314
0.664359861591695 1.37335991859436
0.667820069204152 1.37244379520416
0.671280276816609 1.37151253223419
0.674740484429066 1.37064206600189
0.678200692041523 1.3698126077652
0.681660899653979 1.36895275115967
0.685121107266436 1.36810708045959
0.688581314878893 1.36728775501251
0.69204152249135 1.36646151542664
0.695501730103806 1.36567485332489
0.698961937716263 1.36490559577942
0.70242214532872 1.36412358283997
0.705882352941177 1.36338138580322
0.709342560553633 1.36264884471893
0.71280276816609 1.36188387870789
0.716262975778547 1.36113834381104
0.719723183391003 1.36042940616608
0.72318339100346 1.35972368717194
0.726643598615917 1.35903930664062
0.730103806228374 1.35837638378143
0.73356401384083 1.35770463943481
0.737024221453287 1.35705459117889
0.740484429065744 1.35641932487488
0.743944636678201 1.35577368736267
0.747404844290657 1.35515975952148
0.750865051903114 1.35457181930542
0.754325259515571 1.35398292541504
0.757785467128028 1.35341656208038
0.761245674740484 1.35285437107086
0.764705882352941 1.35228002071381
0.768166089965398 1.35173892974854
0.771626297577855 1.35121512413025
0.775086505190311 1.35067045688629
0.778546712802768 1.35013711452484
0.782006920415225 1.34962773323059
0.785467128027682 1.34912967681885
0.788927335640138 1.3486567735672
0.792387543252595 1.34819543361664
0.795847750865052 1.34773182868958
0.799307958477509 1.34729301929474
0.802768166089965 1.34685921669006
0.806228373702422 1.3464127779007
0.809688581314879 1.34598124027252
0.813148788927336 1.34555470943451
0.816608996539792 1.34512639045715
0.820069204152249 1.34472417831421
0.823529411764706 1.34433615207672
0.826989619377163 1.34393703937531
0.830449826989619 1.34355139732361
0.833910034602076 1.34318852424622
0.837370242214533 1.34282732009888
0.84083044982699 1.34247148036957
0.844290657439446 1.34213447570801
0.847750865051903 1.34180903434753
0.85121107266436 1.34149146080017
0.854671280276817 1.34118235111237
0.858131487889273 1.34087336063385
0.86159169550173 1.34058117866516
0.865051903114187 1.34031009674072
0.868512110726644 1.3400399684906
0.8719723183391 1.3397843837738
0.875432525951557 1.33954036235809
0.878892733564014 1.33926856517792
0.882352941176471 1.33898079395294
0.885813148788927 1.33870387077332
0.889273356401384 1.33844101428986
0.892733564013841 1.33820581436157
0.896193771626298 1.33798241615295
0.899653979238754 1.33775627613068
0.903114186851211 1.33754563331604
0.906574394463668 1.3373384475708
0.910034602076125 1.33712005615234
0.913494809688581 1.33689892292023
0.916955017301038 1.33667922019958
0.920415224913495 1.33646941184998
0.923875432525952 1.33627927303314
0.927335640138408 1.33610010147095
0.930795847750865 1.33591949939728
0.934256055363322 1.33574569225311
0.937716262975779 1.33558249473572
0.941176470588235 1.33542001247406
0.944636678200692 1.33526492118835
0.948096885813149 1.33511102199554
0.951557093425606 1.33494687080383
0.955017301038062 1.33478987216949
0.958477508650519 1.3346449136734
0.961937716262976 1.33450102806091
0.965397923875433 1.33437323570251
0.968858131487889 1.33427548408508
0.972318339100346 1.33418035507202
0.975778546712803 1.33408045768738
0.97923875432526 1.33399724960327
0.982698961937716 1.33392715454102
0.986159169550173 1.33385646343231
0.98961937716263 1.33379244804382
0.993079584775087 1.33373868465424
0.996539792387543 1.33368575572968
1 1.33364927768707
};
\end{axis}

\end{tikzpicture}


==> fig/q0_samples.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xlabel={time},
ylabel={$y_0$},
xmin=0, xmax=0.6,
ymin=1.1, ymax=1.7,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [blue]
table {%
0 1.47564888000488
0.00200100000000702 1.47560179233551
0.00400100000001657 1.47553443908691
0.00600100000002612 1.47545790672302
0.0080040000000281 1.47537398338318
0.0100000000000477 1.47527241706848
0.0120050000000447 1.47515976428986
0.0140010000000075 1.47503912448883
0.0160050000000069 1.47490084171295
0.0180020000000241 1.47476077079773
0.0200030000000311 1.47463262081146
0.0220000000000482 1.47449779510498
0.0239990000000034 1.47434151172638
0.0260049999999978 1.47417342662811
0.0280110000000491 1.4739978313446
0.0300020000000245 1.47379577159882
0.0320020000000341 1.47356307506561
0.0340020000000436 1.4733110666275
0.0360009999999988 1.4730429649353
0.0380030000000033 1.47274804115295
0.0400010000000179 1.47241485118866
0.042002000000025 1.47206115722656
0.044001000000037 1.47171056270599
0.0460010000000466 1.47134590148926
0.0480020000000536 1.47095108032227
0.0500010000000088 1.47054398059845
0.0520050000000083 1.47011268138885
0.0540040000000204 1.46963393688202
0.0560060000000249 1.46914160251617
0.058003000000042 1.46863698959351
0.0600009999999997 1.46808731555939
0.0620030000000042 1.46752238273621
0.0640010000000188 1.46693539619446
0.0660010000000284 1.46629273891449
0.0680050000000278 1.46563458442688
0.070002000000045 1.46494710445404
0.0720019999999977 1.46421182155609
0.0740020000000072 1.46349096298218
0.0760010000000193 1.46274495124817
0.0780030000000238 1.46192824840546
0.0800020000000359 1.46111214160919
0.0820020000000454 1.46027231216431
0.0840080000000398 1.45935559272766
0.0860030000000052 1.45842885971069
0.0880060000000071 1.45749568939209
0.0900030000000243 1.45649969577789
0.0920020000000363 1.45547521114349
0.0940030000000434 1.45442926883698
0.0960030000000529 1.45332098007202
0.0980100000000448 1.45218694210052
0.100015000000042 1.45102298259735
0.102004000000022 1.44981265068054
0.104005000000029 1.44860816001892
0.106004000000041 1.44736766815186
0.108003000000053 1.44606506824493
0.110003000000006 1.44475734233856
0.112002000000018 1.44339632987976
0.114003000000025 1.44193577766418
0.11600100000004 1.4404661655426
0.118004000000042 1.4389945268631
0.120001999999999 1.43744242191315
0.122002000000009 1.43587589263916
0.124002000000019 1.43429386615753
0.126005000000021 1.43261158466339
0.128006000000028 1.43090462684631
0.130004000000042 1.42917466163635
0.132010000000037 1.42739045619965
0.134004000000004 1.42564558982849
0.136002000000019 1.42387235164642
0.138003000000026 1.42198705673218
0.140003000000036 1.42012250423431
0.142003000000045 1.41828155517578
0.144002 1.41635072231293
0.146003000000007 1.41441714763641
0.148017000000038 1.41249907016754
0.150004000000024 1.41048467159271
0.152000000000044 1.4084404706955
0.154000000000053 1.40638995170593
0.156008000000043 1.4042980670929
0.158003000000008 1.40224516391754
0.160007000000007 1.40016138553619
0.162005000000022 1.39800143241882
0.164015000000006 1.39588749408722
0.166004000000044 1.39374101161957
0.168004000000053 1.39147162437439
0.170010000000048 1.38923060894012
0.172010999999998 1.38700759410858
0.174004000000025 1.38467407226562
0.176003000000037 1.38235330581665
0.178005000000041 1.38004541397095
0.180012000000033 1.37761056423187
0.182005000000004 1.37515926361084
0.184004000000016 1.37271821498871
0.186003000000028 1.37022769451141
0.188001000000042 1.36778974533081
0.190004000000044 1.36533391475677
0.192003 1.36279296875
0.194004000000007 1.36033022403717
0.196016000000043 1.35788786411285
0.198007000000018 1.35534465312958
0.200007000000028 1.35285174846649
0.202005000000042 1.35042238235474
0.204006000000049 1.3479323387146
0.206001000000015 1.34549236297607
0.208005000000014 1.3430814743042
0.210004000000026 1.3405853509903
0.212005000000033 1.33815908432007
0.214005000000043 1.33576989173889
0.216003999999998 1.33333885669708
0.218005000000005 1.33100247383118
0.220004000000017 1.32866358757019
0.222003000000029 1.32621681690216
0.224001000000044 1.32382321357727
0.226005000000043 1.32145845890045
0.228016000000025 1.31898081302643
0.230005000000006 1.31651341915131
0.232008000000008 1.31406807899475
0.234006000000022 1.31150710582733
0.236004000000037 1.30893898010254
0.238005000000044 1.30639910697937
0.240003000000002 1.30382943153381
0.242009000000053 1.30132186412811
0.244015000000047 1.29878568649292
0.246006000000023 1.29616057872772
0.24800700000003 1.29361498355865
0.250007000000039 1.2910543680191
0.252008000000046 1.28834986686707
0.254005000000006 1.28570318222046
0.256004000000019 1.28312909603119
0.258006000000023 1.2804582118988
0.260018000000002 1.27782917022705
0.262006000000042 1.27528858184814
0.264004999999997 1.27269339561462
0.266001000000017 1.2701358795166
0.268006000000014 1.26763129234314
0.270004000000029 1.26512968540192
0.272008000000028 1.26273727416992
0.274005000000045 1.26035523414612
0.276014000000032 1.25791954994202
0.278007000000002 1.25559914112091
0.280005000000017 1.25331842899323
0.282005000000026 1.25097036361694
0.284007000000031 1.24872052669525
0.286005000000046 1.24655532836914
0.288006000000053 1.24432468414307
0.29000400000001 1.2421395778656
0.292020000000036 1.2399924993515
0.294006000000024 1.23777186870575
0.296005000000036 1.23562169075012
0.298006000000044 1.23352468013763
0.300006000000053 1.23138868808746
0.302007000000003 1.22932684421539
0.304010000000005 1.22729456424713
0.306005000000027 1.22520923614502
0.308017000000007 1.22320866584778
0.310006000000044 1.22129654884338
0.312006000000054 1.21934950351715
0.31401100000005 1.21744382381439
0.316012999999998 1.21558821201324
0.318007000000023 1.21369814872742
0.320007000000032 1.21184730529785
0.322007000000042 1.21003699302673
0.324005999999997 1.20824539661407
0.326008999999999 1.20654964447021
0.328007000000014 1.20487749576569
0.330007000000023 1.20319259166718
0.332003000000043 1.2016099691391
0.334001999999998 1.20006668567657
0.336005999999998 1.1984851360321
0.338007000000005 1.1969803571701
0.340008000000012 1.1955509185791
0.342008000000021 1.19410359859467
0.344009000000028 1.19270300865173
0.34600800000004 1.19135963916779
0.348007000000052 1.18999135494232
0.350009 1.18864440917969
0.352006000000017 1.18733322620392
0.354006000000027 1.18603372573853
0.356004000000041 1.18480277061462
0.358008000000041 1.18359136581421
0.360005999999998 1.18237137794495
0.362006000000008 1.18122804164886
0.364006000000018 1.18010926246643
0.36600500000003 1.17896342277527
0.368007000000034 1.17788076400757
0.370006000000046 1.17685067653656
0.372021000000018 1.17579197883606
0.374009000000001 1.17474591732025
0.376010000000008 1.1737163066864
0.378008000000023 1.17267835140228
0.380007000000035 1.17169940471649
0.382007000000044 1.17075109481812
0.384008000000051 1.16979777812958
0.386012000000051 1.16890168190002
0.38802000000004 1.16802608966827
0.390006000000028 1.16712594032288
0.392008000000033 1.16627204418182
0.394008000000042 1.16546738147736
0.396006999999997 1.16465449333191
0.398007000000007 1.16387665271759
0.400008000000014 1.16313397884369
0.402008000000023 1.16236436367035
0.404005000000041 1.16160154342651
0.406007000000045 1.16087222099304
0.408008000000052 1.16016578674316
0.410007000000007 1.15949392318726
0.412007000000017 1.15884256362915
0.414008000000024 1.15820693969727
0.416010000000028 1.15759789943695
0.418008000000043 1.15699076652527
0.420010000000048 1.15638852119446
0.422008000000005 1.15583205223083
0.424008000000015 1.15530133247375
0.426009000000022 1.15475821495056
0.428009000000031 1.15423536300659
0.430008000000043 1.1537367105484
0.432006999999999 1.15323877334595
0.434007000000008 1.15276396274567
0.436013000000003 1.15229332447052
0.43801000000002 1.15181922912598
0.440005000000042 1.15138912200928
0.442007000000046 1.15098595619202
0.444011000000046 1.15057992935181
0.446009000000004 1.15019571781158
0.448013000000003 1.14982521533966
0.450009000000023 1.14945328235626
0.452013000000022 1.14910590648651
0.454008000000044 1.14878141880035
0.456007 1.14845681190491
0.458014000000048 1.14813721179962
0.460014000000001 1.14782750606537
0.462008000000026 1.14751887321472
0.464008000000035 1.14722669124603
0.466009000000042 1.14696478843689
0.468007999999998 1.14671432971954
0.470011 1.14646077156067
0.472012000000007 1.14620459079742
0.474009000000024 1.14595758914948
0.476008000000036 1.14573073387146
0.478009000000043 1.14551520347595
0.480009000000052 1.1453070640564
0.482004000000018 1.14511656761169
0.484005000000025 1.14493703842163
0.486011000000019 1.14475643634796
0.488011000000029 1.14458274841309
0.490009000000043 1.14442849159241
0.492007999999998 1.14429497718811
0.494009000000005 1.1441798210144
0.496004000000028 1.14407348632812
0.498010000000022 1.1439745426178
0.500008000000037 1.14389359951019
0.502011000000039 1.14383268356323
0.504007999999999 1.14378154277802
0.506009000000006 1.14372849464417
0.508009000000015 1.14368236064911
0.510008000000028 1.1436470746994
0.512006000000042 1.14361238479614
};
\addplot [blue]
table {%
0 1.53170323371887
0.00199700000001712 1.53164529800415
0.00399700000002667 1.53158664703369
0.0059940000000438 1.53153169155121
0.00799300000005587 1.53146851062775
0.009996000000001 1.53138506412506
0.011997000000008 1.53129017353058
0.0140070000000492 1.53117859363556
0.0159980000000246 1.53104794025421
0.0180020000000241 1.53091669082642
0.0199970000000462 1.53077960014343
0.0219980000000533 1.53062355518341
0.0239990000000034 1.530437707901
0.025997000000018 1.53021347522736
0.0279970000000276 1.52996027469635
0.0300000000000296 1.52969038486481
0.0319980000000442 1.52938628196716
0.0339970000000562 1.52905178070068
0.0360000000000014 1.52871763706207
0.0379970000000185 1.52835261821747
0.0399960000000306 1.52793657779694
0.0419950000000426 1.52750754356384
0.0439970000000471 1.52705788612366
0.0460050000000365 1.52656149864197
0.0480080000000385 1.52605104446411
0.0500000000000114 1.52552819252014
0.0520000000000209 1.52495098114014
0.0540020000000254 1.52434802055359
0.0559970000000476 1.52372264862061
0.0579980000000546 1.52304327487946
0.060004000000049 1.52234899997711
0.0620110000000409 1.52163422107697
0.0639990000000239 1.52087295055389
0.065998000000036 1.52010691165924
0.067999000000043 1.51931178569794
0.0699980000000551 1.51843976974487
0.0719990000000053 1.51754951477051
0.0740000000000123 1.51665151119232
0.0759980000000269 1.51568269729614
0.0780040000000213 1.51469326019287
0.079998000000046 1.51369428634644
0.0820020000000454 1.51260662078857
0.0839980000000082 1.51147711277008
0.0859970000000203 1.51032841205597
0.0880020000000172 1.50912010669708
0.0900000000000318 1.50788605213165
0.0920000000000414 1.50660347938538
0.0940050000000383 1.50527119636536
0.0959990000000062 1.5039564371109
0.0979990000000157 1.50259029865265
0.0999980000000278 1.50112092494965
0.101999000000035 1.49965965747833
0.104000000000042 1.49820935726166
0.105998000000056 1.49667775630951
0.107998000000009 1.49512040615082
0.110014000000035 1.49355447292328
0.111999000000026 1.49191892147064
0.114000000000033 1.49025404453278
0.11599700000005 1.48853254318237
0.118002000000047 1.48674237728119
0.119999000000007 1.48497688770294
0.122003000000007 1.4831554889679
0.124001000000021 1.48121964931488
0.126023000000032 1.47929978370667
0.127999000000045 1.47736704349518
0.129999000000055 1.47532021999359
0.132006000000047 1.47326374053955
0.134009000000049 1.47118937969208
0.135999000000027 1.46898651123047
0.137999000000036 1.46673595905304
0.140000000000043 1.46442687511444
0.14200500000004 1.46203374862671
0.143999000000008 1.45967197418213
0.146001000000012 1.45723104476929
0.148001000000022 1.45465195178986
0.149996000000044 1.45209789276123
0.152000000000044 1.4494731426239
0.153999000000056 1.44667673110962
0.155998000000011 1.44390666484833
0.158011000000045 1.44115376472473
0.160003000000017 1.43824505805969
0.162003000000027 1.43533194065094
0.164000000000044 1.43245470523834
0.165999000000056 1.42945790290833
0.167996000000016 1.42645072937012
0.170000000000016 1.42344486713409
0.172000000000025 1.42039573192596
0.174012000000005 1.41744720935822
0.176001000000042 1.41448855400085
0.177999 1.41144680976868
0.179998000000012 1.40851843357086
0.182000000000016 1.4055985212326
0.183998000000031 1.40254211425781
0.185996000000046 1.39954972267151
0.187999000000048 1.39661157131195
0.190008000000034 1.39354503154755
0.192003000000057 1.39049971103668
0.194014000000038 1.38749003410339
0.196008000000006 1.38433802127838
0.198000000000036 1.38116264343262
0.199999000000048 1.37798094749451
0.20201000000003 1.3747478723526
0.204005000000052 1.3716334104538
0.206014000000039 1.36852276325226
0.208000000000027 1.36530101299286
0.209999000000039 1.36217594146729
0.212003000000038 1.3590704202652
0.214000000000055 1.35584235191345
0.216000000000008 1.35271537303925
0.218002000000013 1.34970116615295
0.220002000000022 1.34661734104156
0.222004000000027 1.3435822725296
0.224000000000046 1.3406229019165
0.226001000000053 1.33766889572144
0.228000000000009 1.33483850955963
0.230001000000016 1.33203899860382
0.232004000000018 1.32918691635132
0.234002000000032 1.32643759250641
0.236010000000022 1.32368922233582
0.238014000000021 1.32083225250244
0.240002000000004 1.3180638551712
0.242002000000014 1.31535828113556
0.244001000000026 1.31253969669342
0.24600300000003 1.30974364280701
0.248000000000047 1.3069988489151
0.249999000000003 1.30415987968445
0.252001000000007 1.30133068561554
0.254006000000004 1.29852902889252
0.256000000000029 1.29570364952087
0.257998000000043 1.29297769069672
0.260000000000048 1.29025626182556
0.262005000000045 1.28748154640198
0.264011000000039 1.28482341766357
0.266006000000004 1.28219604492188
0.268001000000027 1.27949929237366
0.270008000000018 1.27692031860352
0.272005000000036 1.27445709705353
0.27401100000003 1.27194881439209
0.276008000000047 1.26952052116394
0.278012000000047 1.26720571517944
0.280001000000027 1.26486134529114
0.282002000000034 1.26256382465363
0.284002000000044 1.26034379005432
0.286002000000053 1.25815689563751
0.288001000000008 1.25608026981354
0.290001000000018 1.2540271282196
0.292002000000025 1.2519406080246
0.293998000000045 1.24996161460876
0.296001000000047 1.24803566932678
0.298001000000056 1.24609124660492
0.300001000000009 1.24426102638245
0.302001000000018 1.24251854419708
0.30400400000002 1.24073576927185
0.306005000000027 1.23898434638977
0.308002000000045 1.23730027675629
0.310001000000057 1.23564124107361
0.312001000000009 1.23405647277832
0.314001000000019 1.23248994350433
0.316004000000021 1.23089551925659
0.31800000000004 1.22937428951263
0.320002000000045 1.22788071632385
0.322001 1.22636091709137
0.324000000000012 1.22492218017578
0.326001000000019 1.22354829311371
0.328002000000026 1.22215390205383
0.330002000000036 1.22080767154694
0.332002000000045 1.21951937675476
0.334011000000032 1.21820592880249
0.336014000000034 1.21692287921906
0.338014000000044 1.21569526195526
0.340005000000019 1.21449065208435
0.342013000000009 1.21334385871887
0.344010000000026 1.21222186088562
0.346002000000055 1.21110320091248
0.348017000000027 1.21005320549011
0.350016000000039 1.2090517282486
0.352002000000027 1.20805585384369
0.354002000000037 1.20711600780487
0.356002000000046 1.20621275901794
0.358002000000056 1.2052880525589
0.360003000000006 1.20440745353699
0.362003000000016 1.20358395576477
0.364003000000025 1.20275413990021
0.36600100000004 1.20194935798645
0.368002000000047 1.2011775970459
0.370002000000056 1.20041632652283
0.372002000000009 1.19969666004181
0.374002000000019 1.1990008354187
0.376004000000023 1.19830203056335
0.378003000000035 1.19764375686646
0.380002000000047 1.19703888893127
0.382001000000002 1.19644582271576
0.384003000000007 1.1958634853363
0.386002000000019 1.19529914855957
0.388003000000026 1.19473624229431
0.390005000000031 1.19418847560883
0.392004000000043 1.19366157054901
0.394002 1.19315373897552
0.39600200000001 1.19268214702606
0.398001000000022 1.19222295284271
0.400003000000027 1.19176852703094
0.401999000000046 1.19134914875031
0.404003000000046 1.19094443321228
0.40600900000004 1.19053614139557
0.408010000000047 1.19016098976135
0.410003000000017 1.18981063365936
0.412005000000022 1.18944072723389
0.414006000000029 1.1890811920166
0.416003000000046 1.18875408172607
0.418012000000033 1.18843114376068
0.420010000000048 1.18812131881714
0.422016000000042 1.18783140182495
0.424003000000027 1.18755173683167
0.426014000000009 1.18728876113892
0.428008000000034 1.18702685832977
0.430001000000004 1.18676233291626
0.432004000000006 1.18651521205902
0.434004000000016 1.18627166748047
0.436005000000023 1.18602585792542
0.438004000000035 1.18580615520477
0.440004000000044 1.18560075759888
0.442004000000054 1.18537521362305
0.444003000000009 1.18515241146088
0.446001000000024 1.18495190143585
0.448007000000018 1.18475484848022
0.450005000000033 1.18456375598907
0.452004000000045 1.18438220024109
0.454003 1.18421030044556
0.456007000000056 1.18404757976532
0.458003000000019 1.18388485908508
0.460004000000026 1.18372964859009
0.462006000000031 1.18359386920929
0.464012000000025 1.18348753452301
0.466005000000052 1.18341040611267
0.468004000000008 1.18334257602692
0.47000300000002 1.18327116966248
0.472004000000027 1.18320655822754
0.474006000000031 1.18316209316254
0.476004000000046 1.18312895298004
0.478016000000025 1.18308544158936
0.480007000000001 1.18302893638611
};
\addplot [blue]
table {%
0 1.56144201755524
0.00199900000001207 1.56139540672302
0.00399800000002415 1.56132781505585
0.0059980000000337 1.56125104427338
0.00799800000004325 1.56116724014282
0.0099980000000528 1.56106567382812
0.0119980000000055 1.56094396114349
0.0139960000000201 1.5608035326004
0.0160000000000196 1.56064510345459
0.0180010000000266 1.56045937538147
0.0199990000000412 1.56024479866028
0.0219990000000507 1.56002056598663
0.0239990000000034 1.55979061126709
0.025999000000013 1.55953407287598
0.0279980000000251 1.55924654006958
0.0299990000000321 1.55893969535828
0.0320000000000391 1.55859863758087
0.0339980000000537 1.55820941925049
0.0359980000000064 1.55779004096985
0.037998000000016 1.55733752250671
0.039999000000023 1.55683875083923
0.0419960000000401 1.55631935596466
0.0439980000000446 1.55576801300049
0.0460030000000415 1.55515098571777
0.0479990000000043 1.55450034141541
0.0500030000000038 1.55381882190704
0.0520000000000209 1.55308318138123
0.0540000000000305 1.55231595039368
0.05600000000004 1.55149793624878
0.058003000000042 1.55062186717987
0.0600050000000465 1.54973495006561
0.0620150000000308 1.54880201816559
0.0639990000000239 1.5477899312973
0.0659990000000334 1.54677140712738
0.0680010000000379 1.54572951793671
0.0699990000000525 1.54459369182587
0.0720000000000027 1.54342663288116
0.0740010000000098 1.54223418235779
0.0760000000000218 1.54095196723938
0.0780000000000314 1.53963053226471
0.0800000000000409 1.53826332092285
0.081999000000053 1.53682208061218
0.0840000000000032 1.53536629676819
0.0859990000000153 1.53383016586304
0.0880010000000198 1.5322003364563
0.0900010000000293 1.53058552742004
0.0920010000000389 1.52890861034393
0.0940120000000206 1.527099609375
0.0960010000000011 1.52528631687164
0.0979990000000157 1.52345955371857
0.100000000000023 1.52151310443878
0.102000000000032 1.51954686641693
0.104000000000042 1.51755309104919
0.106000000000051 1.51543056964874
0.107999000000007 1.51328027248383
0.110001000000011 1.51109325885773
0.111999000000026 1.50882291793823
0.113996000000043 1.50657987594604
0.115999000000045 1.50430226325989
0.118004000000042 1.50193178653717
0.120000000000005 1.49960482120514
0.122001000000012 1.49723887443542
0.123998000000029 1.49474000930786
0.126006000000018 1.49229621887207
0.127998000000048 1.48987710475922
0.130000000000052 1.48731672763824
0.132002 1.48473501205444
0.134015000000034 1.48214721679688
0.136000000000024 1.47949862480164
0.138001000000031 1.47690331935883
0.140001000000041 1.47424709796906
0.142000000000053 1.47145223617554
0.144000000000005 1.46869695186615
0.146000000000015 1.4658830165863
0.148001000000022 1.46288800239563
0.150001000000032 1.4599335193634
0.152000000000044 1.4570095539093
0.154000000000053 1.45392084121704
0.156001000000003 1.45081436634064
0.158013000000039 1.44771575927734
0.160001000000022 1.44446766376495
0.16200200000003 1.44119954109192
0.164001000000042 1.43792724609375
0.166000000000054 1.43460321426392
0.168000000000006 1.43138825893402
0.170180000000016 1.42816638946533
0.172000000000025 1.42485117912292
0.17400200000003 1.42165625095367
0.176001000000042 1.41848182678223
0.178000000000054 1.41518092155457
0.180001000000004 1.41198015213013
0.182002000000011 1.40889286994934
0.184000000000026 1.40572702884674
0.186000000000035 1.40262627601624
0.188000000000045 1.39961504936218
0.190013000000022 1.39649987220764
0.192002000000002 1.393385887146
0.194003000000009 1.39029061794281
0.195999000000029 1.3871351480484
0.198000000000036 1.38405585289001
0.200003000000038 1.38094699382782
0.20200200000005 1.37771928310394
0.204007000000047 1.37457466125488
0.206017000000031 1.3714212179184
0.208001000000024 1.36814260482788
0.210003000000029 1.36497843265533
0.212003000000038 1.36191201210022
0.214001000000053 1.35875248908997
0.216001000000006 1.35567653179169
0.218002000000013 1.35266864299774
0.220002000000022 1.34958600997925
0.222014000000001 1.34663164615631
0.224001000000044 1.34375953674316
0.226001000000053 1.34086167812347
0.228001000000006 1.33808958530426
0.230002000000013 1.33533620834351
0.23200300000002 1.33249127864838
0.234006000000022 1.32976233959198
0.236002000000042 1.32712543010712
0.238015000000019 1.32440316677094
0.240003999999999 1.32173049449921
0.242002000000014 1.31910932064056
0.244002000000023 1.31639814376831
0.24600300000003 1.31371569633484
0.24800300000004 1.31106352806091
0.250002000000052 1.30837559700012
0.252001000000007 1.30577552318573
0.254015000000038 1.30319786071777
0.256002000000024 1.30056345462799
0.258004000000028 1.29800534248352
0.26000300000004 1.29546225070953
0.262006000000042 1.29283583164215
0.264003000000002 1.29029107093811
0.266006000000004 1.28783071041107
0.268002000000024 1.28530776500702
0.270007000000021 1.28284907341003
0.272003000000041 1.28048598766327
0.27400300000005 1.27808356285095
0.276008000000047 1.27572965621948
0.278013000000044 1.27344596385956
0.280003000000022 1.27119386196136
0.282004000000029 1.26906216144562
0.284003000000041 1.26695597171783
0.286000000000001 1.26481509208679
0.288004000000001 1.26278102397919
0.290003000000013 1.26079118251801
0.292003000000022 1.25874495506287
0.293999000000042 1.25678038597107
0.296003000000042 1.25491333007812
0.298002000000054 1.25303161144257
0.300003000000004 1.2512115240097
0.302002000000016 1.24943268299103
0.304005000000018 1.24761414527893
0.30600800000002 1.24587166309357
0.308006000000034 1.24416840076447
0.310003000000052 1.24244976043701
0.312000000000012 1.24081206321716
0.314002000000016 1.23918294906616
0.316003000000023 1.23750472068787
0.318011000000013 1.23589766025543
0.32000400000004 1.23434853553772
0.322003000000052 1.23277032375336
0.324002000000007 1.2312490940094
0.326003000000014 1.22979784011841
0.328003000000024 1.22832214832306
0.330001000000038 1.22686588764191
0.332003000000043 1.22543561458588
0.334013000000027 1.22401583194733
0.336004000000003 1.22268402576447
0.338006000000007 1.22137558460236
0.340004000000022 1.22003781795502
0.342004000000031 1.21876287460327
0.344002000000046 1.21751391887665
0.346003000000053 1.21624040603638
0.348007000000052 1.21502125263214
0.350018000000034 1.21384370326996
0.352006000000017 1.21265506744385
0.353998000000047 1.2115204334259
0.356007000000034 1.21044325828552
0.358003000000053 1.20935785770416
0.360004000000004 1.20829701423645
0.362004000000013 1.20726931095123
0.364004000000023 1.20626163482666
0.36600900000002 1.20531523227692
0.368004000000042 1.20438551902771
0.370003000000054 1.20343911647797
0.372000000000014 1.2025318145752
0.374004000000014 1.20162570476532
0.376005000000021 1.20070385932922
0.378008000000023 1.19985139369965
0.38000500000004 1.19903266429901
0.382003000000054 1.1981897354126
0.384005000000002 1.19739985466003
0.386005000000011 1.19666028022766
0.388004000000024 1.1959023475647
0.390004000000033 1.19515943527222
0.39200500000004 1.19443142414093
0.394004000000052 1.19371271133423
0.396004000000005 1.19304752349854
0.39800200000002 1.19239044189453
0.400005000000021 1.19171631336212
0.402002000000039 1.19110107421875
0.404006000000038 1.19052708148956
0.40600900000004 1.18992280960083
0.408006 1.18933296203613
0.410008000000005 1.18878734111786
0.412006000000019 1.1882563829422
0.414010000000019 1.1877475976944
0.416006000000039 1.18724930286407
0.418010000000038 1.18675804138184
0.420012000000042 1.18630254268646
0.422017000000039 1.18586146831512
0.424004000000025 1.18541669845581
0.426006000000029 1.18499577045441
0.428005000000041 1.18458914756775
0.430002999999999 1.18417167663574
0.432006000000001 1.18377697467804
0.434005000000013 1.18341565132141
0.436005000000023 1.18305635452271
0.438004000000035 1.1827187538147
0.440005000000042 1.18241190910339
0.442005000000051 1.18210697174072
0.444001000000014 1.18180596828461
0.446001000000024 1.18150532245636
0.448005000000023 1.18120408058167
0.450007000000028 1.18092083930969
0.45200600000004 1.18064093589783
0.454005000000052 1.18035852909088
0.456006000000002 1.18009316921234
0.458005000000014 1.17984044551849
0.460006000000021 1.1795961856842
0.462004000000036 1.1793692111969
0.464007000000038 1.17914402484894
0.466003999999998 1.17890703678131
0.468005000000005 1.17868566513062
0.470006000000012 1.17847836017609
0.472005000000024 1.17826187610626
0.474004000000036 1.17805922031403
0.476005000000043 1.17787885665894
0.478020000000015 1.17770028114319
0.480009000000052 1.17752707004547
0.482010000000002 1.1773726940155
0.484006000000022 1.17722988128662
0.486006000000032 1.17709493637085
0.488007000000039 1.17696845531464
0.490006000000051 1.17684209346771
0.492009000000053 1.17672336101532
0.494015000000047 1.17661511898041
0.496006000000023 1.17651653289795
0.498006000000032 1.17643594741821
0.500007000000039 1.17636597156525
0.502008000000046 1.17629492282867
0.504006000000004 1.17623066902161
0.506007000000011 1.17617702484131
0.508008000000018 1.17613315582275
0.510004000000038 1.17609834671021
0.51200700000004 1.17605447769165
};
\addplot [blue]
table {%
0 1.54101634025574
0.00199900000001207 1.54095864295959
0.0040079999999989 1.54090011119843
0.00600399999996171 1.54082703590393
0.00800699999996368 1.54072415828705
0.0100029999999833 1.54060935974121
0.0120099999999752 1.54047954082489
0.0140049999999974 1.54031276702881
0.0160040000000095 1.54011452198029
0.0180070000000114 1.53989899158478
0.0200140000000033 1.53965866565704
0.0220029999999838 1.53937149047852
0.0240029999999933 1.53904390335083
0.0260059999999953 1.53868985176086
0.0280050000000074 1.53830182552338
0.0300060000000144 1.53788506984711
0.0320029999999747 1.53742372989655
0.0340039999999817 1.53689575195312
0.0360000000000014 1.53633618354797
0.0380040000000008 1.53573727607727
0.0400040000000104 1.53507328033447
0.0420029999999656 1.53439509868622
0.0440159999999992 1.53367161750793
0.0460069999999746 1.53286051750183
0.0480059999999867 1.53202331066132
0.0500049999999987 1.53114235401154
0.0520050000000083 1.53017640113831
0.054004999999961 1.52918434143066
0.0560039999999731 1.5281662940979
0.0580049999999801 1.5270574092865
0.0600109999999745 1.52590918540955
0.0620069999999942 1.52474272251129
0.0640050000000087 1.52348911762238
0.0660029999999665 1.52216827869415
0.068004999999971 1.52077794075012
0.0700039999999831 1.51932334899902
0.0720049999999901 1.51786005496979
0.0740000000000123 1.51630687713623
0.0760399999999777 1.51464807987213
0.0780049999999619 1.51299464702606
0.0800069999999664 1.511270403862
0.0820019999999886 1.50938701629639
0.0840019999999981 1.50748682022095
0.0860020000000077 1.50558459758759
0.0880060000000071 1.50355803966522
0.0900080000000116 1.50149977207184
0.0920199999999909 1.49940347671509
0.094003999999984 1.49718773365021
0.096004999999991 1.49499320983887
0.098005999999998 1.49277830123901
0.100010999999995 1.49046516418457
0.10200599999996 1.4881739616394
0.104004999999972 1.48582255840302
0.106004999999982 1.48333823680878
0.108011999999974 1.48089444637299
0.110004000000004 1.47845470905304
0.112005000000011 1.4758632183075
0.114003999999966 1.47325217723846
0.116003999999975 1.47062826156616
0.118004999999982 1.46784210205078
0.120009999999979 1.46500110626221
0.122005999999999 1.46211540699005
0.124006000000008 1.45913147926331
0.126005999999961 1.45618271827698
0.128004999999973 1.45315802097321
0.13000599999998 1.44997715950012
0.132004999999992 1.44684433937073
0.134005999999999 1.44364845752716
0.136005000000011 1.44025099277496
0.138004999999964 1.43690013885498
0.140017 1.43359375
0.142004999999983 1.43013298511505
0.144002 1.42669939994812
0.146005000000002 1.42332541942596
0.148011999999994 1.41983067989349
0.150005999999962 1.41635751724243
0.152008999999964 1.41292786598206
0.154005999999981 1.4094752073288
0.156015999999966 1.40614664554596
0.158006999999998 1.40281784534454
0.160004000000015 1.39938533306122
0.162008000000014 1.39604258537292
0.164016000000004 1.39267122745514
0.166004999999984 1.38912451267242
0.168006999999989 1.38563227653503
0.170006999999998 1.38217198848724
0.172016999999983 1.37852668762207
0.17400699999996 1.37488687038422
0.176004999999975 1.3712991476059
0.17800699999998 1.36756575107574
0.180003999999997 1.36384165287018
0.182002000000011 1.3601541519165
0.184005000000013 1.35643553733826
0.186001999999974 1.35288608074188
0.188018 1.3493914604187
0.19000699999998 1.34583151340485
0.192008999999985 1.34243130683899
0.194006999999999 1.33909928798676
0.196007000000009 1.33567881584167
0.198003999999969 1.33238422870636
0.200004999999976 1.32920098304749
0.202006999999981 1.32592535018921
0.204005999999993 1.32271265983582
0.206007 1.31953692436218
0.208007000000009 1.31623899936676
0.210004999999967 1.31302988529205
0.212004999999976 1.30985891819
0.214005999999983 1.30659747123718
0.216006999999991 1.30343961715698
0.218007999999998 1.3002986907959
0.220023999999967 1.29704284667969
0.222005999999965 1.29389882087708
0.224009999999964 1.2908593416214
0.226007999999979 1.28773748874664
0.228007999999988 1.2846999168396
0.230006000000003 1.28178322315216
0.23200700000001 1.27881026268005
0.23401100000001 1.27588713169098
0.236020999999994 1.27305567264557
0.238006999999982 1.27026867866516
0.240005999999994 1.26762759685516
0.242008999999996 1.2650328874588
0.244009000000005 1.26242077350616
0.246006999999963 1.25995135307312
0.248006999999973 1.25753855705261
0.250006999999982 1.25507462024689
0.252004999999997 1.25272715091705
0.254007999999999 1.25049197673798
0.256007000000011 1.24822950363159
0.258006999999964 1.24604177474976
0.260006999999973 1.24394536018372
0.262008999999978 1.24181616306305
0.264008999999987 1.23972821235657
0.266008999999997 1.23769903182983
0.268009000000006 1.2356823682785
0.270007999999962 1.23375749588013
0.272007999999971 1.23186528682709
0.274006999999983 1.22995376586914
0.276006999999993 1.22813272476196
0.278008 1.22634971141815
0.280007000000012 1.2245215177536
0.282006999999965 1.22276902198792
0.284003999999982 1.22110188007355
0.286007999999981 1.21941900253296
0.288005999999996 1.2177722454071
0.290006000000005 1.21616244316101
0.292012 1.21456182003021
0.294007999999963 1.21305632591248
0.296010999999964 1.21157562732697
0.298008999999979 1.2100555896759
0.300019999999961 1.20861446857452
0.302008000000001 1.20723116397858
0.304007000000013 1.20583546161652
0.306013000000007 1.20451784133911
0.308019000000002 1.20328044891357
0.31000899999998 1.20203471183777
0.312008999999989 1.20082771778107
0.314010999999994 1.19967460632324
0.316008000000011 1.19853365421295
0.318008999999961 1.19743990898132
0.32000899999997 1.19637060165405
0.322007999999983 1.19531583786011
0.324004000000002 1.19434082508087
0.326007000000004 1.19339621067047
0.328009000000009 1.19244289398193
0.330007999999964 1.19154620170593
0.332006999999976 1.1906795501709
0.334009999999978 1.18979930877686
0.336009999999987 1.18896567821503
0.338009 1.18818843364716
0.340011000000004 1.18742227554321
0.342007999999964 1.18670260906219
0.344007999999974 1.18601679801941
0.346007999999983 1.18531978130341
0.348007999999993 1.18466007709503
0.350010999999995 1.18402743339539
0.352008000000012 1.18338406085968
0.354007999999965 1.18277931213379
0.356006999999977 1.18221974372864
0.358008999999981 1.18167078495026
0.360005999999998 1.18115210533142
0.362009 1.18066418170929
0.364013999999997 1.18017661571503
0.366007999999965 1.17971074581146
0.368011999999965 1.17928528785706
0.370007999999984 1.17887246608734
0.372008999999991 1.17847287654877
0.374009000000001 1.17810070514679
0.37600900000001 1.17774927616119
0.37801300000001 1.17742419242859
0.380023999999992 1.17711818218231
0.382007999999985 1.17682027816772
0.384008999999992 1.17654764652252
0.386009999999999 1.17628729343414
0.388010000000008 1.17603385448456
0.390008999999964 1.17581570148468
0.392008999999973 1.17561185359955
0.394008999999983 1.17540442943573
0.396007999999995 1.17522096633911
0.398009999999999 1.17506074905396
0.400009000000011 1.17490971088409
0.402008999999964 1.17477416992188
0.404007999999976 1.17464911937714
0.406010999999978 1.17453217506409
0.408010999999988 1.17443311214447
0.410010999999997 1.17435395717621
0.412009000000012 1.1742844581604
0.414010999999959 1.17422223091125
0.416008999999974 1.17417776584625
};
\addplot [blue]
table {%
0 1.54372978210449
0.00200899999998683 1.54369044303894
0.00400100000001657 1.54364252090454
0.00600299999996423 1.54356813430786
0.00799899999998388 1.54347217082977
0.00999999999999091 1.54337704181671
0.0119980000000055 1.54326772689819
0.01400000000001 1.543128490448
0.0160050000000069 1.54297709465027
0.0180139999999938 1.54281973838806
0.0199999999999818 1.54265439510345
0.0219989999999939 1.54247951507568
0.0240000000000009 1.54226803779602
0.0260010000000079 1.54202425479889
0.0280010000000175 1.54177212715149
0.0300009999999702 1.54149675369263
0.0319999999999823 1.54119157791138
0.0339989999999943 1.54086673259735
0.0360000000000014 1.54050743579865
0.0379990000000134 1.54009068012238
0.0399999999999636 1.53963327407837
0.0419989999999757 1.53913331031799
0.0440009999999802 1.53856909275055
0.0460019999999872 1.53796446323395
0.0480000000000018 1.53730928897858
0.0500129999999785 1.53659749031067
0.0520030000000133 1.53586614131927
0.0539999999999736 1.53506875038147
0.0559999999999832 1.53418099880219
0.0580009999999902 1.53326106071472
0.0600009999999997 1.53229689598083
0.0620000000000118 1.53126680850983
0.0639989999999671 1.53021419048309
0.0660139999999956 1.52911472320557
0.0679999999999836 1.52792000770569
0.0699999999999932 1.52668881416321
0.0719990000000053 1.52542245388031
0.0740109999999845 1.52409267425537
0.0760020000000168 1.52276647090912
0.0780039999999644 1.52139782905579
0.0800009999999816 1.51993906497955
0.0820099999999684 1.51847112178802
0.0840000000000032 1.51694512367249
0.0860000000000127 1.5153101682663
0.0880040000000122 1.51369261741638
0.0900120000000015 1.51207947731018
0.092000999999982 1.51035535335541
0.094001999999989 1.50860989093781
0.0960019999999986 1.5068621635437
0.0980010000000107 1.50501799583435
0.100001999999961 1.50314724445343
0.102000999999973 1.5012526512146
0.104000999999982 1.49929475784302
0.105999999999995 1.4973658323288
0.107999000000007 1.49541711807251
0.110001000000011 1.49338710308075
0.111999999999966 1.49138188362122
0.114008000000013 1.48934125900269
0.116004999999973 1.48718082904816
0.118003999999985 1.48505902290344
0.120001999999999 1.48297476768494
0.122002000000009 1.48078167438507
0.124001999999962 1.47858905792236
0.126000999999974 1.47641587257385
0.128000999999983 1.47411918640137
0.13000599999998 1.47177827358246
0.132002999999997 1.46941471099854
0.134000000000015 1.46699142456055
0.136000999999965 1.4646064043045
0.138000999999974 1.46215748786926
0.140001999999981 1.45958113670349
0.142001999999991 1.45704710483551
0.144000000000005 1.45447099208832
0.146011999999985 1.45173442363739
0.148001999999963 1.44903016090393
0.150007000000016 1.44636046886444
0.152001999999982 1.44355511665344
0.154000999999994 1.44075512886047
0.156001000000003 1.43798923492432
0.158000000000015 1.43511080741882
0.16000600000001 1.4322235584259
0.162014999999997 1.42933666706085
0.164001999999982 1.42641508579254
0.166001999999992 1.42358684539795
0.168002999999999 1.4207546710968
0.170004000000006 1.41783273220062
0.172002999999961 1.4150218963623
0.174001999999973 1.41229283809662
0.176001999999983 1.4094774723053
0.17800699999998 1.40671336650848
0.180002999999999 1.40400123596191
0.182002000000011 1.40118968486786
0.184000999999967 1.39838695526123
0.186001999999974 1.3955944776535
0.188001999999983 1.39275693893433
0.190005999999983 1.38999080657959
0.192002000000002 1.38720059394836
0.194016999999974 1.3843207359314
0.196005000000014 1.38151013851166
0.198000999999977 1.37867391109467
0.200002999999981 1.37571179866791
0.202002999999991 1.37283074855804
0.204002000000003 1.37001430988312
0.206002000000012 1.36709547042847
0.208000999999967 1.36422801017761
0.210014999999999 1.36144268512726
0.212001999999984 1.35859978199005
0.213999000000001 1.35581338405609
0.216002000000003 1.35309290885925
0.218006000000003 1.35037446022034
0.220014999999989 1.34777188301086
0.222005999999965 1.34519922733307
0.224002999999982 1.34259343147278
0.226012999999966 1.34011220932007
0.228003000000001 1.33765971660614
0.230003000000011 1.33512711524963
0.232008000000008 1.33270144462585
0.234012000000007 1.33037340641022
0.23600399999998 1.32798063755035
0.238003999999989 1.32564043998718
0.240003999999999 1.3233847618103
0.242023000000017 1.32107198238373
0.244003999999961 1.31876981258392
0.246002999999973 1.31649792194366
0.24800399999998 1.31421160697937
0.249999000000003 1.31200790405273
0.252002000000005 1.30981302261353
0.254003000000012 1.30755960941315
0.256001999999967 1.30538463592529
0.258000999999979 1.30323445796967
0.260003999999981 1.30101144313812
0.262005999999985 1.29886138439178
0.264003000000002 1.29679203033447
0.266004000000009 1.29467928409576
0.268003999999962 1.29263484477997
0.270002999999974 1.29068338871002
0.272003999999981 1.28869140148163
0.274006999999983 1.28672099113464
0.276004 1.28480684757233
0.278003000000012 1.28290855884552
0.280002999999965 1.2810937166214
0.282002999999975 1.27931880950928
0.284002999999984 1.27754533290863
0.286000000000001 1.27588307857513
0.288002000000006 1.27427732944489
0.290010999999993 1.27264404296875
0.292006000000015 1.27109551429749
0.294006999999965 1.26964902877808
0.296002999999985 1.26820623874664
0.298002999999994 1.26681876182556
0.300004000000001 1.26549506187439
0.302003000000013 1.26417338848114
0.30400800000001 1.2629132270813
0.306016999999997 1.2616913318634
0.308003999999983 1.26048362255096
0.31000499999999 1.25935339927673
0.312004000000002 1.25825309753418
0.314006000000006 1.25715363025665
0.316006000000016 1.25612163543701
0.318003999999974 1.25514709949493
0.320004999999981 1.25418043136597
0.322001999999998 1.25326836109161
0.324004000000002 1.25241935253143
0.326003000000014 1.25157237052917
0.328002999999967 1.2507416009903
0.330003999999974 1.24993181228638
0.332002999999986 1.24915015697479
0.334007999999983 1.24844241142273
0.336004000000003 1.24775242805481
0.338003000000015 1.24704349040985
0.340007000000014 1.24639141559601
0.342004999999972 1.24578952789307
0.344003999999984 1.24518668651581
0.346005999999988 1.24462020397186
0.348005999999998 1.24409687519073
0.350004000000013 1.24358403682709
0.352003999999965 1.24309277534485
0.35400199999998 1.24262166023254
0.356004999999982 1.24215948581696
0.358001000000002 1.24171352386475
0.360005000000001 1.24128723144531
0.362008000000003 1.24088883399963
0.364005999999961 1.24052822589874
0.366007999999965 1.24018788337708
0.368003999999985 1.23984456062317
0.370009999999979 1.23951530456543
0.372005999999999 1.23920714855194
0.374004000000014 1.23890054225922
0.37600900000001 1.23860847949982
0.378015000000005 1.23834609985352
0.38000599999998 1.23810470104218
0.38200599999999 1.23788011074066
0.384005999999999 1.23766386508942
0.386007000000006 1.2374461889267
0.388008000000013 1.23722684383392
0.390007999999966 1.23701643943787
0.392005999999981 1.23682618141174
0.39400599999999 1.23664712905884
0.396005000000002 1.23646652698517
0.398005000000012 1.236292719841
0.400005999999962 1.23614764213562
0.402003999999977 1.23603391647339
0.404008999999974 1.23592984676361
0.406007999999986 1.23583114147186
0.408005000000003 1.23574066162109
0.410005000000012 1.23565089702606
0.412007000000017 1.23556876182556
0.414005999999972 1.23549699783325
0.416005999999982 1.2354348897934
0.418004999999994 1.23539078235626
0.420006000000001 1.23535740375519
0.42200600000001 1.23532283306122
0.424004999999966 1.23528611660004
};
\addplot [blue]
table {%
0 1.6226282119751
0.001987999999983 1.62260901927948
0.00399499999997488 1.62258207798004
0.00600900000000593 1.62254416942596
0.00799499999999398 1.62249660491943
0.00998599999996941 1.62244021892548
0.0119869999999764 1.62238383293152
0.0139909999999759 1.62231087684631
0.0159830000000056 1.62221682071686
0.0179870000000051 1.6221307516098
0.0199859999999603 1.62204098701477
0.0219859999999699 1.62192177772522
0.0239869999999769 1.62178874015808
0.0259849999999915 1.62163126468658
0.0279879999999935 1.62143528461456
0.029988000000003 1.62121868133545
0.0319819999999709 1.62097764015198
0.0339879999999653 1.62070870399475
0.0359889999999723 1.62041175365448
0.0379869999999869 1.62007820606232
0.0399850000000015 1.61971580982208
0.0419859999999517 1.61933648586273
0.0439859999999612 1.6189136505127
0.0459869999999682 1.61843144893646
0.0479849999999828 1.6179279088974
0.0499879999999848 1.61739468574524
0.0519859999999994 1.61680543422699
0.0539859999999521 1.61620199680328
0.0559859999999617 1.61558771133423
0.0579859999999712 1.6149286031723
0.0599869999999783 1.6142361164093
0.0619820000000004 1.61349081993103
0.064002999999957 1.61269652843475
0.066003999999964 1.61190247535706
0.068006999999966 1.61106288433075
0.0700039999999831 1.61016023159027
0.0720019999999977 1.60924518108368
0.0740030000000047 1.60827541351318
0.0759819999999536 1.60724341869354
0.0779959999999846 1.60621869564056
0.0799949999999967 1.60517013072968
0.0819879999999671 1.60405230522156
0.0839889999999741 1.60292601585388
0.0859879999999862 1.60178327560425
0.0879869999999983 1.6005665063858
0.0899859999999535 1.59932076931
0.0919869999999605 1.59804654121399
0.0939879999999675 1.59673607349396
0.0959859999999821 1.5954509973526
0.0979869999999892 1.59412276744843
0.0999869999999987 1.5927095413208
0.101988000000006 1.5913153886795
0.103987999999958 1.58990371227264
0.105986999999971 1.58840370178223
0.107991999999967 1.58691775798798
0.109987999999987 1.58545911312103
0.111985000000004 1.58393049240112
0.113989000000004 1.58238410949707
0.115986999999961 1.58083784580231
0.117986999999971 1.57925844192505
0.119986999999981 1.57771825790405
0.12198699999999 1.57615494728088
0.123987999999997 1.57452595233917
0.12598799999995 1.57294344902039
0.127983999999969 1.57135379314423
0.129987999999969 1.56968224048615
0.131986999999981 1.56804203987122
0.133987999999988 1.5664314031601
0.13600299999996 1.56474792957306
0.138005999999962 1.56307303905487
0.139998999999989 1.56143987178802
0.141994999999952 1.55976748466492
0.144011999999975 1.5580894947052
0.145998999999961 1.55639040470123
0.147996999999975 1.55465197563171
0.150000999999975 1.55297362804413
0.152006999999969 1.55129516124725
0.15398799999997 1.54956066608429
0.155986999999982 1.54786121845245
0.157987999999989 1.54614186286926
0.159987000000001 1.54434013366699
0.161989000000005 1.54257202148438
0.163988999999958 1.54083395004272
0.165988999999968 1.53902268409729
0.16798799999998 1.53722894191742
0.169987999999989 1.53545141220093
0.171987999999999 1.53358316421509
0.173991999999998 1.53171336650848
0.175985999999966 1.52983224391937
0.177988999999968 1.52789485454559
0.17999199999997 1.52602171897888
0.18198799999999 1.52414309978485
0.183987999999999 1.52218866348267
0.185989000000006 1.52029383182526
0.187987999999962 1.51841425895691
0.189987999999971 1.5164543390274
0.191986999999983 1.51454043388367
0.193989999999985 1.51267659664154
0.195988 1.51073205471039
0.197987999999953 1.50880002975464
0.199987999999962 1.50691187381744
0.201987999999972 1.5049661397934
0.203989999999976 1.50304734706879
0.205984999999998 1.50117993354797
0.207997999999975 1.49932634830475
0.209997999999985 1.49755692481995
0.211995000000002 1.49580049514771
0.213999000000001 1.49400424957275
0.215993999999966 1.49227106571198
0.217995999999971 1.49053823947906
0.219997999999975 1.48872196674347
0.22199999999998 1.48694443702698
0.223996 1.48522531986237
0.225990999999965 1.4834645986557
0.227990999999975 1.48173129558563
0.229989999999987 1.48002851009369
0.231988999999999 1.47828114032745
0.233988999999951 1.47658371925354
0.235988999999961 1.47490322589874
0.23798899999997 1.47317171096802
0.239985999999988 1.47150039672852
0.24198899999999 1.46984016895294
0.243989999999997 1.46810781955719
0.245988999999952 1.46642363071442
0.247988999999961 1.46478843688965
0.249992999999961 1.46310818195343
0.251991999999973 1.46146547794342
0.253989999999988 1.45984673500061
0.255987000000005 1.45814406871796
0.25798999999995 1.45643985271454
0.259988999999962 1.45474123954773
0.261987999999974 1.45301675796509
0.263989999999978 1.4513680934906
0.265989999999988 1.44971978664398
0.267989 1.44802188873291
0.269988999999953 1.4464054107666
0.271987999999965 1.4448037147522
0.273989999999969 1.44312679767609
0.275986999999986 1.44149684906006
0.277989999999988 1.4399162530899
0.28000099999997 1.43828177452087
0.281992000000002 1.43666505813599
0.284002999999984 1.43507921695709
0.285994999999957 1.43345057964325
0.287996999999962 1.43184494972229
0.290004999999951 1.43027818202972
0.292001999999968 1.42872369289398
0.294003999999973 1.42722809314728
0.295999999999992 1.42574107646942
0.297988999999973 1.42423617839813
0.299988999999982 1.4227899312973
0.301990999999987 1.42135763168335
0.303988000000004 1.41989028453827
0.305991000000006 1.4184684753418
0.307989999999961 1.41707026958466
0.309989999999971 1.41563212871552
0.31198599999999 1.41424584388733
0.31398999999999 1.41290354728699
0.315989999999999 1.41152369976044
0.317988999999955 1.4101836681366
0.319987999999967 1.40888476371765
0.321991999999966 1.40756821632385
0.323993999999971 1.40628659725189
0.325991999999985 1.40502345561981
0.327990999999997 1.40373957157135
0.32999099999995 1.40250277519226
0.331989999999962 1.40129661560059
0.333990999999969 1.40005147457123
0.335989999999981 1.39883899688721
0.337991999999986 1.39767575263977
0.33999 1.39647948741913
0.341989999999953 1.39528656005859
0.34399499999995 1.394118309021
0.345989999999972 1.39295387268066
0.347989999999982 1.39184033870697
0.350000999999963 1.39073538780212
0.351998999999978 1.38960480690002
0.354004999999972 1.38851344585419
0.355999999999995 1.38742470741272
0.357997999999952 1.3863023519516
0.359998999999959 1.3852276802063
0.361994999999979 1.38419497013092
0.363990999999999 1.38313448429108
0.366006999999968 1.38209748268127
0.368003999999985 1.38108801841736
0.369991999999968 1.38005208969116
0.371991999999977 1.37904286384583
0.373989999999992 1.37806129455566
0.375992999999994 1.37708926200867
0.377990999999952 1.37615931034088
0.379990999999961 1.37522637844086
0.381991999999968 1.37427628040314
0.383989999999983 1.37335991859436
0.385991999999987 1.37244379520416
0.387991999999997 1.37151253223419
0.389990999999952 1.37064206600189
0.391989999999964 1.3698126077652
0.393990999999971 1.36895275115967
0.395995999999968 1.36810708045959
0.397992999999985 1.36728775501251
0.399990000000003 1.36646151542664
0.401993000000004 1.36567485332489
0.404002999999989 1.36490559577942
0.405991999999969 1.36412358283997
0.407991999999979 1.36338138580322
0.409997999999973 1.36264884471893
0.411990000000003 1.36188387870789
0.413991999999951 1.36113834381104
0.415989999999965 1.36042940616608
0.417990999999972 1.35972368717194
0.419990999999982 1.35903930664062
0.421990999999991 1.35837638378143
0.423996999999986 1.35770463943481
0.42599899999999 1.35705459117889
0.427997000000005 1.35641932487488
0.430002999999999 1.35577368736267
0.432005000000004 1.35515975952148
0.434006999999951 1.35457181930542
0.436000999999976 1.35398292541504
0.438002999999981 1.35341656208038
0.440001999999993 1.35285437107086
0.441991999999971 1.35228002071381
0.443992999999978 1.35173892974854
0.445992999999987 1.35121512413025
0.447990000000004 1.35067045688629
0.449995000000001 1.35013711452484
0.451992999999959 1.34962773323059
0.453994999999964 1.34912967681885
0.455992999999978 1.3486567735672
0.45799199999999 1.34819543361664
0.459992999999997 1.34773182868958
0.461991999999952 1.34729301929474
0.463989999999967 1.34685921669006
0.465996999999959 1.3464127779007
0.467993999999976 1.34598124027252
0.469992999999988 1.34555470943451
0.471992 1.34512639045715
0.474002999999982 1.34472417831421
0.475993999999957 1.34433615207672
0.477992999999969 1.34393703937531
0.479991999999982 1.34355139732361
0.481993999999986 1.34318852424622
0.483992999999998 1.34282732009888
0.485992999999951 1.34247148036957
0.487991999999963 1.34213447570801
0.489991999999972 1.34180903434753
0.491989999999987 1.34149146080017
0.493992999999989 1.34118235111237
0.496000999999978 1.34087336063385
0.497992999999951 1.34058117866516
0.499994999999956 1.34031009674072
0.50199299999997 1.3400399684906
0.504009999999994 1.3397843837738
0.505994999999984 1.33954036235809
0.507992000000002 1.33926856517792
0.510003999999981 1.33898079395294
0.51201199999997 1.33870387077332
0.513994999999966 1.33844101428986
0.51599299999998 1.33820581436157
0.517993999999987 1.33798241615295
0.519994999999994 1.33775627613068
0.521991999999955 1.33754563331604
0.523994999999957 1.3373384475708
0.525993999999969 1.33712005615234
0.527992999999981 1.33689892292023
0.529993999999988 1.33667922019958
0.531993 1.33646941184998
0.53399399999995 1.33627927303314
0.535992999999962 1.33610010147095
0.537993999999969 1.33591949939728
0.539994999999976 1.33574569225311
0.541993999999988 1.33558249473572
0.544007999999963 1.33542001247406
0.545993999999951 1.33526492118835
0.547992999999963 1.33511102199554
0.54999399999997 1.33494687080383
0.551993999999979 1.33478987216949
0.553997999999979 1.3346449136734
0.555993000000001 1.33450102806091
0.557992999999954 1.33437323570251
0.559990999999968 1.33427548408508
0.56199399999997 1.33418035507202
0.563996999999972 1.33408045768738
0.565992999999992 1.33399724960327
0.567997999999989 1.33392715454102
0.569993999999951 1.33385646343231
0.571996999999953 1.33379244804382
0.573995999999966 1.33373868465424
0.575990999999988 1.33368575572968
0.57799799999998 1.33364927768707
};
\end{axis}

\end{tikzpicture}


==> fig/success.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.1,0.1}

\begin{axis}[
xlabel={Success rate \%},
ylabel={Probability},
xmin=-5, xmax=105,
ymin=0, ymax=0.25,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
legend style={draw=white!80.0!black},
legend entries={{MoMP},{ProMP MLE},{ProMP MAP}},
legend cell align={left}
]
  \begin{comment}
\addlegendimage{ybar,fill=red,draw opacity=0,fill opacity=0.2, area legend};
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:0,0) rectangle (axis cs:2.04081632653061,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:2.04081632653061,0) rectangle (axis cs:4.08163265306123,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:4.08163265306122,0) rectangle (axis cs:6.12244897959184,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:6.12244897959184,0) rectangle (axis cs:8.16326530612245,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:8.16326530612245,0) rectangle (axis cs:10.2040816326531,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:10.2040816326531,0) rectangle (axis cs:12.2448979591837,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:12.2448979591837,0) rectangle (axis cs:14.2857142857143,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:14.2857142857143,0) rectangle (axis cs:16.3265306122449,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:16.3265306122449,0) rectangle (axis cs:18.3673469387755,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:18.3673469387755,0) rectangle (axis cs:20.4081632653061,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:20.4081632653061,0) rectangle (axis cs:22.4489795918367,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:22.4489795918367,0) rectangle (axis cs:24.4897959183673,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:24.4897959183673,0) rectangle (axis cs:26.530612244898,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:26.530612244898,0) rectangle (axis cs:28.5714285714286,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:28.5714285714286,0) rectangle (axis cs:30.6122448979592,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:30.6122448979592,0) rectangle (axis cs:32.6530612244898,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:32.6530612244898,0) rectangle (axis cs:34.6938775510204,0.0002);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:34.6938775510204,0) rectangle (axis cs:36.734693877551,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:36.734693877551,0) rectangle (axis cs:38.7755102040816,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:38.7755102040816,0) rectangle (axis cs:40.8163265306123,0.0002);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:40.8163265306122,0) rectangle (axis cs:42.8571428571429,0.001);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:42.8571428571429,0) rectangle (axis cs:44.8979591836735,0.0022);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:44.8979591836735,0) rectangle (axis cs:46.9387755102041,0.002);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:46.9387755102041,0) rectangle (axis cs:48.9795918367347,0.00700000000000001);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:48.9795918367347,0) rectangle (axis cs:51.0204081632653,0.0167999999999999);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:51.0204081632653,0) rectangle (axis cs:53.0612244897959,0.0245999999999999);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:53.0612244897959,0) rectangle (axis cs:55.1020408163265,0.0382000000000008);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:55.1020408163265,0) rectangle (axis cs:57.1428571428571,0.0610000000000017);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:57.1428571428572,0) rectangle (axis cs:59.1836734693878,0.0788000000000023);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:59.1836734693878,0) rectangle (axis cs:61.2244897959184,0.0995999999999915);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:61.2244897959184,0) rectangle (axis cs:63.265306122449,0.113799999999987);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:63.265306122449,0) rectangle (axis cs:65.3061224489796,0.118199999999987);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:65.3061224489796,0) rectangle (axis cs:67.3469387755102,0.108399999999988);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:67.3469387755102,0) rectangle (axis cs:69.3877551020408,0.102199999999989);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:69.3877551020408,0) rectangle (axis cs:71.4285714285714,0.0791999999999913);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:71.4285714285714,0) rectangle (axis cs:73.4693877551021,0.0551999999999939);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:73.469387755102,0) rectangle (axis cs:75.5102040816327,0.0397999999999956);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:75.5102040816327,0) rectangle (axis cs:77.5510204081633,0.0245999999999973);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:77.5510204081633,0) rectangle (axis cs:79.5918367346939,0.0173999999999981);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:79.5918367346939,0) rectangle (axis cs:81.6326530612245,0.00599999999999934);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:81.6326530612245,0) rectangle (axis cs:83.6734693877551,0.00299999999999967);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:83.6734693877551,0) rectangle (axis cs:85.7142857142857,0.000599999999999934);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:85.7142857142857,0) rectangle (axis cs:87.7551020408163,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:87.7551020408163,0) rectangle (axis cs:89.7959183673469,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:89.795918367347,0) rectangle (axis cs:91.8367346938776,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:91.8367346938776,0) rectangle (axis cs:93.8775510204082,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:93.8775510204082,0) rectangle (axis cs:95.9183673469388,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:95.9183673469388,0) rectangle (axis cs:97.9591836734694,0);
\draw[fill=red,draw opacity=0,fill opacity=0.2] (axis cs:97.9591836734694,0) rectangle (axis cs:100,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:0,0) rectangle (axis cs:2.04081632653061,0.57259999999997);
  \end{comment}
\addlegendimage{ybar,ybar legend,fill=green,draw opacity=0,fill opacity=0.2,area legend};
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:2.04081632653061,0) rectangle (axis cs:4.08163265306123,0.253599999999972);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:4.08163265306122,0) rectangle (axis cs:6.12244897959184,0.119799999999987);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:6.12244897959184,0) rectangle (axis cs:8.16326530612245,0.0425999999999953);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:8.16326530612245,0) rectangle (axis cs:10.2040816326531,0.00899999999999901);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:10.2040816326531,0) rectangle (axis cs:12.2448979591837,0.00219999999999976);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:12.2448979591837,0) rectangle (axis cs:14.2857142857143,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:14.2857142857143,0) rectangle (axis cs:16.3265306122449,0.000199999999999978);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:16.3265306122449,0) rectangle (axis cs:18.3673469387755,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:18.3673469387755,0) rectangle (axis cs:20.4081632653061,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:20.4081632653061,0) rectangle (axis cs:22.4489795918367,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:22.4489795918367,0) rectangle (axis cs:24.4897959183673,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:24.4897959183673,0) rectangle (axis cs:26.530612244898,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:26.530612244898,0) rectangle (axis cs:28.5714285714286,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:28.5714285714286,0) rectangle (axis cs:30.6122448979592,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:30.6122448979592,0) rectangle (axis cs:32.6530612244898,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:32.6530612244898,0) rectangle (axis cs:34.6938775510204,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:34.6938775510204,0) rectangle (axis cs:36.734693877551,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:36.734693877551,0) rectangle (axis cs:38.7755102040816,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:38.7755102040816,0) rectangle (axis cs:40.8163265306123,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:40.8163265306122,0) rectangle (axis cs:42.8571428571429,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:42.8571428571429,0) rectangle (axis cs:44.8979591836735,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:44.8979591836735,0) rectangle (axis cs:46.9387755102041,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:46.9387755102041,0) rectangle (axis cs:48.9795918367347,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:48.9795918367347,0) rectangle (axis cs:51.0204081632653,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:51.0204081632653,0) rectangle (axis cs:53.0612244897959,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:53.0612244897959,0) rectangle (axis cs:55.1020408163265,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:55.1020408163265,0) rectangle (axis cs:57.1428571428571,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:57.1428571428572,0) rectangle (axis cs:59.1836734693878,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:59.1836734693878,0) rectangle (axis cs:61.2244897959184,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:61.2244897959184,0) rectangle (axis cs:63.265306122449,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:63.265306122449,0) rectangle (axis cs:65.3061224489796,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:65.3061224489796,0) rectangle (axis cs:67.3469387755102,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:67.3469387755102,0) rectangle (axis cs:69.3877551020408,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:69.3877551020408,0) rectangle (axis cs:71.4285714285714,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:71.4285714285714,0) rectangle (axis cs:73.4693877551021,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:73.469387755102,0) rectangle (axis cs:75.5102040816327,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:75.5102040816327,0) rectangle (axis cs:77.5510204081633,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:77.5510204081633,0) rectangle (axis cs:79.5918367346939,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:79.5918367346939,0) rectangle (axis cs:81.6326530612245,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:81.6326530612245,0) rectangle (axis cs:83.6734693877551,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:83.6734693877551,0) rectangle (axis cs:85.7142857142857,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:85.7142857142857,0) rectangle (axis cs:87.7551020408163,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:87.7551020408163,0) rectangle (axis cs:89.7959183673469,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:89.795918367347,0) rectangle (axis cs:91.8367346938776,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:91.8367346938776,0) rectangle (axis cs:93.8775510204082,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:93.8775510204082,0) rectangle (axis cs:95.9183673469388,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:95.9183673469388,0) rectangle (axis cs:97.9591836734694,0);
\draw[fill=green,draw opacity=0,fill opacity=0.2] (axis cs:97.9591836734694,0) rectangle (axis cs:100,0);
\addlegendimage{ybar,ybar legend,fill=blue,draw opacity=0,fill opacity=0.5, area legend};
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:0,0) rectangle (axis cs:2.04081632653061,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:2.04081632653061,0) rectangle (axis cs:4.08163265306123,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:4.08163265306122,0) rectangle (axis cs:6.12244897959184,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:6.12244897959184,0) rectangle (axis cs:8.16326530612245,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:8.16326530612245,0) rectangle (axis cs:10.2040816326531,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:10.2040816326531,0) rectangle (axis cs:12.2448979591837,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:12.2448979591837,0) rectangle (axis cs:14.2857142857143,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:14.2857142857143,0) rectangle (axis cs:16.3265306122449,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:16.3265306122449,0) rectangle (axis cs:18.3673469387755,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:18.3673469387755,0) rectangle (axis cs:20.4081632653061,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:20.4081632653061,0) rectangle (axis cs:22.4489795918367,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:22.4489795918367,0) rectangle (axis cs:24.4897959183673,0.0008);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:24.4897959183673,0) rectangle (axis cs:26.530612244898,0.0028);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:26.530612244898,0) rectangle (axis cs:28.5714285714286,0.0048);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:28.5714285714286,0) rectangle (axis cs:30.6122448979592,0.00920000000000001);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:30.6122448979592,0) rectangle (axis cs:32.6530612244898,0.0165999999999999);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:32.6530612244898,0) rectangle (axis cs:34.6938775510204,0.0281999999999998);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:34.6938775510204,0) rectangle (axis cs:36.734693877551,0.0394000000000011);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:36.734693877551,0) rectangle (axis cs:38.7755102040816,0.0626000000000018);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:38.7755102040816,0) rectangle (axis cs:40.8163265306123,0.0778000000000022);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:40.8163265306122,0) rectangle (axis cs:42.8571428571429,0.0991999999999902);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:42.8571428571429,0) rectangle (axis cs:44.8979591836735,0.108599999999988);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:44.8979591836735,0) rectangle (axis cs:46.9387755102041,0.110799999999988);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:46.9387755102041,0) rectangle (axis cs:48.9795918367347,0.103399999999989);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:48.9795918367347,0) rectangle (axis cs:51.0204081632653,0.0935999999999897);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:51.0204081632653,0) rectangle (axis cs:53.0612244897959,0.0755999999999917);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:53.0612244897959,0) rectangle (axis cs:55.1020408163265,0.063999999999993);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:55.1020408163265,0) rectangle (axis cs:57.1428571428571,0.0427999999999953);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:57.1428571428572,0) rectangle (axis cs:59.1836734693878,0.0253999999999972);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:59.1836734693878,0) rectangle (axis cs:61.2244897959184,0.0169999999999981);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:61.2244897959184,0) rectangle (axis cs:63.265306122449,0.00959999999999894);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:63.265306122449,0) rectangle (axis cs:65.3061224489796,0.00479999999999947);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:65.3061224489796,0) rectangle (axis cs:67.3469387755102,0.0017999999999998);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:67.3469387755102,0) rectangle (axis cs:69.3877551020408,0.000799999999999912);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:69.3877551020408,0) rectangle (axis cs:71.4285714285714,0.000399999999999956);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:71.4285714285714,0) rectangle (axis cs:73.4693877551021,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:73.469387755102,0) rectangle (axis cs:75.5102040816327,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:75.5102040816327,0) rectangle (axis cs:77.5510204081633,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:77.5510204081633,0) rectangle (axis cs:79.5918367346939,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:79.5918367346939,0) rectangle (axis cs:81.6326530612245,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:81.6326530612245,0) rectangle (axis cs:83.6734693877551,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:83.6734693877551,0) rectangle (axis cs:85.7142857142857,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:85.7142857142857,0) rectangle (axis cs:87.7551020408163,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:87.7551020408163,0) rectangle (axis cs:89.7959183673469,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:89.795918367347,0) rectangle (axis cs:91.8367346938776,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:91.8367346938776,0) rectangle (axis cs:93.8775510204082,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:93.8775510204082,0) rectangle (axis cs:95.9183673469388,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:95.9183673469388,0) rectangle (axis cs:97.9591836734694,0);
\draw[fill=blue,draw opacity=0,fill opacity=0.5] (axis cs:97.9591836734694,0) rectangle (axis cs:100,0);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0,fill opacity=0.5, area legend};
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:0,0) rectangle (axis cs:2.04081632653061,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:2.04081632653061,0) rectangle (axis cs:4.08163265306123,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:4.08163265306122,0) rectangle (axis cs:6.12244897959184,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:6.12244897959184,0) rectangle (axis cs:8.16326530612245,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:8.16326530612245,0) rectangle (axis cs:10.2040816326531,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:10.2040816326531,0) rectangle (axis cs:12.2448979591837,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:12.2448979591837,0) rectangle (axis cs:14.2857142857143,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:14.2857142857143,0) rectangle (axis cs:16.3265306122449,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:16.3265306122449,0) rectangle (axis cs:18.3673469387755,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:18.3673469387755,0) rectangle (axis cs:20.4081632653061,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:20.4081632653061,0) rectangle (axis cs:22.4489795918367,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:22.4489795918367,0) rectangle (axis cs:24.4897959183673,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:24.4897959183673,0) rectangle (axis cs:26.530612244898,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:26.530612244898,0) rectangle (axis cs:28.5714285714286,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:28.5714285714286,0) rectangle (axis cs:30.6122448979592,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:30.6122448979592,0) rectangle (axis cs:32.6530612244898,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:32.6530612244898,0) rectangle (axis cs:34.6938775510204,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:34.6938775510204,0) rectangle (axis cs:36.734693877551,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:36.734693877551,0) rectangle (axis cs:38.7755102040816,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:38.7755102040816,0) rectangle (axis cs:40.8163265306123,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:40.8163265306122,0) rectangle (axis cs:42.8571428571429,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:42.8571428571429,0) rectangle (axis cs:44.8979591836735,0.0002);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:44.8979591836735,0) rectangle (axis cs:46.9387755102041,0.0004);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:46.9387755102041,0) rectangle (axis cs:48.9795918367347,0.0002);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:48.9795918367347,0) rectangle (axis cs:51.0204081632653,0.0018);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:51.0204081632653,0) rectangle (axis cs:53.0612244897959,0.0024);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:53.0612244897959,0) rectangle (axis cs:55.1020408163265,0.00980000000000001);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:55.1020408163265,0) rectangle (axis cs:57.1428571428571,0.0147999999999999);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:57.1428571428572,0) rectangle (axis cs:59.1836734693878,0.0235999999999999);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:59.1836734693878,0) rectangle (axis cs:61.2244897959184,0.0374000000000008);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:61.2244897959184,0) rectangle (axis cs:63.265306122449,0.0606000000000017);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:63.265306122449,0) rectangle (axis cs:65.3061224489796,0.0818000000000023);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:65.3061224489796,0) rectangle (axis cs:67.3469387755102,0.0957999999999918);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:67.3469387755102,0) rectangle (axis cs:69.3877551020408,0.114399999999987);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:69.3877551020408,0) rectangle (axis cs:71.4285714285714,0.119799999999987);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:71.4285714285714,0) rectangle (axis cs:73.4693877551021,0.122199999999987);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:73.469387755102,0) rectangle (axis cs:75.5102040816327,0.101599999999989);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:75.5102040816327,0) rectangle (axis cs:77.5510204081633,0.0807999999999911);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:77.5510204081633,0) rectangle (axis cs:79.5918367346939,0.0581999999999936);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:79.5918367346939,0) rectangle (axis cs:81.6326530612245,0.0389999999999957);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:81.6326530612245,0) rectangle (axis cs:83.6734693877551,0.017799999999998);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:83.6734693877551,0) rectangle (axis cs:85.7142857142857,0.0099999999999989);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:85.7142857142857,0) rectangle (axis cs:87.7551020408163,0.00419999999999954);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:87.7551020408163,0) rectangle (axis cs:89.7959183673469,0.0017999999999998);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:89.795918367347,0) rectangle (axis cs:91.8367346938776,0.00119999999999987);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:91.8367346938776,0) rectangle (axis cs:93.8775510204082,0.000199999999999978);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:93.8775510204082,0) rectangle (axis cs:95.9183673469388,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:95.9183673469388,0) rectangle (axis cs:97.9591836734694,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5] (axis cs:97.9591836734694,0) rectangle (axis cs:100,0);
\end{axis}

\end{tikzpicture}


==> fig/task_dist/table_post.tex <==
% Sketch output, version 0.3 (build 7d, Sun Mar 20 14:11:05 2016)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](6.117,1.994)--(6.362,1.509)--(6.375,1.674)--(6.128,2.148)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](6.133,1.876)--(6.379,1.382)--(6.362,1.509)--(6.117,1.994)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](6.17,1.836)--(6.42,1.34)--(6.379,1.382)--(6.133,1.876)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](6.128,2.148)--(6.375,1.674)--(6.413,1.814)--(6.162,2.278)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](6.214,1.892)--(6.468,1.399)--(6.42,1.34)--(6.17,1.836)--cycle;
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](6.407,2.186)--(6.27,2.241)--(6.245,2.259)--(6.141,2.43)--(6.141,2.432)--(6.421,2.33)--cycle;
\draw[line width=0.01pt,color=blue](6.141,2.43)--(6.141,2.432)--(6.421,2.33)--(6.407,2.186)--(6.27,2.241);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](6.375,2.123)--(6.276,2.21)--(6.251,2.249)--(6.356,2.206)--cycle;
\draw[line width=0.01pt,color=blue](6.251,2.249)--(6.356,2.206);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](6.276,2.21)--(6.217,2.262)--(6.251,2.249)--cycle;
\draw[line width=0.01pt,color=blue](6.217,2.262)--(6.251,2.249);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](6.27,2.241)--(6.251,2.249)--(6.245,2.259)--cycle;
\draw[line width=0.01pt,color=blue](6.27,2.241)--(6.251,2.249);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](6.245,2.259)--(6.251,2.249)--(6.217,2.262)--(6.18,2.304)--cycle;
\draw[line width=0.01pt,color=blue](6.251,2.249)--(6.217,2.262);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](6.245,2.259)--(6.18,2.304)--(6.134,2.356)--(6.141,2.43)--cycle;
\draw[line width=0.01pt,color=blue](6.134,2.356)--(6.141,2.43);
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](6.162,2.278)--(6.413,1.814)--(6.461,1.877)--(6.206,2.336)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](6.248,2.022)--(6.507,1.539)--(6.468,1.399)--(6.214,1.892)--cycle;
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](6.358,2.093)--(6.339,2.113)--(6.381,2.097)--cycle;
\draw[line width=0.01pt,color=blue](6.339,2.113)--(6.381,2.097);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](6.276,2.21)--(6.375,2.123)--(6.381,2.097)--(6.339,2.113)--cycle;
\draw[line width=0.01pt,color=blue](6.381,2.097)--(6.339,2.113);
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](6.206,2.336)--(6.461,1.877)--(6.503,1.835)--(6.243,2.298)--cycle;
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](5.951,2.364)--(6.128,2.148)--(6.162,2.278)--(5.949,2.526)--cycle;
\draw[line width=0.01pt,color=orange](5.951,2.364)--(6.128,2.148)--(6.162,2.278)--(5.949,2.526);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](6.358,2.093)--(6.353,2.091)--(6.258,2.122)--(6.152,2.156)--(6.132,2.193)--(6.339,2.113)--cycle;
\draw[line width=0.01pt,color=blue](6.258,2.122)--(6.152,2.156)--(6.132,2.193)--(6.339,2.113);
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](6.136,2.335)--(6.079,2.375)--(6.162,2.278)--(6.174,2.294)--cycle;
\draw[line width=0.01pt,color=orange](6.079,2.375)--(6.162,2.278)--(6.174,2.294);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](6.276,2.21)--(6.339,2.113)--(6.132,2.193)--(6.129,2.287)--(6.137,2.295)--(6.217,2.262)--cycle;
\draw[line width=0.01pt,color=blue](6.339,2.113)--(6.132,2.193)--(6.129,2.287);
\draw[line width=0.01pt,color=blue](6.137,2.295)--(6.217,2.262);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](6.353,2.091)--(6.353,2.091)--(6.258,2.122)--cycle;
\draw[line width=0.01pt,color=blue](6.353,2.091)--(6.258,2.122);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](6.292,2.175)--(6.179,2.202)--(6.152,2.156)--(6.353,2.091)--cycle;
\draw[line width=0.01pt,color=blue](6.292,2.175)--(6.179,2.202)--(6.152,2.156)--(6.353,2.091);
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](6.26,2.178)--(6.52,1.706)--(6.507,1.539)--(6.248,2.022)--cycle;
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](6.136,2.335)--(6.174,2.294)--(6.181,2.303)--cycle;
\draw[line width=0.01pt,color=orange](6.174,2.294)--(6.181,2.303);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](6.217,2.262)--(6.128,2.298)--(6.134,2.356)--cycle;
\draw[line width=0.01pt,color=blue](6.217,2.262)--(6.128,2.298)--(6.134,2.356);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](6.249,2.259)--(6.211,2.312)--(6.205,2.313)--(6.179,2.202)--(6.292,2.175)--cycle;
\draw[line width=0.01pt,color=blue](6.211,2.312)--(6.205,2.313)--(6.179,2.202)--(6.292,2.175);
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](6.243,2.298)--(6.503,1.835)--(6.52,1.706)--(6.26,2.178)--cycle;
\filldraw[fill=blue,fill opacity=0.3,line width=0.01pt,color=blue](6.554,2.187)--(6.407,2.186)--(6.421,2.33)--(6.568,2.336)--cycle;
\filldraw[fill=blue,fill opacity=0.3,line width=0.01pt,color=blue](6.569,2.102)--(6.414,2.084)--(6.407,2.186)--(6.554,2.187)--cycle;
\filldraw[fill=blue,fill opacity=0.3,line width=0.01pt,color=blue](6.607,2.112)--(6.44,2.063)--(6.414,2.084)--(6.569,2.102)--cycle;
\filldraw[fill=blue,fill opacity=0.3,line width=0.01pt,color=blue](6.568,2.336)--(6.421,2.33)--(6.452,2.463)--(6.605,2.494)--cycle;
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](6.44,2.063)--(6.364,2.087)--(6.358,2.093)--(6.381,2.097)--(6.414,2.084)--cycle;
\draw[line width=0.01pt,color=blue](6.381,2.097)--(6.414,2.084)--(6.44,2.063)--(6.364,2.087);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](6.375,2.123)--(6.414,2.088)--(6.414,2.084)--(6.381,2.097)--cycle;
\draw[line width=0.01pt,color=blue](6.414,2.088)--(6.414,2.084)--(6.381,2.097);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](6.414,2.088)--(6.375,2.123)--(6.356,2.206)--(6.407,2.186)--cycle;
\draw[line width=0.01pt,color=blue](6.356,2.206)--(6.407,2.186)--(6.414,2.088);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](6.654,2.216)--(6.476,2.131)--(6.444,2.071)--(6.524,2.088)--(6.607,2.112)--cycle;
\draw[line width=0.01pt,color=blue](6.524,2.088)--(6.607,2.112)--(6.654,2.216)--(6.476,2.131)--(6.444,2.071);
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](5.841,2.259)--(6.133,1.876)--(6.117,1.994)--(5.826,2.367)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](5.826,2.367)--(6.117,1.994)--(6.128,2.148)--(5.835,2.506)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](5.874,2.223)--(6.17,1.836)--(6.133,1.876)--(5.841,2.259)--cycle;
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](6.444,2.071)--(6.44,2.063)--(6.524,2.088)--cycle;
\draw[line width=0.01pt,color=blue](6.444,2.071)--(6.44,2.063)--(6.524,2.088);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](6.476,2.131)--(6.324,2.167)--(6.363,2.088)--(6.397,2.077)--(6.44,2.063)--cycle;
\draw[line width=0.01pt,color=blue](6.397,2.077)--(6.44,2.063)--(6.476,2.131)--(6.324,2.167);
\filldraw[fill=blue,fill opacity=0.3,line width=0.01pt,color=blue](6.421,2.33)--(6.141,2.432)--(6.167,2.545)--(6.452,2.463)--cycle;
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](6.363,2.088)--(6.364,2.087)--(6.397,2.077)--cycle;
\draw[line width=0.01pt,color=blue](6.364,2.087)--(6.397,2.077);
\filldraw[fill=blue,fill opacity=0.3,line width=0.01pt,color=blue](6.605,2.494)--(6.452,2.463)--(6.488,2.534)--(6.653,2.6)--cycle;
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](6.358,2.093)--(6.364,2.087)--(6.353,2.091)--cycle;
\draw[line width=0.01pt,color=blue](6.364,2.087)--(6.353,2.091);
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](5.913,2.273)--(6.214,1.892)--(6.17,1.836)--(5.874,2.223)--cycle;
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](6.324,2.167)--(6.292,2.175)--(6.353,2.091)--(6.364,2.087)--cycle;
\draw[line width=0.01pt,color=blue](6.324,2.167)--(6.292,2.175);
\draw[line width=0.01pt,color=blue](6.353,2.091)--(6.364,2.087);
\filldraw[fill=black!60!green,line width=0.1pt](-5.443,.716)--(-5.846,-2.245)--(6.509,-.856)--(3.863,1.483)--cycle;
\filldraw[fill=blue,fill opacity=0.3,line width=0.01pt,color=blue](6.692,2.374)--(6.507,2.264)--(6.476,2.131)--(6.654,2.216)--cycle;
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](6.132,2.338)--(5.904,2.584)--(6.141,2.432)--cycle;
\draw[line width=0.01pt,color=blue](5.904,2.584)--(6.141,2.432)--(6.132,2.338);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](6.148,2.461)--(5.867,2.634)--(5.845,2.665)--(5.863,2.739)--(6.167,2.545)--cycle;
\draw[line width=0.01pt,color=blue](5.845,2.665)--(5.863,2.739)--(6.167,2.545)--(6.148,2.461);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](6.148,2.459)--(6.141,2.432)--(5.904,2.584)--(5.867,2.634)--cycle;
\draw[line width=0.01pt,color=blue](6.148,2.459)--(6.141,2.432)--(5.904,2.584);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](6.148,2.461)--(6.148,2.459)--(5.867,2.634)--cycle;
\draw[line width=0.01pt,color=blue](6.148,2.461)--(6.148,2.459);
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](5.983,2.587)--(6.206,2.336)--(6.243,2.298)--(6.181,2.368)--cycle;
\draw[line width=0.01pt,color=orange](5.983,2.587)--(6.206,2.336)--(6.243,2.298)--(6.181,2.368);
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](5.864,2.625)--(6.079,2.375)--(6.181,2.303)--(6.206,2.336)--(5.903,2.677)--cycle;
\draw[line width=0.01pt,color=orange](6.181,2.303)--(6.206,2.336)--(5.903,2.677)--(5.864,2.625)--(6.079,2.375);
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](6.21,2.314)--(6.209,2.316)--(6.243,2.298)--(6.249,2.26)--cycle;
\draw[line width=0.01pt,color=orange](6.243,2.298)--(6.249,2.26);
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](6.209,2.316)--(6.181,2.368)--(6.243,2.298)--cycle;
\draw[line width=0.01pt,color=orange](6.181,2.368)--(6.243,2.298);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](6.507,2.264)--(6.223,2.31)--(6.292,2.175)--(6.476,2.131)--cycle;
\draw[line width=0.01pt,color=blue](6.292,2.175)--(6.476,2.131)--(6.507,2.264)--(6.223,2.31);
\filldraw[fill=blue,fill opacity=0.3,line width=0.01pt,color=blue](6.452,2.463)--(6.167,2.545)--(6.195,2.592)--(6.488,2.534)--cycle;
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](6.654,2.601)--(6.653,2.6)--(6.57,2.567)--cycle;
\draw[line width=0.01pt,color=blue](6.654,2.601)--(6.653,2.6)--(6.57,2.567);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](6.654,2.601)--(6.57,2.567)--(6.488,2.534)--(6.515,2.514)--(6.692,2.613)--cycle;
\draw[line width=0.01pt,color=blue](6.57,2.567)--(6.488,2.534)--(6.515,2.514)--(6.692,2.613)--(6.654,2.601);
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](5.835,2.506)--(5.951,2.364)--(5.949,2.526)--(5.864,2.625)--cycle;
\draw[line width=0.01pt,color=orange](5.949,2.526)--(5.864,2.625)--(5.835,2.506)--(5.951,2.364);
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](5.487,2.614)--(5.826,2.367)--(5.835,2.506)--(5.494,2.737)--cycle;
\filldraw[fill=blue,fill opacity=0.3,line width=0.01pt,color=blue](6.132,2.193)--(5.845,2.409)--(5.828,2.502)--(6.128,2.298)--cycle;
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](6.151,2.158)--(6.016,2.27)--(5.88,2.385)--(5.845,2.409)--(6.132,2.193)--cycle;
\draw[line width=0.01pt,color=blue](6.016,2.27)--(5.88,2.385)--(5.845,2.409)--(6.132,2.193)--(6.151,2.158);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](6.151,2.158)--(6.152,2.156)--(6.016,2.27)--cycle;
\draw[line width=0.01pt,color=blue](6.151,2.158)--(6.152,2.156)--(6.016,2.27);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](6.179,2.202)--(5.936,2.423)--(5.915,2.433)--(5.88,2.385)--(6.152,2.156)--cycle;
\draw[line width=0.01pt,color=blue](5.915,2.433)--(5.88,2.385)--(6.152,2.156)--(6.179,2.202)--(5.936,2.423);
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](5.943,2.392)--(6.248,2.022)--(6.214,1.892)--(5.913,2.273)--cycle;
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](6.21,2.314)--(6.249,2.26)--(6.252,2.234)--cycle;
\draw[line width=0.01pt,color=orange](6.249,2.26)--(6.252,2.234);
\filldraw[fill=blue,fill opacity=0.3,line width=0.01pt,color=blue](6.522,2.41)--(6.218,2.448)--(6.205,2.313)--(6.507,2.264)--cycle;
\filldraw[fill=blue,fill opacity=0.3,line width=0.01pt,color=blue](6.707,2.527)--(6.522,2.41)--(6.507,2.264)--(6.692,2.374)--cycle;
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](6.489,2.533)--(6.488,2.534)--(6.341,2.563)--cycle;
\draw[line width=0.01pt,color=blue](6.489,2.533)--(6.488,2.534)--(6.341,2.563);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](6.489,2.533)--(6.341,2.563)--(6.195,2.592)--(6.214,2.555)--(6.515,2.514)--cycle;
\draw[line width=0.01pt,color=blue](6.341,2.563)--(6.195,2.592)--(6.214,2.555)--(6.515,2.514)--(6.489,2.533);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](6.129,2.287)--(6.128,2.298)--(6.137,2.295)--cycle;
\draw[line width=0.01pt,color=blue](6.129,2.287)--(6.128,2.298)--(6.137,2.295);
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](5.494,2.737)--(5.835,2.506)--(5.864,2.625)--(5.518,2.841)--cycle;
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](6.132,2.338)--(6.128,2.298)--(5.828,2.502)--(5.835,2.628)--(5.904,2.584)--cycle;
\draw[line width=0.01pt,color=blue](6.132,2.338)--(6.128,2.298)--(5.828,2.502)--(5.835,2.628)--(5.904,2.584);
\filldraw[fill=blue,fill opacity=0.3,line width=0.01pt,color=blue](6.692,2.613)--(6.515,2.514)--(6.522,2.41)--(6.707,2.527)--cycle;
\filldraw[fill=blue,fill opacity=0.3,line width=0.01pt,color=blue](6.515,2.514)--(6.214,2.555)--(6.218,2.448)--(6.522,2.41)--cycle;
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](6.205,2.313)--(6.182,2.334)--(6.048,2.422)--(5.942,2.424)--(5.936,2.423)--(6.179,2.202)--cycle;
\draw[line width=0.01pt,color=blue](5.936,2.423)--(6.179,2.202)--(6.205,2.313)--(6.182,2.334);
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](5.952,2.533)--(6.26,2.178)--(6.248,2.022)--(5.943,2.392)--cycle;
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](6.249,2.259)--(6.223,2.31)--(6.211,2.312)--cycle;
\draw[line width=0.01pt,color=blue](6.223,2.31)--(6.211,2.312);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](6.206,2.322)--(6.182,2.334)--(6.205,2.313)--cycle;
\draw[line width=0.01pt,color=blue](6.182,2.334)--(6.205,2.313)--(6.206,2.322);
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](5.918,2.662)--(5.903,2.677)--(5.983,2.587)--(6.181,2.368)--(6.131,2.425)--cycle;
\draw[line width=0.01pt,color=orange](5.918,2.662)--(5.903,2.677)--(5.983,2.587);
\draw[line width=0.01pt,color=orange](6.181,2.368)--(6.131,2.425);
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](5.937,2.642)--(6.131,2.425)--(6.21,2.314)--(6.252,2.234)--(6.26,2.178)--(5.952,2.533)--cycle;
\draw[line width=0.01pt,color=orange](6.252,2.234)--(6.26,2.178)--(5.952,2.533)--(5.937,2.642)--(6.131,2.425);
\filldraw[fill=blue,fill opacity=0.3,line width=0.01pt,color=blue](6.167,2.545)--(5.863,2.739)--(5.902,2.795)--(6.195,2.592)--cycle;
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](6.21,2.314)--(6.131,2.425)--(6.181,2.368)--cycle;
\draw[line width=0.01pt,color=orange](6.131,2.425)--(6.181,2.368);
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](5.918,2.662)--(6.131,2.425)--(5.937,2.642)--cycle;
\draw[line width=0.01pt,color=orange](6.131,2.425)--(5.937,2.642)--(5.918,2.662);
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](5.842,2.648)--(5.847,2.636)--(5.864,2.625)--(5.869,2.632)--cycle;
\draw[line width=0.01pt,color=orange](5.847,2.636)--(5.864,2.625)--(5.869,2.632);
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](5.842,2.648)--(5.838,2.651)--(5.842,2.639)--(5.847,2.636)--cycle;
\draw[line width=0.01pt,color=orange](5.842,2.639)--(5.847,2.636);
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](5.838,2.651)--(5.521,2.844)--(5.518,2.841)--(5.842,2.639)--cycle;
\draw[line width=0.01pt,color=orange](5.521,2.844)--(5.518,2.841)--(5.842,2.639);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](5.842,2.648)--(5.868,2.633)--(5.904,2.584)--(5.835,2.628)--(5.838,2.639)--cycle;
\draw[line width=0.01pt,color=blue](5.904,2.584)--(5.835,2.628)--(5.838,2.639);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](5.868,2.633)--(5.841,2.649)--(5.845,2.665)--cycle;
\draw[line width=0.01pt,color=blue](5.841,2.649)--(5.845,2.665);
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](5.521,2.844)--(5.841,2.649)--(5.811,2.732)--(5.552,2.886)--cycle;
\draw[line width=0.01pt,color=orange](5.811,2.732)--(5.552,2.886)--(5.521,2.844);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](5.828,2.502)--(5.775,2.62)--(5.74,2.709)--(5.751,2.753)--(5.769,2.75)--(5.835,2.628)--cycle;
\draw[line width=0.01pt,color=blue](5.835,2.628)--(5.828,2.502)--(5.775,2.62);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](5.857,2.713)--(5.841,2.65)--(5.811,2.732)--cycle;
\draw[line width=0.01pt,color=blue](5.857,2.713)--(5.841,2.65);
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](5.841,2.649)--(5.869,2.632)--(5.903,2.677)--(5.811,2.732)--cycle;
\draw[line width=0.01pt,color=orange](5.869,2.632)--(5.903,2.677)--(5.811,2.732);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](5.769,2.75)--(5.774,2.749)--(5.835,2.628)--cycle;
\draw[line width=0.01pt,color=blue](5.774,2.749)--(5.835,2.628);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](5.811,2.732)--(5.841,2.65)--(5.835,2.628)--(5.774,2.749)--cycle;
\draw[line width=0.01pt,color=blue](5.841,2.65)--(5.835,2.628)--(5.774,2.749);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](5.842,2.648)--(5.838,2.639)--(5.841,2.649)--cycle;
\draw[line width=0.01pt,color=blue](5.838,2.639)--(5.841,2.649);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](5.74,2.709)--(5.775,2.62)--(5.738,2.7)--cycle;
\draw[line width=0.01pt,color=blue](5.775,2.62)--(5.738,2.7);
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](5.739,2.711)--(5.752,2.753)--(5.937,2.642)--(5.952,2.533)--(5.758,2.655)--cycle;
\draw[line width=0.01pt,color=orange](5.752,2.753)--(5.937,2.642)--(5.952,2.533)--(5.758,2.655);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](6.206,2.322)--(6.218,2.448)--(5.955,2.678)--(5.947,2.55)--(6.182,2.334)--cycle;
\draw[line width=0.01pt,color=blue](6.206,2.322)--(6.218,2.448)--(5.955,2.678)--(5.947,2.55)--(6.182,2.334);
\filldraw[fill=blue,fill opacity=0.3,line width=0.01pt,color=blue](6.195,2.592)--(5.902,2.795)--(5.937,2.771)--(6.214,2.555)--cycle;
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](6.182,2.334)--(6.088,2.421)--(6.048,2.422)--cycle;
\draw[line width=0.01pt,color=blue](6.182,2.334)--(6.088,2.421);
\filldraw[fill=blue,fill opacity=0.3,line width=0.01pt,color=blue](6.214,2.555)--(5.937,2.771)--(5.955,2.678)--(6.218,2.448)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](5.501,2.518)--(5.841,2.259)--(5.826,2.367)--(5.487,2.614)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](5.53,2.486)--(5.874,2.223)--(5.841,2.259)--(5.501,2.518)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](5.563,2.53)--(5.913,2.273)--(5.874,2.223)--(5.53,2.486)--cycle;
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](5.845,2.409)--(5.801,2.537)--(5.784,2.587)--(5.738,2.7)--(5.828,2.502)--cycle;
\draw[line width=0.01pt,color=blue](5.738,2.7)--(5.828,2.502)--(5.845,2.409)--(5.801,2.537);
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](5.867,2.448)--(5.794,2.557)--(5.788,2.573)--(5.758,2.655)--(5.952,2.533)--(5.945,2.425)--(5.935,2.424)--cycle;
\draw[line width=0.01pt,color=orange](5.758,2.655)--(5.952,2.533)--(5.945,2.425);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](6.048,2.422)--(6.088,2.421)--(5.947,2.55)--(5.934,2.497)--cycle;
\draw[line width=0.01pt,color=blue](6.088,2.421)--(5.947,2.55)--(5.934,2.497);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](6.048,2.422)--(5.934,2.497)--(5.919,2.438)--(5.934,2.424)--cycle;
\draw[line width=0.01pt,color=blue](5.934,2.497)--(5.919,2.438)--(5.934,2.424);
\filldraw[fill=blue,fill opacity=0.3,line width=0.01pt,color=blue](5.88,2.385)--(5.816,2.66)--(5.757,2.665)--(5.845,2.409)--cycle;
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](5.915,2.433)--(5.865,2.447)--(5.88,2.385)--cycle;
\draw[line width=0.01pt,color=blue](5.865,2.447)--(5.88,2.385)--(5.915,2.433);
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](5.588,2.634)--(5.873,2.439)--(5.93,2.343)--(5.913,2.273)--(5.563,2.53)--cycle;
\draw[line width=0.01pt,color=orange](5.93,2.343)--(5.913,2.273)--(5.563,2.53)--(5.588,2.634)--(5.873,2.439);
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](5.873,2.439)--(5.943,2.392)--(5.93,2.343)--cycle;
\draw[line width=0.01pt,color=orange](5.873,2.439)--(5.943,2.392)--(5.93,2.343);
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](5.552,2.886)--(5.903,2.677)--(5.937,2.642)--(5.581,2.855)--cycle;
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](5.857,2.713)--(5.811,2.732)--(5.74,2.926)--(5.754,2.97)--(5.863,2.739)--cycle;
\draw[line width=0.01pt,color=blue](5.74,2.926)--(5.754,2.97)--(5.863,2.739)--(5.857,2.713);
\filldraw[fill=blue,fill opacity=0.3,line width=0.01pt,color=blue](5.863,2.739)--(5.754,2.97)--(5.812,3.04)--(5.902,2.795)--cycle;
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](5.945,2.425)--(5.943,2.392)--(5.903,2.419)--cycle;
\draw[line width=0.01pt,color=orange](5.945,2.425)--(5.943,2.392)--(5.903,2.419);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](5.942,2.424)--(5.934,2.424)--(5.936,2.423)--cycle;
\draw[line width=0.01pt,color=blue](5.934,2.424)--(5.936,2.423);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](5.936,2.423)--(5.934,2.424)--(5.916,2.435)--(5.915,2.433)--cycle;
\draw[line width=0.01pt,color=blue](5.936,2.423)--(5.934,2.424);
\draw[line width=0.01pt,color=blue](5.916,2.435)--(5.915,2.433);
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](5.867,2.448)--(5.935,2.424)--(5.903,2.419)--(5.873,2.439)--cycle;
\draw[line width=0.01pt,color=orange](5.903,2.419)--(5.873,2.439);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](5.934,2.424)--(5.919,2.438)--(5.916,2.435)--cycle;
\draw[line width=0.01pt,color=blue](5.934,2.424)--(5.919,2.438)--(5.916,2.435);
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](5.794,2.557)--(5.873,2.439)--(5.831,2.468)--cycle;
\draw[line width=0.01pt,color=orange](5.873,2.439)--(5.831,2.468);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](5.915,2.433)--(5.919,2.438)--(5.918,2.442)--(5.865,2.448)--(5.865,2.447)--cycle;
\draw[line width=0.01pt,color=blue](5.915,2.433)--(5.919,2.438)--(5.918,2.442);
\draw[line width=0.01pt,color=blue](5.865,2.448)--(5.865,2.447);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](5.947,2.55)--(5.924,2.733)--(5.882,2.753)--(5.874,2.728)--(5.919,2.438)--cycle;
\draw[line width=0.01pt,color=blue](5.882,2.753)--(5.874,2.728)--(5.919,2.438)--(5.947,2.55)--(5.924,2.733);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](5.918,2.442)--(5.874,2.728)--(5.816,2.66)--(5.865,2.448)--cycle;
\draw[line width=0.01pt,color=blue](5.918,2.442)--(5.874,2.728)--(5.816,2.66)--(5.865,2.448);
\filldraw[fill=blue,fill opacity=0.3,line width=0.01pt,color=blue](5.902,2.795)--(5.812,3.04)--(5.871,3.038)--(5.937,2.771)--cycle;
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](5.811,2.732)--(5.774,2.749)--(5.719,2.855)--(5.74,2.926)--cycle;
\draw[line width=0.01pt,color=blue](5.774,2.749)--(5.719,2.855)--(5.74,2.926);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](5.953,2.655)--(5.944,2.581)--(5.947,2.55)--cycle;
\draw[line width=0.01pt,color=blue](5.944,2.581)--(5.947,2.55)--(5.953,2.655);
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](5.792,2.56)--(5.794,2.557)--(5.831,2.468)--(5.823,2.473)--cycle;
\draw[line width=0.01pt,color=orange](5.831,2.468)--(5.823,2.473);
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](5.595,2.758)--(5.758,2.655)--(5.823,2.473)--(5.588,2.634)--cycle;
\draw[line width=0.01pt,color=orange](5.823,2.473)--(5.588,2.634)--(5.595,2.758)--(5.758,2.655);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](5.946,2.725)--(5.937,2.771)--(5.936,2.779)--cycle;
\draw[line width=0.01pt,color=blue](5.946,2.725)--(5.937,2.771)--(5.936,2.779);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](5.916,2.903)--(5.917,2.911)--(5.909,2.963)--(5.909,2.942)--cycle;
\draw[line width=0.01pt,color=blue](5.917,2.911)--(5.909,2.963)--(5.909,2.942);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](5.909,2.942)--(5.909,2.963)--(6.003,3.171)--(6.009,3.076)--(5.929,2.887)--cycle;
\draw[line width=0.01pt,color=blue](5.909,2.942)--(5.909,2.963)--(6.003,3.171)--(6.009,3.076);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](5.946,2.725)--(5.936,2.779)--(5.871,3.038)--(5.909,2.963)--(5.955,2.678)--cycle;
\draw[line width=0.01pt,color=blue](5.936,2.779)--(5.871,3.038)--(5.909,2.963)--(5.955,2.678)--(5.946,2.725);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](5.953,2.655)--(5.955,2.678)--(5.945,2.74)--(5.924,2.733)--(5.944,2.581)--cycle;
\draw[line width=0.01pt,color=blue](5.953,2.655)--(5.955,2.678)--(5.945,2.74);
\draw[line width=0.01pt,color=blue](5.924,2.733)--(5.944,2.581);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](5.801,2.537)--(5.757,2.665)--(5.753,2.672)--cycle;
\draw[line width=0.01pt,color=blue](5.801,2.537)--(5.757,2.665)--(5.753,2.672);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](5.772,2.749)--(5.719,2.844)--(5.719,2.855)--(5.774,2.749)--cycle;
\draw[line width=0.01pt,color=blue](5.719,2.844)--(5.719,2.855)--(5.774,2.749);
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](5.719,2.773)--(5.75,2.754)--(5.728,2.674)--(5.612,2.747)--cycle;
\draw[line width=0.01pt,color=orange](5.719,2.773)--(5.75,2.754);
\draw[line width=0.01pt,color=orange](5.728,2.674)--(5.612,2.747);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](5.772,2.749)--(5.72,2.759)--(5.719,2.844)--cycle;
\draw[line width=0.01pt,color=blue](5.72,2.759)--(5.719,2.844);
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](5.794,2.557)--(5.792,2.56)--(5.788,2.573)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](5.112,2.642)--(5.501,2.518)--(5.487,2.614)--(5.1,2.722)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](5.1,2.722)--(5.487,2.614)--(5.494,2.737)--(5.104,2.825)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](5.136,2.614)--(5.53,2.486)--(5.501,2.518)--(5.112,2.642)--cycle;
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](5.739,2.713)--(5.75,2.754)--(5.752,2.753)--(5.739,2.711)--cycle;
\draw[line width=0.01pt,color=orange](5.75,2.754)--(5.752,2.753);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](5.74,2.709)--(5.73,2.735)--(5.729,2.758)--(5.751,2.753)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](5.104,2.825)--(5.494,2.737)--(5.518,2.841)--(5.124,2.912)--cycle;
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](5.74,2.709)--(5.758,2.655)--(5.733,2.671)--cycle;
\draw[line width=0.01pt,color=orange](5.758,2.655)--(5.733,2.671);
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](5.739,2.711)--(5.74,2.709)--(5.733,2.671)--(5.728,2.674)--cycle;
\draw[line width=0.01pt,color=orange](5.733,2.671)--(5.728,2.674);
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](5.739,2.713)--(5.739,2.711)--(5.728,2.674)--cycle;
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](5.74,2.709)--(5.738,2.7)--(5.731,2.717)--(5.73,2.735)--cycle;
\draw[line width=0.01pt,color=blue](5.738,2.7)--(5.731,2.717);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](5.784,2.587)--(5.781,2.594)--(5.737,2.706)--(5.721,2.739)--(5.738,2.7)--cycle;
\draw[line width=0.01pt,color=blue](5.737,2.706)--(5.721,2.739)--(5.738,2.7);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](5.781,2.594)--(5.753,2.672)--(5.737,2.706)--cycle;
\draw[line width=0.01pt,color=blue](5.753,2.672)--(5.737,2.706);
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](5.164,2.651)--(5.563,2.53)--(5.53,2.486)--(5.136,2.614)--cycle;
\filldraw[fill=white,line width=0.1pt](-5.616,-.553)--(-5.611,-.515)--(4.985,.491)--(5.02,.461)--cycle;
\filldraw[fill=black,fill opacity=0.5,line width=0.1pt](-.557,1.119)--(-.564,1.604)--(.761,-.894)--(.748,-1.504)--cycle;
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](5.581,2.855)--(5.719,2.773)--(5.612,2.747)--(5.595,2.758)--cycle;
\draw[line width=0.01pt,color=orange](5.612,2.747)--(5.595,2.758)--(5.581,2.855)--(5.719,2.773);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](5.945,2.74)--(5.932,2.82)--(5.909,2.942)--(5.91,2.844)--(5.924,2.733)--cycle;
\draw[line width=0.01pt,color=blue](5.945,2.74)--(5.932,2.82);
\draw[line width=0.01pt,color=blue](5.909,2.942)--(5.91,2.844)--(5.924,2.733);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](5.731,2.717)--(5.721,2.739)--(5.72,2.759)--(5.729,2.758)--cycle;
\draw[line width=0.01pt,color=blue](5.731,2.717)--(5.721,2.739)--(5.72,2.759);
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](5.124,2.912)--(5.518,2.841)--(5.552,2.886)--(5.152,2.95)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](5.184,2.738)--(5.588,2.634)--(5.563,2.53)--(5.164,2.651)--cycle;
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](5.757,2.665)--(5.769,2.703)--(5.725,2.753)--(5.721,2.739)--cycle;
\draw[line width=0.01pt,color=blue](5.725,2.753)--(5.721,2.739)--(5.757,2.665)--(5.769,2.703);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](5.72,2.759)--(5.721,2.739)--(5.725,2.753)--cycle;
\draw[line width=0.01pt,color=blue](5.72,2.759)--(5.721,2.739)--(5.725,2.753);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](5.719,2.855)--(5.751,2.969)--(5.777,3.063)--(5.812,3.164)--(5.754,2.97)--cycle;
\draw[line width=0.01pt,color=blue](5.777,3.063)--(5.812,3.164)--(5.754,2.97)--(5.719,2.855)--(5.751,2.969);
\filldraw[fill=blue,fill opacity=0.3,line width=0.01pt,color=blue](5.754,2.97)--(5.812,3.164)--(5.88,3.231)--(5.812,3.04)--cycle;
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](5.72,2.759)--(5.725,2.753)--(5.782,2.957)--(5.775,3.06)--(5.719,2.855)--cycle;
\draw[line width=0.01pt,color=blue](5.725,2.753)--(5.782,2.957)--(5.775,3.06)--(5.719,2.855)--(5.72,2.759);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](5.769,2.703)--(5.831,2.894)--(5.782,2.957)--(5.725,2.753)--cycle;
\draw[line width=0.01pt,color=blue](5.769,2.703)--(5.831,2.894)--(5.782,2.957)--(5.725,2.753);
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](5.152,2.95)--(5.552,2.886)--(5.581,2.855)--(5.176,2.923)--cycle;
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](5.814,2.66)--(5.769,2.703)--(5.757,2.665)--cycle;
\draw[line width=0.01pt,color=blue](5.769,2.703)--(5.757,2.665)--(5.814,2.66);
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](5.189,2.842)--(5.595,2.758)--(5.588,2.634)--(5.184,2.738)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](5.176,2.923)--(5.581,2.855)--(5.595,2.758)--(5.189,2.842)--cycle;
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](5.916,2.903)--(5.932,2.82)--(5.917,2.911)--cycle;
\draw[line width=0.01pt,color=blue](5.932,2.82)--(5.917,2.911);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](5.814,2.66)--(5.816,2.66)--(5.902,2.894)--(5.831,2.894)--(5.769,2.703)--cycle;
\draw[line width=0.01pt,color=blue](5.814,2.66)--(5.816,2.66)--(5.902,2.894)--(5.831,2.894)--(5.769,2.703);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](5.924,2.733)--(5.91,2.844)--(5.882,2.753)--cycle;
\draw[line width=0.01pt,color=blue](5.924,2.733)--(5.91,2.844)--(5.882,2.753);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](5.909,2.841)--(5.904,2.8)--(5.874,2.728)--cycle;
\draw[line width=0.01pt,color=blue](5.904,2.8)--(5.874,2.728)--(5.909,2.841);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](5.909,2.841)--(5.91,2.844)--(5.929,2.887)--(5.937,2.878)--(5.923,2.844)--(5.904,2.8)--cycle;
\draw[line width=0.01pt,color=blue](5.909,2.841)--(5.91,2.844)--(5.929,2.887);
\draw[line width=0.01pt,color=blue](5.923,2.844)--(5.904,2.8);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](5.909,2.942)--(5.929,2.887)--(5.91,2.844)--cycle;
\draw[line width=0.01pt,color=blue](5.929,2.887)--(5.91,2.844)--(5.909,2.942);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](6.009,3.076)--(6.01,3.066)--(5.929,2.887)--cycle;
\draw[line width=0.01pt,color=blue](6.009,3.076)--(6.01,3.066)--(5.929,2.887);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](5.937,2.878)--(5.929,2.887)--(6.01,3.066)--(5.973,2.966)--cycle;
\draw[line width=0.01pt,color=blue](5.929,2.887)--(6.01,3.066)--(5.973,2.966);
\filldraw[fill=blue,fill opacity=0.3,line width=0.01pt,color=blue](5.874,2.728)--(5.971,2.96)--(5.902,2.894)--(5.816,2.66)--cycle;
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](5.751,2.969)--(5.775,3.06)--(5.777,3.063)--cycle;
\draw[line width=0.01pt,color=blue](5.751,2.969)--(5.775,3.06)--(5.777,3.063);
\filldraw[fill=blue,fill opacity=0.3,line width=0.01pt,color=blue](5.812,3.04)--(5.88,3.231)--(5.953,3.234)--(5.871,3.038)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](4.675,2.62)--(5.112,2.642)--(5.1,2.722)--(4.664,2.681)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](4.664,2.681)--(5.1,2.722)--(5.104,2.825)--(4.666,2.76)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](4.695,2.599)--(5.136,2.614)--(5.112,2.642)--(4.675,2.62)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](4.666,2.76)--(5.104,2.825)--(5.124,2.912)--(4.681,2.826)--cycle;
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](5.137,2.615)--(5.136,2.614)--(4.916,2.607)--cycle;
\draw[line width=0.01pt,color=orange](5.137,2.615)--(5.136,2.614)--(4.916,2.607);
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](4.716,2.627)--(5.164,2.651)--(5.137,2.615)--(4.916,2.607)--(4.695,2.599)--cycle;
\draw[line width=0.01pt,color=orange](4.916,2.607)--(4.695,2.599)--(4.716,2.627)--(5.164,2.651)--(5.137,2.615);
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](4.681,2.826)--(5.124,2.912)--(5.152,2.95)--(4.703,2.855)--cycle;
\filldraw[fill=blue,fill opacity=0.3,line width=0.01pt,color=blue](5.871,3.038)--(5.953,3.234)--(6.003,3.171)--(5.909,2.963)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](4.731,2.694)--(5.184,2.738)--(5.164,2.651)--(4.716,2.627)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](4.703,2.855)--(5.152,2.95)--(5.176,2.923)--(4.723,2.835)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](4.734,2.773)--(5.189,2.842)--(5.184,2.738)--(4.731,2.694)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](4.723,2.835)--(5.176,2.923)--(5.189,2.842)--(4.734,2.773)--cycle;
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](5.937,2.878)--(5.937,2.878)--(5.923,2.844)--cycle;
\draw[line width=0.01pt,color=blue](5.937,2.878)--(5.923,2.844);
\filldraw[fill=blue,fill opacity=0.3,color=blue,draw=none](5.937,2.878)--(5.973,2.966)--(5.971,2.96)--(5.937,2.878)--cycle;
\draw[line width=0.01pt,color=blue](5.973,2.966)--(5.971,2.96)--(5.937,2.878);
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](4.287,2.491)--(4.675,2.62)--(4.664,2.681)--(4.277,2.532)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](4.277,2.532)--(4.664,2.681)--(4.666,2.76)--(4.278,2.587)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](4.304,2.477)--(4.695,2.599)--(4.675,2.62)--(4.287,2.491)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](4.278,2.587)--(4.666,2.76)--(4.681,2.826)--(4.288,2.634)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](4.321,2.498)--(4.716,2.627)--(4.695,2.599)--(4.304,2.477)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](4.288,2.634)--(4.681,2.826)--(4.703,2.855)--(4.305,2.655)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](4.331,2.545)--(4.731,2.694)--(4.716,2.627)--(4.321,2.498)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](4.305,2.655)--(4.703,2.855)--(4.723,2.835)--(4.322,2.642)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](4.332,2.6)--(4.734,2.773)--(4.731,2.694)--(4.331,2.545)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](4.322,2.642)--(4.723,2.835)--(4.734,2.773)--(4.332,2.6)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](3.836,2.233)--(4.287,2.491)--(4.277,2.532)--(3.826,2.276)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](3.826,2.276)--(4.277,2.532)--(4.278,2.587)--(3.826,2.331)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](3.826,2.331)--(4.278,2.587)--(4.288,2.634)--(3.836,2.378)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](3.852,2.22)--(4.304,2.477)--(4.287,2.491)--(3.836,2.233)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](3.836,2.378)--(4.288,2.634)--(4.305,2.655)--(3.852,2.399)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](3.868,2.24)--(4.321,2.498)--(4.304,2.477)--(3.852,2.22)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](3.852,2.399)--(4.305,2.655)--(4.322,2.642)--(3.868,2.385)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](3.878,2.287)--(4.331,2.545)--(4.321,2.498)--(3.868,2.24)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](3.868,2.385)--(4.322,2.642)--(4.332,2.6)--(3.878,2.342)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](3.878,2.342)--(4.332,2.6)--(4.331,2.545)--(3.878,2.287)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](3.511,2.005)--(3.836,2.233)--(3.826,2.276)--(3.502,2.048)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](3.502,2.048)--(3.826,2.276)--(3.826,2.331)--(3.502,2.103)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](3.502,2.103)--(3.826,2.331)--(3.836,2.378)--(3.511,2.15)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](3.527,1.991)--(3.852,2.22)--(3.836,2.233)--(3.511,2.005)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](3.511,2.15)--(3.836,2.378)--(3.852,2.399)--(3.526,2.17)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](3.542,2.011)--(3.868,2.24)--(3.852,2.22)--(3.527,1.991)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](3.526,2.17)--(3.852,2.399)--(3.868,2.385)--(3.542,2.156)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](3.551,2.057)--(3.878,2.287)--(3.868,2.24)--(3.542,2.011)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.965,1.541)--(3.511,2.005)--(3.502,2.048)--(2.956,1.582)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.956,1.582)--(3.502,2.048)--(3.502,2.103)--(2.955,1.633)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.955,1.633)--(3.502,2.103)--(3.511,2.15)--(2.963,1.677)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.979,1.526)--(3.527,1.991)--(3.511,2.005)--(2.965,1.541)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](3.542,2.156)--(3.868,2.385)--(3.878,2.342)--(3.551,2.113)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](3.551,2.113)--(3.878,2.342)--(3.878,2.287)--(3.551,2.057)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.963,1.677)--(3.511,2.15)--(3.526,2.17)--(2.977,1.694)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.992,1.544)--(3.542,2.011)--(3.527,1.991)--(2.979,1.526)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.977,1.694)--(3.526,2.17)--(3.542,2.156)--(2.991,1.68)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](3,1.587)--(3.551,2.057)--(3.542,2.011)--(2.992,1.544)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.991,1.68)--(3.542,2.156)--(3.551,2.113)--(3,1.639)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](3,1.639)--(3.551,2.113)--(3.551,2.057)--(3,1.587)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.832,1.418)--(2.965,1.541)--(2.956,1.582)--(2.824,1.46)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.824,1.46)--(2.956,1.582)--(2.955,1.633)--(2.823,1.511)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.823,1.511)--(2.955,1.633)--(2.963,1.677)--(2.831,1.554)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.846,1.404)--(2.979,1.526)--(2.965,1.541)--(2.832,1.418)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.429,1.016)--(2.832,1.418)--(2.824,1.46)--(2.421,1.061)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.421,1.061)--(2.824,1.46)--(2.823,1.511)--(2.42,1.116)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.42,1.116)--(2.823,1.511)--(2.831,1.554)--(2.427,1.161)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.443,1)--(2.846,1.404)--(2.832,1.418)--(2.429,1.016)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.831,1.554)--(2.963,1.677)--(2.977,1.694)--(2.844,1.572)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.86,1.421)--(2.992,1.544)--(2.979,1.526)--(2.846,1.404)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.427,1.161)--(2.831,1.554)--(2.844,1.572)--(2.44,1.179)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.455,1.018)--(2.86,1.421)--(2.846,1.404)--(2.443,1)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.844,1.572)--(2.977,1.694)--(2.991,1.68)--(2.858,1.558)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.867,1.464)--(3,1.587)--(2.992,1.544)--(2.86,1.421)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.163,.87)--(2.429,1.016)--(2.421,1.061)--(2.155,.911)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.155,.911)--(2.421,1.061)--(2.42,1.116)--(2.154,.963)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.154,.963)--(2.42,1.116)--(2.427,1.161)--(2.16,1.005)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.176,.854)--(2.443,1)--(2.429,1.016)--(2.163,.87)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.44,1.179)--(2.844,1.572)--(2.858,1.558)--(2.453,1.163)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.463,1.063)--(2.867,1.464)--(2.86,1.421)--(2.455,1.018)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.858,1.558)--(2.991,1.68)--(3,1.639)--(2.867,1.516)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.867,1.516)--(3,1.639)--(3,1.587)--(2.867,1.464)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.16,1.005)--(2.427,1.161)--(2.44,1.179)--(2.172,1.022)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.188,.87)--(2.455,1.018)--(2.443,1)--(2.176,.854)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.453,1.163)--(2.858,1.558)--(2.867,1.516)--(2.462,1.119)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.462,1.119)--(2.867,1.516)--(2.867,1.464)--(2.463,1.063)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.172,1.022)--(2.44,1.179)--(2.453,1.163)--(2.185,1.006)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.195,.912)--(2.463,1.063)--(2.455,1.018)--(2.188,.87)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.013,1.022)--(2.163,.87)--(2.155,.911)--(2.005,1.065)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.005,1.065)--(2.155,.911)--(2.154,.963)--(2.003,1.117)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.185,1.006)--(2.453,1.163)--(2.462,1.119)--(2.193,.964)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.193,.964)--(2.462,1.119)--(2.463,1.063)--(2.195,.912)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.003,1.117)--(2.154,.963)--(2.16,1.005)--(2.01,1.16)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.025,1.006)--(2.176,.854)--(2.163,.87)--(2.013,1.022)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.01,1.16)--(2.16,1.005)--(2.172,1.022)--(2.021,1.178)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.037,1.023)--(2.188,.87)--(2.176,.854)--(2.025,1.006)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.021,1.178)--(2.172,1.022)--(2.185,1.006)--(2.034,1.162)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.043,1.066)--(2.195,.912)--(2.188,.87)--(2.037,1.023)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.034,1.162)--(2.185,1.006)--(2.193,.964)--(2.042,1.119)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.042,1.119)--(2.193,.964)--(2.195,.912)--(2.043,1.066)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.803,1.24)--(2.005,1.065)--(2.003,1.117)--(1.802,1.294)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.812,1.197)--(2.013,1.022)--(2.005,1.065)--(1.803,1.24)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.802,1.294)--(2.003,1.117)--(2.01,1.16)--(1.808,1.338)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.824,1.182)--(2.025,1.006)--(2.013,1.022)--(1.812,1.197)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.808,1.338)--(2.01,1.16)--(2.021,1.178)--(1.819,1.356)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.835,1.199)--(2.037,1.023)--(2.025,1.006)--(1.824,1.182)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.819,1.356)--(2.021,1.178)--(2.034,1.162)--(1.831,1.34)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.841,1.243)--(2.043,1.066)--(2.037,1.023)--(1.835,1.199)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.831,1.34)--(2.034,1.162)--(2.042,1.119)--(1.84,1.297)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.84,1.297)--(2.042,1.119)--(2.043,1.066)--(1.841,1.243)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.539,1.43)--(1.803,1.24)--(1.802,1.294)--(1.538,1.484)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.548,1.387)--(1.812,1.197)--(1.803,1.24)--(1.539,1.43)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.538,1.484)--(1.802,1.294)--(1.808,1.338)--(1.543,1.53)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.559,1.371)--(1.824,1.182)--(1.812,1.197)--(1.548,1.387)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.543,1.53)--(1.808,1.338)--(1.819,1.356)--(1.554,1.548)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.57,1.389)--(1.835,1.199)--(1.824,1.182)--(1.559,1.371)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.554,1.548)--(1.819,1.356)--(1.831,1.34)--(1.566,1.533)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.576,1.435)--(1.841,1.243)--(1.835,1.199)--(1.57,1.389)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.566,1.533)--(1.831,1.34)--(1.84,1.297)--(1.574,1.489)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.574,1.489)--(1.84,1.297)--(1.841,1.243)--(1.576,1.435)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.359,1.554)--(1.548,1.387)--(1.539,1.43)--(1.35,1.597)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.35,1.597)--(1.539,1.43)--(1.538,1.484)--(1.349,1.653)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.349,1.653)--(1.538,1.484)--(1.543,1.53)--(1.354,1.699)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.37,1.538)--(1.559,1.371)--(1.548,1.387)--(1.359,1.554)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.354,1.699)--(1.543,1.53)--(1.554,1.548)--(1.364,1.718)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.381,1.557)--(1.57,1.389)--(1.559,1.371)--(1.37,1.538)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.364,1.718)--(1.554,1.548)--(1.566,1.533)--(1.376,1.703)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.386,1.603)--(1.576,1.435)--(1.57,1.389)--(1.381,1.557)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.376,1.703)--(1.566,1.533)--(1.574,1.489)--(1.384,1.659)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.384,1.659)--(1.574,1.489)--(1.576,1.435)--(1.386,1.603)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.011,1.719)--(1.359,1.554)--(1.35,1.597)--(1.003,1.764)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.003,1.764)--(1.35,1.597)--(1.349,1.653)--(1.001,1.82)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.001,1.82)--(1.349,1.653)--(1.354,1.699)--(1.006,1.867)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.022,1.704)--(1.37,1.538)--(1.359,1.554)--(1.011,1.719)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.006,1.867)--(1.354,1.699)--(1.364,1.718)--(1.016,1.887)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.032,1.723)--(1.381,1.557)--(1.37,1.538)--(1.022,1.704)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.016,1.887)--(1.364,1.718)--(1.376,1.703)--(1.027,1.872)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.037,1.771)--(1.386,1.603)--(1.381,1.557)--(1.032,1.723)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.027,1.872)--(1.376,1.703)--(1.384,1.659)--(1.035,1.827)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.035,1.827)--(1.384,1.659)--(1.386,1.603)--(1.037,1.771)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.73,1.87)--(1.011,1.719)--(1.003,1.764)--(.722,1.915)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.722,1.915)--(1.003,1.764)--(1.001,1.82)--(.719,1.972)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.719,1.972)--(1.001,1.82)--(1.006,1.867)--(.724,2.02)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.74,1.855)--(1.022,1.704)--(1.011,1.719)--(.73,1.87)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.724,2.02)--(1.006,1.867)--(1.016,1.887)--(.733,2.041)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.75,1.875)--(1.032,1.723)--(1.022,1.704)--(.74,1.855)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.733,2.041)--(1.016,1.887)--(1.027,1.872)--(.744,2.026)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.754,1.923)--(1.037,1.771)--(1.032,1.723)--(.75,1.875)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.744,2.026)--(1.027,1.872)--(1.035,1.827)--(.752,1.981)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.752,1.981)--(1.035,1.827)--(1.037,1.771)--(.754,1.923)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.526,1.955)--(.73,1.87)--(.722,1.915)--(.518,2)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.518,2)--(.722,1.915)--(.719,1.972)--(.515,2.059)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.515,2.059)--(.719,1.972)--(.724,2.02)--(.519,2.108)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.536,1.94)--(.74,1.855)--(.73,1.87)--(.526,1.955)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.519,2.108)--(.724,2.02)--(.733,2.041)--(.528,2.129)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.545,1.961)--(.75,1.875)--(.74,1.855)--(.536,1.94)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.528,2.129)--(.733,2.041)--(.744,2.026)--(.538,2.114)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.549,2.01)--(.754,1.923)--(.75,1.875)--(.545,1.961)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.538,2.114)--(.744,2.026)--(.752,1.981)--(.547,2.069)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.547,2.069)--(.752,1.981)--(.754,1.923)--(.549,2.01)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.096,2.097)--(.526,1.955)--(.518,2)--(.089,2.143)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.089,2.143)--(.518,2)--(.515,2.059)--(.086,2.202)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.086,2.202)--(.515,2.059)--(.519,2.108)--(.089,2.252)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.106,2.082)--(.536,1.94)--(.526,1.955)--(.096,2.097)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.089,2.252)--(.519,2.108)--(.528,2.129)--(.097,2.274)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.114,2.104)--(.545,1.961)--(.536,1.94)--(.106,2.082)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.097,2.274)--(.528,2.129)--(.538,2.114)--(.106,2.259)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.117,2.154)--(.549,2.01)--(.545,1.961)--(.114,2.104)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.106,2.259)--(.538,2.114)--(.547,2.069)--(.114,2.213)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.114,2.213)--(.547,2.069)--(.549,2.01)--(.117,2.154)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-.009,2.121)--(.096,2.097)--(.089,2.143)--(-.017,2.167)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-.017,2.167)--(.089,2.143)--(.086,2.202)--(-.02,2.227)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-.02,2.227)--(.086,2.202)--(.089,2.252)--(-.017,2.277)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](0,2.106)--(.106,2.082)--(.096,2.097)--(-.009,2.121)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-.017,2.277)--(.089,2.252)--(.097,2.274)--(-.009,2.299)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.008,2.127)--(.114,2.104)--(.106,2.082)--(0,2.106)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-.297,2.192)--(-.009,2.121)--(-.017,2.167)--(-.304,2.239)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-.304,2.239)--(-.017,2.167)--(-.02,2.227)--(-.308,2.299)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-.308,2.299)--(-.02,2.227)--(-.017,2.277)--(-.305,2.35)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-.288,2.177)--(0,2.106)--(-.009,2.121)--(-.297,2.192)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-.009,2.299)--(.097,2.274)--(.106,2.259)--(0,2.284)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.011,2.178)--(.117,2.154)--(.114,2.104)--(.008,2.127)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-.305,2.35)--(-.017,2.277)--(-.009,2.299)--(-.298,2.373)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-.281,2.199)--(.008,2.127)--(0,2.106)--(-.288,2.177)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](0,2.284)--(.106,2.259)--(.114,2.213)--(.008,2.238)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.008,2.238)--(.114,2.213)--(.117,2.154)--(.011,2.178)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-.298,2.373)--(-.009,2.299)--(0,2.284)--(-.289,2.358)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-.278,2.25)--(.011,2.178)--(.008,2.127)--(-.281,2.199)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-.289,2.358)--(0,2.284)--(.008,2.238)--(-.282,2.311)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-.282,2.311)--(.008,2.238)--(.011,2.178)--(-.278,2.25)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-.822,2.25)--(-.297,2.192)--(-.304,2.239)--(-.829,2.298)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-.829,2.298)--(-.304,2.239)--(-.308,2.299)--(-.832,2.36)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-.832,2.36)--(-.308,2.299)--(-.305,2.35)--(-.831,2.412)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-.813,2.235)--(-.288,2.177)--(-.297,2.192)--(-.822,2.25)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-.831,2.412)--(-.305,2.35)--(-.298,2.373)--(-.825,2.435)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-.808,2.257)--(-.281,2.199)--(-.288,2.177)--(-.813,2.235)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-.825,2.435)--(-.298,2.373)--(-.289,2.358)--(-.817,2.42)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-.806,2.31)--(-.278,2.25)--(-.281,2.199)--(-.808,2.257)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-.817,2.42)--(-.289,2.358)--(-.282,2.311)--(-.81,2.372)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-.81,2.372)--(-.282,2.311)--(-.278,2.25)--(-.806,2.31)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-1.061,2.267)--(-.822,2.25)--(-.829,2.298)--(-1.068,2.318)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-1.068,2.318)--(-.829,2.298)--(-.832,2.36)--(-1.072,2.385)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-1.072,2.385)--(-.832,2.36)--(-.831,2.412)--(-1.072,2.442)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-1.053,2.25)--(-.813,2.235)--(-.822,2.25)--(-1.061,2.267)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-1.072,2.442)--(-.831,2.412)--(-.825,2.435)--(-1.066,2.467)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-1.048,2.275)--(-.808,2.257)--(-.813,2.235)--(-1.053,2.25)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-1.066,2.467)--(-.825,2.435)--(-.817,2.42)--(-1.058,2.451)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-1.047,2.332)--(-.806,2.31)--(-.808,2.257)--(-1.048,2.275)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-1.058,2.451)--(-.817,2.42)--(-.81,2.372)--(-1.051,2.399)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-1.051,2.399)--(-.81,2.372)--(-.806,2.31)--(-1.047,2.332)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-1.853,2.212)--(-1.061,2.267)--(-1.068,2.318)--(-1.86,2.265)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-1.86,2.265)--(-1.068,2.318)--(-1.072,2.385)--(-1.865,2.334)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-1.865,2.334)--(-1.072,2.385)--(-1.072,2.442)--(-1.866,2.392)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-1.847,2.195)--(-1.053,2.25)--(-1.061,2.267)--(-1.853,2.212)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-1.866,2.392)--(-1.072,2.442)--(-1.066,2.467)--(-1.863,2.418)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-1.844,2.22)--(-1.048,2.275)--(-1.053,2.25)--(-1.847,2.195)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-1.863,2.418)--(-1.066,2.467)--(-1.058,2.451)--(-1.856,2.401)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-1.845,2.278)--(-1.047,2.332)--(-1.048,2.275)--(-1.844,2.22)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-1.856,2.401)--(-1.058,2.451)--(-1.051,2.399)--(-1.85,2.348)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-1.85,2.348)--(-1.051,2.399)--(-1.047,2.332)--(-1.845,2.278)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-2.588,2.094)--(-1.853,2.212)--(-1.86,2.265)--(-2.594,2.149)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-2.594,2.149)--(-1.86,2.265)--(-1.865,2.334)--(-2.6,2.219)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-2.6,2.219)--(-1.865,2.334)--(-1.866,2.392)--(-2.603,2.278)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-2.583,2.076)--(-1.847,2.195)--(-1.853,2.212)--(-2.588,2.094)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-2.603,2.278)--(-1.866,2.392)--(-1.863,2.418)--(-2.602,2.305)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-2.582,2.102)--(-1.844,2.22)--(-1.847,2.195)--(-2.583,2.076)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-2.602,2.305)--(-1.863,2.418)--(-1.856,2.401)--(-2.597,2.287)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-2.585,2.161)--(-1.845,2.278)--(-1.844,2.22)--(-2.582,2.102)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-2.597,2.287)--(-1.856,2.401)--(-1.85,2.348)--(-2.591,2.232)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-2.591,2.232)--(-1.85,2.348)--(-1.845,2.278)--(-2.585,2.161)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-3.403,1.833)--(-2.588,2.094)--(-2.594,2.149)--(-3.409,1.89)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-3.409,1.89)--(-2.594,2.149)--(-2.6,2.219)--(-3.415,1.961)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-3.415,1.961)--(-2.6,2.219)--(-2.603,2.278)--(-3.42,2.021)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-3.401,1.814)--(-2.583,2.076)--(-2.588,2.094)--(-3.403,1.833)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-3.42,2.021)--(-2.603,2.278)--(-2.602,2.305)--(-3.422,2.047)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-3.402,1.839)--(-2.582,2.102)--(-2.583,2.076)--(-3.401,1.814)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-3.422,2.047)--(-2.602,2.305)--(-2.597,2.287)--(-3.419,2.028)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-3.407,1.9)--(-2.585,2.161)--(-2.582,2.102)--(-3.402,1.839)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-3.419,2.028)--(-2.597,2.287)--(-2.591,2.232)--(-3.414,1.972)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-3.414,1.972)--(-2.591,2.232)--(-2.585,2.161)--(-3.407,1.9)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-4.123,1.512)--(-3.403,1.833)--(-3.409,1.89)--(-4.128,1.57)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-4.128,1.57)--(-3.409,1.89)--(-3.415,1.961)--(-4.136,1.643)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-4.136,1.643)--(-3.415,1.961)--(-3.42,2.021)--(-4.142,1.703)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-4.122,1.491)--(-3.401,1.814)--(-3.403,1.833)--(-4.123,1.512)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-4.142,1.703)--(-3.42,2.021)--(-3.422,2.047)--(-4.146,1.729)--cycle;
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](-5.171,.954)--(-4.577,1.249)--(-4.123,1.512)--(-4.128,1.57)--(-5.172,.967)--cycle;
\draw[line width=0.01pt,color=orange](-4.577,1.249)--(-4.123,1.512)--(-4.128,1.57)--(-5.172,.967)--(-5.171,.954);
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](-4.122,1.491)--(-4.123,1.512)--(-4.577,1.249)--cycle;
\draw[line width=0.01pt,color=orange](-4.122,1.491)--(-4.123,1.512)--(-4.577,1.249);
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-4.126,1.516)--(-3.402,1.839)--(-3.401,1.814)--(-4.122,1.491)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-5.19,1.101)--(-4.142,1.703)--(-4.146,1.729)--(-5.197,1.124)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-4.146,1.729)--(-3.422,2.047)--(-3.419,2.028)--(-4.146,1.709)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-5.172,.967)--(-4.128,1.57)--(-4.136,1.643)--(-5.18,1.041)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-4.133,1.577)--(-3.407,1.9)--(-3.402,1.839)--(-4.126,1.516)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-5.18,1.041)--(-4.136,1.643)--(-4.142,1.703)--(-5.19,1.101)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-4.146,1.709)--(-3.419,2.028)--(-3.414,1.972)--(-4.141,1.65)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-4.141,1.65)--(-3.414,1.972)--(-3.407,1.9)--(-4.133,1.577)--cycle;
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](-5.17,.884)--(-4.122,1.491)--(-4.577,1.249)--(-5.168,.907)--cycle;
\draw[line width=0.01pt,color=orange](-4.577,1.249)--(-5.168,.907)--(-5.17,.884)--(-4.122,1.491);
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](-5.171,.954)--(-5.168,.907)--(-4.577,1.249)--cycle;
\draw[line width=0.01pt,color=orange](-5.171,.954)--(-5.168,.907)--(-4.577,1.249);
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-5.177,.907)--(-4.126,1.516)--(-4.122,1.491)--(-5.17,.884)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-5.197,1.124)--(-4.146,1.729)--(-4.146,1.709)--(-5.2,1.102)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-5.187,.967)--(-4.133,1.577)--(-4.126,1.516)--(-5.177,.907)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-5.2,1.102)--(-4.146,1.709)--(-4.141,1.65)--(-5.196,1.042)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-5.196,1.042)--(-4.141,1.65)--(-4.133,1.577)--(-5.187,.967)--cycle;
\end{tikzpicture}% End sketch output


==> fig/task_dist/table_prior.tex <==
% Sketch output, version 0.3 (build 7d, Sun Mar 20 14:11:05 2016)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](6.117,1.994)--(6.362,1.509)--(6.375,1.674)--(6.128,2.148)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](6.133,1.876)--(6.379,1.382)--(6.362,1.509)--(6.117,1.994)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](6.17,1.836)--(6.42,1.34)--(6.379,1.382)--(6.133,1.876)--cycle;
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](6.261,2.218)--(6.245,2.218)--(6.176,2.23)--(6.156,2.369)--cycle;
\draw[line width=0.01pt,color=red](6.245,2.218)--(6.176,2.23)--(6.156,2.369);
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](6.188,2.228)--(6.176,2.23)--(6.245,2.218)--cycle;
\draw[line width=0.01pt,color=red](6.176,2.23)--(6.245,2.218);
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](6.176,2.23)--(5.881,2.56)--(6.154,2.382)--cycle;
\draw[line width=0.01pt,color=red](5.881,2.56)--(6.154,2.382)--(6.176,2.23);
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](6.176,2.23)--(6.139,2.258)--(5.867,2.503)--(5.843,2.585)--(5.881,2.56)--cycle;
\draw[line width=0.01pt,color=red](6.176,2.23)--(6.139,2.258);
\draw[line width=0.01pt,color=red](5.867,2.503)--(5.843,2.585)--(5.881,2.56);
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](6.188,2.228)--(6.18,2.229)--(6.176,2.23)--cycle;
\draw[line width=0.01pt,color=red](6.18,2.229)--(6.176,2.23);
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](6.179,2.229)--(6.156,2.246)--(6.139,2.258)--(6.176,2.23)--cycle;
\draw[line width=0.01pt,color=red](6.139,2.258)--(6.176,2.23)--(6.179,2.229);
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](6.179,2.229)--(6.18,2.229)--(6.156,2.246)--cycle;
\draw[line width=0.01pt,color=red](6.179,2.229)--(6.18,2.229);
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](6.128,2.148)--(6.375,1.674)--(6.413,1.814)--(6.162,2.278)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](6.214,1.892)--(6.468,1.399)--(6.42,1.34)--(6.17,1.836)--cycle;
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](6.375,2.217)--(6.261,2.218)--(6.156,2.369)--(6.154,2.382)--(6.355,2.354)--cycle;
\draw[line width=0.01pt,color=red](6.156,2.369)--(6.154,2.382)--(6.355,2.354);
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](6.261,2.218)--(6.375,2.217)--(6.379,2.195)--(6.263,2.215)--cycle;
\draw[line width=0.01pt,color=red](6.379,2.195)--(6.263,2.215);
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](6.338,2.187)--(6.28,2.203)--(6.263,2.215)--(6.379,2.195)--cycle;
\draw[line width=0.01pt,color=red](6.263,2.215)--(6.379,2.195);
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](6.28,2.203)--(6.188,2.228)--(6.245,2.218)--(6.263,2.215)--cycle;
\draw[line width=0.01pt,color=red](6.245,2.218)--(6.263,2.215);
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](6.261,2.218)--(6.263,2.215)--(6.245,2.218)--cycle;
\draw[line width=0.01pt,color=red](6.263,2.215)--(6.245,2.218);
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](6.162,2.278)--(6.413,1.814)--(6.461,1.877)--(6.206,2.336)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](6.248,2.022)--(6.507,1.539)--(6.468,1.399)--(6.214,1.892)--cycle;
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](6.28,2.203)--(6.338,2.187)--(6.322,2.193)--(6.29,2.203)--cycle;
\draw[line width=0.01pt,color=red](6.322,2.193)--(6.29,2.203);
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](6.463,2.217)--(6.375,2.217)--(6.355,2.354)--(6.449,2.341)--cycle;
\draw[line width=0.01pt,color=red](6.355,2.354)--(6.449,2.341)--(6.463,2.217);
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](6.375,2.217)--(6.463,2.217)--(6.467,2.18)--(6.379,2.195)--cycle;
\draw[line width=0.01pt,color=red](6.463,2.217)--(6.467,2.18)--(6.379,2.195);
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](6.516,2.135)--(6.451,2.155)--(6.377,2.176)--(6.338,2.187)--(6.379,2.195)--(6.467,2.18)--cycle;
\draw[line width=0.01pt,color=red](6.379,2.195)--(6.467,2.18)--(6.516,2.135)--(6.451,2.155);
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](6.386,2.246)--(6.277,2.309)--(6.256,2.268)--(6.29,2.203)--(6.386,2.174)--cycle;
\draw[line width=0.01pt,color=red](6.277,2.309)--(6.256,2.268);
\draw[line width=0.01pt,color=red](6.29,2.203)--(6.386,2.174);
\filldraw[fill=red,fill opacity=0.3,line width=0.01pt,color=red](6.449,2.341)--(6.154,2.382)--(6.173,2.621)--(6.468,2.56)--cycle;
\filldraw[fill=red,fill opacity=0.3,line width=0.01pt,color=red](6.154,2.382)--(5.843,2.585)--(5.855,2.816)--(6.173,2.621)--cycle;
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](6.256,2.268)--(6.302,2.358)--(6.13,2.536)--cycle;
\draw[line width=0.01pt,color=red](6.256,2.268)--(6.302,2.358)--(6.13,2.536);
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](6.206,2.336)--(6.461,1.877)--(6.503,1.835)--(6.243,2.298)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](6.26,2.178)--(6.52,1.706)--(6.507,1.539)--(6.248,2.022)--cycle;
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](6.28,2.203)--(6.29,2.203)--(6.232,2.22)--(6.18,2.229)--(6.188,2.228)--cycle;
\draw[line width=0.01pt,color=red](6.29,2.203)--(6.232,2.22)--(6.18,2.229);
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](6.256,2.268)--(6.232,2.22)--(6.29,2.203)--cycle;
\draw[line width=0.01pt,color=red](6.256,2.268)--(6.232,2.22)--(6.29,2.203);
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](5.88,2.474)--(5.869,2.502)--(6.139,2.258)--(6.127,2.267)--cycle;
\draw[line width=0.01pt,color=red](6.139,2.258)--(6.127,2.267);
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](5.848,2.561)--(5.88,2.474)--(6.153,2.245)--(6.162,2.278)--(5.864,2.625)--cycle;
\draw[line width=0.01pt,color=orange](6.153,2.245)--(6.162,2.278)--(5.864,2.625)--(5.848,2.561);
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](5.864,2.625)--(6.162,2.278)--(6.206,2.336)--(5.903,2.677)--cycle;
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](6.139,2.411)--(6.206,2.336)--(6.243,2.298)--(6.077,2.485)--cycle;
\draw[line width=0.01pt,color=orange](6.139,2.411)--(6.206,2.336)--(6.243,2.298)--(6.077,2.485);
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](6.235,2.226)--(6.256,2.268)--(6.242,2.299)--(6.227,2.316)--(5.986,2.516)--(5.959,2.466)--(6.078,2.359)--cycle;
\draw[line width=0.01pt,color=red](6.235,2.226)--(6.256,2.268);
\draw[line width=0.01pt,color=red](5.986,2.516)--(5.959,2.466)--(6.078,2.359);
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](6.243,2.298)--(6.503,1.835)--(6.52,1.706)--(6.26,2.178)--cycle;
\filldraw[fill=red,fill opacity=0.3,line width=0.01pt,color=red](6.597,2.406)--(6.449,2.341)--(6.468,2.56)--(6.615,2.614)--cycle;
\filldraw[fill=red,fill opacity=0.3,line width=0.01pt,color=red](6.615,2.24)--(6.467,2.18)--(6.449,2.341)--(6.597,2.406)--cycle;
\filldraw[fill=red,fill opacity=0.3,line width=0.01pt,color=red](6.661,2.178)--(6.516,2.135)--(6.467,2.18)--(6.615,2.24)--cycle;
\filldraw[fill=red,fill opacity=0.3,line width=0.01pt,color=red](6.615,2.614)--(6.468,2.56)--(6.517,2.754)--(6.661,2.786)--cycle;
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](6.663,2.18)--(6.588,2.156)--(6.661,2.178)--cycle;
\draw[line width=0.01pt,color=red](6.588,2.156)--(6.661,2.178)--(6.663,2.18);
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](6.663,2.18)--(6.718,2.244)--(6.576,2.226)--(6.516,2.135)--(6.588,2.156)--cycle;
\draw[line width=0.01pt,color=red](6.663,2.18)--(6.718,2.244)--(6.576,2.226)--(6.516,2.135)--(6.588,2.156);
\filldraw[fill=red,fill opacity=0.3,line width=0.01pt,color=red](6.468,2.56)--(6.173,2.621)--(6.228,2.857)--(6.517,2.754)--cycle;
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](6.576,2.226)--(6.387,2.317)--(6.386,2.174)--(6.516,2.135)--cycle;
\draw[line width=0.01pt,color=red](6.386,2.174)--(6.516,2.135)--(6.576,2.226)--(6.387,2.317);
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](5.841,2.259)--(6.133,1.876)--(6.117,1.994)--(5.826,2.367)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](5.826,2.367)--(6.117,1.994)--(6.128,2.148)--(5.835,2.506)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](5.874,2.223)--(6.17,1.836)--(6.133,1.876)--(5.841,2.259)--cycle;
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](6.451,2.155)--(6.386,2.174)--(6.377,2.176)--cycle;
\draw[line width=0.01pt,color=red](6.451,2.155)--(6.386,2.174);
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](5.884,2.446)--(6.128,2.148)--(6.153,2.244)--cycle;
\draw[line width=0.01pt,color=orange](5.884,2.446)--(6.128,2.148)--(6.153,2.244);
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](5.913,2.273)--(6.214,1.892)--(6.17,1.836)--(5.874,2.223)--cycle;
\filldraw[fill=red,fill opacity=0.3,line width=0.01pt,color=red](6.661,2.786)--(6.517,2.754)--(6.578,2.849)--(6.719,2.856)--cycle;
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](6.338,2.187)--(6.386,2.174)--(6.322,2.193)--cycle;
\draw[line width=0.01pt,color=red](6.386,2.174)--(6.322,2.193);
\filldraw[fill=red,fill opacity=0.3,line width=0.01pt,color=red](6.766,2.415)--(6.626,2.419)--(6.576,2.226)--(6.718,2.244)--cycle;
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](5.88,2.474)--(5.893,2.44)--(6.153,2.244)--(6.153,2.245)--cycle;
\draw[line width=0.01pt,color=orange](6.153,2.244)--(6.153,2.245);
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](5.88,2.474)--(6.127,2.267)--(5.891,2.445)--cycle;
\draw[line width=0.01pt,color=red](6.127,2.267)--(5.891,2.445);
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](5.88,2.474)--(5.836,2.511)--(5.835,2.506)--(5.884,2.446)--(5.893,2.44)--cycle;
\draw[line width=0.01pt,color=orange](5.836,2.511)--(5.835,2.506)--(5.884,2.446);
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](5.88,2.474)--(5.891,2.445)--(5.883,2.451)--(5.875,2.478)--cycle;
\draw[line width=0.01pt,color=red](5.891,2.445)--(5.883,2.451)--(5.875,2.478);
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](6.18,2.229)--(6.232,2.22)--(5.959,2.466)--(5.883,2.451)--(6.139,2.258)--cycle;
\draw[line width=0.01pt,color=red](6.18,2.229)--(6.232,2.22)--(5.959,2.466)--(5.883,2.451)--(6.139,2.258);
\filldraw[fill=black!60!green,line width=0.1pt](-5.443,.716)--(-5.846,-2.245)--(6.509,-.856)--(3.863,1.483)--cycle;
\filldraw[fill=red,fill opacity=0.3,line width=0.01pt,color=red](6.517,2.754)--(6.228,2.857)--(6.298,3.002)--(6.578,2.849)--cycle;
\filldraw[fill=red,fill opacity=0.3,line width=0.01pt,color=red](6.626,2.419)--(6.358,2.595)--(6.302,2.358)--(6.576,2.226)--cycle;
\filldraw[fill=red,fill opacity=0.3,line width=0.01pt,color=red](6.173,2.621)--(5.855,2.816)--(5.914,3.06)--(6.228,2.857)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](5.943,2.392)--(6.248,2.022)--(6.214,1.892)--(5.913,2.273)--cycle;
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](6.386,2.246)--(6.387,2.317)--(6.302,2.358)--(6.277,2.309)--cycle;
\draw[line width=0.01pt,color=red](6.387,2.317)--(6.302,2.358)--(6.277,2.309);
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](6.235,2.226)--(6.078,2.359)--(6.232,2.22)--cycle;
\draw[line width=0.01pt,color=red](6.078,2.359)--(6.232,2.22)--(6.235,2.226);
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](6.719,2.856)--(6.648,2.852)--(6.58,2.847)--(6.627,2.807)--(6.766,2.795)--cycle;
\draw[line width=0.01pt,color=red](6.58,2.847)--(6.627,2.807)--(6.766,2.795)--(6.719,2.856)--(6.648,2.852);
\filldraw[fill=red,fill opacity=0.3,line width=0.01pt,color=red](6.784,2.626)--(6.646,2.642)--(6.626,2.419)--(6.766,2.415)--cycle;
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](6.648,2.852)--(6.578,2.849)--(6.58,2.847)--cycle;
\draw[line width=0.01pt,color=red](6.648,2.852)--(6.578,2.849)--(6.58,2.847);
\filldraw[fill=red,fill opacity=0.3,line width=0.01pt,color=red](6.578,2.849)--(6.298,3.002)--(6.356,2.996)--(6.627,2.807)--cycle;
\filldraw[fill=red,fill opacity=0.3,line width=0.01pt,color=red](6.646,2.642)--(6.379,2.84)--(6.358,2.595)--(6.626,2.419)--cycle;
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](5.852,2.749)--(5.843,2.585)--(5.79,2.719)--(5.773,2.766)--cycle;
\draw[line width=0.01pt,color=red](5.852,2.749)--(5.843,2.585)--(5.79,2.719);
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](5.848,2.561)--(5.864,2.625)--(5.813,2.657)--cycle;
\draw[line width=0.01pt,color=orange](5.848,2.561)--(5.864,2.625)--(5.813,2.657);
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](5.813,2.657)--(5.864,2.625)--(5.903,2.677)--(5.78,2.75)--cycle;
\draw[line width=0.01pt,color=orange](5.813,2.657)--(5.864,2.625)--(5.903,2.677)--(5.78,2.75);
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](5.889,2.453)--(5.959,2.466)--(5.945,2.525)--(5.922,2.553)--(5.817,2.666)--(5.839,2.595)--cycle;
\draw[line width=0.01pt,color=red](5.889,2.453)--(5.959,2.466)--(5.945,2.525);
\draw[line width=0.01pt,color=red](5.817,2.666)--(5.839,2.595);
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](5.986,2.516)--(5.957,2.526)--(5.945,2.525)--(5.959,2.466)--cycle;
\draw[line width=0.01pt,color=red](5.945,2.525)--(5.959,2.466)--(5.986,2.516);
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](5.957,2.526)--(5.945,2.525)--(5.945,2.525)--cycle;
\draw[line width=0.01pt,color=red](5.945,2.525)--(5.945,2.525);
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](5.952,2.533)--(6.26,2.178)--(6.248,2.022)--(5.943,2.392)--cycle;
\filldraw[fill=red,fill opacity=0.3,line width=0.01pt,color=red](6.766,2.795)--(6.627,2.807)--(6.646,2.642)--(6.784,2.626)--cycle;
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](6.242,2.299)--(6.13,2.536)--(6.044,2.626)--(6.011,2.563)--cycle;
\draw[line width=0.01pt,color=red](6.13,2.536)--(6.044,2.626)--(6.011,2.563);
\filldraw[fill=red,fill opacity=0.3,line width=0.01pt,color=red](6.228,2.857)--(5.914,3.06)--(5.998,3.227)--(6.298,3.002)--cycle;
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](5.903,2.677)--(6.139,2.411)--(6.077,2.485)--(5.937,2.642)--cycle;
\draw[line width=0.01pt,color=orange](6.077,2.485)--(5.937,2.642)--(5.903,2.677)--(6.139,2.411);
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](5.937,2.642)--(6.243,2.298)--(6.26,2.178)--(5.952,2.533)--cycle;
\filldraw[fill=red,fill opacity=0.3,line width=0.01pt,color=red](6.627,2.807)--(6.356,2.996)--(6.379,2.84)--(6.646,2.642)--cycle;
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](6.227,2.316)--(6.014,2.559)--(6.002,2.546)--(5.986,2.516)--cycle;
\draw[line width=0.01pt,color=red](6.002,2.546)--(5.986,2.516);
\filldraw[fill=red,fill opacity=0.3,line width=0.01pt,color=red](6.358,2.595)--(6.106,2.873)--(6.044,2.626)--(6.302,2.358)--cycle;
\filldraw[fill=red,fill opacity=0.3,line width=0.01pt,color=red](6.298,3.002)--(5.998,3.227)--(6.077,3.248)--(6.356,2.996)--cycle;
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](5.852,2.749)--(5.773,2.766)--(5.764,2.791)--(5.737,2.942)--(5.737,3.051)--(5.855,2.816)--cycle;
\draw[line width=0.01pt,color=red](5.737,2.942)--(5.737,3.051)--(5.855,2.816)--(5.852,2.749);
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](5.78,2.75)--(5.903,2.677)--(5.937,2.642)--(5.789,2.73)--cycle;
\draw[line width=0.01pt,color=orange](5.78,2.75)--(5.903,2.677)--(5.937,2.642)--(5.789,2.73);
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](5.811,2.674)--(5.789,2.73)--(5.937,2.642)--(5.952,2.533)--(5.924,2.55)--cycle;
\draw[line width=0.01pt,color=orange](5.789,2.73)--(5.937,2.642)--(5.952,2.533)--(5.924,2.55);
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](5.812,2.672)--(5.811,2.674)--(5.924,2.55)--cycle;
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](5.812,2.672)--(5.924,2.55)--(5.837,2.605)--cycle;
\draw[line width=0.01pt,color=orange](5.924,2.55)--(5.837,2.605);
\filldraw[fill=red,fill opacity=0.3,line width=0.01pt,color=red](5.883,2.451)--(5.795,2.739)--(5.737,2.853)--(5.843,2.585)--cycle;
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](5.869,2.502)--(5.88,2.474)--(5.875,2.478)--(5.867,2.503)--cycle;
\draw[line width=0.01pt,color=red](5.875,2.478)--(5.867,2.503);
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](5.848,2.561)--(5.836,2.511)--(5.88,2.474)--cycle;
\draw[line width=0.01pt,color=orange](5.848,2.561)--(5.836,2.511);
\filldraw[fill=red,fill opacity=0.3,line width=0.01pt,color=red](6.379,2.84)--(6.118,3.112)--(6.106,2.873)--(6.358,2.595)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](5.501,2.518)--(5.841,2.259)--(5.826,2.367)--(5.487,2.614)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](5.487,2.614)--(5.826,2.367)--(5.835,2.506)--(5.494,2.737)--cycle;
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](5.889,2.453)--(5.839,2.595)--(5.883,2.451)--cycle;
\draw[line width=0.01pt,color=red](5.839,2.595)--(5.883,2.451)--(5.889,2.453);
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](5.53,2.486)--(5.874,2.223)--(5.841,2.259)--(5.501,2.518)--cycle;
\filldraw[fill=red,fill opacity=0.3,line width=0.01pt,color=red](5.855,2.816)--(5.737,3.051)--(5.795,3.262)--(5.914,3.06)--cycle;
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](5.494,2.737)--(5.835,2.506)--(5.848,2.561)--(5.813,2.657)--(5.518,2.841)--cycle;
\draw[line width=0.01pt,color=orange](5.813,2.657)--(5.518,2.841)--(5.494,2.737)--(5.835,2.506)--(5.848,2.561);
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](6.356,2.996)--(6.216,3.122)--(6.079,3.242)--(6.118,3.112)--(6.379,2.84)--cycle;
\draw[line width=0.01pt,color=red](6.079,3.242)--(6.118,3.112)--(6.379,2.84)--(6.356,2.996)--(6.216,3.122);
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](5.563,2.53)--(5.913,2.273)--(5.874,2.223)--(5.53,2.486)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](5.588,2.634)--(5.943,2.392)--(5.913,2.273)--(5.563,2.53)--cycle;
\filldraw[fill=red,fill opacity=0.3,line width=0.01pt,color=red](5.914,3.06)--(5.795,3.262)--(5.892,3.406)--(5.998,3.227)--cycle;
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](5.773,2.766)--(5.79,2.719)--(5.771,2.766)--cycle;
\draw[line width=0.01pt,color=red](5.79,2.719)--(5.771,2.766);
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](5.518,2.841)--(5.813,2.657)--(5.78,2.75)--(5.552,2.886)--cycle;
\draw[line width=0.01pt,color=orange](5.78,2.75)--(5.552,2.886)--(5.518,2.841)--(5.813,2.657);
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](5.957,2.526)--(5.986,2.516)--(5.992,2.528)--cycle;
\draw[line width=0.01pt,color=red](5.986,2.516)--(5.992,2.528);
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](5.871,2.515)--(5.837,2.605)--(5.952,2.533)--(5.951,2.526)--cycle;
\draw[line width=0.01pt,color=orange](5.837,2.605)--(5.952,2.533)--(5.951,2.526);
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](5.957,2.526)--(5.992,2.528)--(6.011,2.563)--(5.906,2.685)--(5.943,2.531)--cycle;
\draw[line width=0.01pt,color=red](5.992,2.528)--(6.011,2.563);
\draw[line width=0.01pt,color=red](5.906,2.685)--(5.943,2.531);
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](5.871,2.515)--(5.951,2.526)--(5.943,2.392)--(5.908,2.416)--cycle;
\draw[line width=0.01pt,color=orange](5.951,2.526)--(5.943,2.392)--(5.908,2.416);
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](6.014,2.559)--(6.011,2.563)--(6.002,2.546)--cycle;
\draw[line width=0.01pt,color=red](6.011,2.563)--(6.002,2.546);
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](5.957,2.526)--(5.943,2.531)--(5.945,2.525)--cycle;
\draw[line width=0.01pt,color=red](5.943,2.531)--(5.945,2.525);
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](6.011,2.563)--(6.044,2.626)--(5.988,2.892)--(5.89,2.752)--(5.906,2.685)--cycle;
\draw[line width=0.01pt,color=red](6.011,2.563)--(6.044,2.626)--(5.988,2.892)--(5.89,2.752)--(5.906,2.685);
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](5.595,2.758)--(5.837,2.605)--(5.908,2.416)--(5.588,2.634)--cycle;
\draw[line width=0.01pt,color=orange](5.908,2.416)--(5.588,2.634)--(5.595,2.758)--(5.837,2.605);
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](5.945,2.525)--(5.945,2.525)--(5.805,2.705)--(5.809,2.691)--cycle;
\draw[line width=0.01pt,color=red](5.945,2.525)--(5.945,2.525);
\draw[line width=0.01pt,color=red](5.805,2.705)--(5.809,2.691);
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](5.945,2.525)--(5.89,2.752)--(5.795,2.739)--(5.805,2.705)--cycle;
\draw[line width=0.01pt,color=red](5.945,2.525)--(5.89,2.752)--(5.795,2.739)--(5.805,2.705);
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](6.216,3.122)--(6.077,3.248)--(6.079,3.242)--cycle;
\draw[line width=0.01pt,color=red](6.216,3.122)--(6.077,3.248)--(6.079,3.242);
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](5.773,2.766)--(5.771,2.766)--(5.737,2.853)--(5.737,2.869)--cycle;
\draw[line width=0.01pt,color=red](5.771,2.766)--(5.737,2.853)--(5.737,2.869);
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](5.922,2.553)--(5.809,2.691)--(5.817,2.666)--cycle;
\draw[line width=0.01pt,color=red](5.809,2.691)--(5.817,2.666);
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](5.764,2.791)--(5.737,2.869)--(5.737,2.942)--cycle;
\draw[line width=0.01pt,color=red](5.737,2.869)--(5.737,2.942);
\filldraw[fill=red,fill opacity=0.3,line width=0.01pt,color=red](6.106,2.873)--(6.051,3.106)--(5.988,2.892)--(6.044,2.626)--cycle;
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](5.552,2.886)--(5.78,2.75)--(5.789,2.73)--(5.581,2.855)--cycle;
\draw[line width=0.01pt,color=orange](5.789,2.73)--(5.581,2.855)--(5.552,2.886)--(5.78,2.75);
\filldraw[fill=red,fill opacity=0.3,line width=0.01pt,color=red](5.998,3.227)--(5.892,3.406)--(5.99,3.427)--(6.077,3.248)--cycle;
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](5.581,2.855)--(5.789,2.73)--(5.837,2.605)--(5.595,2.758)--cycle;
\draw[line width=0.01pt,color=orange](5.837,2.605)--(5.595,2.758)--(5.581,2.855)--(5.789,2.73);
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](5.112,2.642)--(5.501,2.518)--(5.487,2.614)--(5.1,2.722)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](5.1,2.722)--(5.487,2.614)--(5.494,2.737)--(5.104,2.825)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](5.136,2.614)--(5.53,2.486)--(5.501,2.518)--(5.112,2.642)--cycle;
\filldraw[fill=red,fill opacity=0.3,line width=0.01pt,color=red](5.737,2.853)--(5.805,3.074)--(5.798,3.234)--(5.737,3.051)--cycle;
\filldraw[fill=red,fill opacity=0.3,line width=0.01pt,color=red](5.795,2.739)--(5.869,2.976)--(5.805,3.074)--(5.737,2.853)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](5.104,2.825)--(5.494,2.737)--(5.518,2.841)--(5.124,2.912)--cycle;
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](5.766,3.156)--(5.737,3.051)--(5.739,3.057)--cycle;
\draw[line width=0.01pt,color=red](5.766,3.156)--(5.737,3.051)--(5.739,3.057);
\filldraw[fill=red,fill opacity=0.3,line width=0.01pt,color=red](6.118,3.112)--(6.052,3.312)--(6.051,3.106)--(6.106,2.873)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](5.164,2.651)--(5.563,2.53)--(5.53,2.486)--(5.136,2.614)--cycle;
\filldraw[fill=white,line width=0.1pt](-5.616,-.553)--(-5.611,-.515)--(4.985,.491)--(5.02,.461)--cycle;
\filldraw[fill=black,fill opacity=0.5,line width=0.1pt](-.557,1.119)--(-.564,1.604)--(.761,-.894)--(.748,-1.504)--cycle;
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](5.799,3.267)--(5.821,3.324)--(5.852,3.399)--(5.947,3.507)--(5.892,3.406)--cycle;
\draw[line width=0.01pt,color=red](5.821,3.324)--(5.852,3.399)--(5.947,3.507)--(5.892,3.406)--(5.799,3.267);
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](5.789,3.239)--(5.766,3.156)--(5.739,3.057)--(5.798,3.234)--(5.852,3.399)--(5.803,3.279)--cycle;
\draw[line width=0.01pt,color=red](5.789,3.239)--(5.766,3.156);
\draw[line width=0.01pt,color=red](5.739,3.057)--(5.798,3.234)--(5.852,3.399)--(5.803,3.279);
\filldraw[fill=red,fill opacity=0.3,line width=0.01pt,color=red](6.077,3.248)--(5.99,3.427)--(6.052,3.312)--(6.118,3.112)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](5.124,2.912)--(5.518,2.841)--(5.552,2.886)--(5.152,2.95)--cycle;
\filldraw[fill=red,fill opacity=0.3,line width=0.01pt,color=red](5.89,2.752)--(5.969,2.979)--(5.869,2.976)--(5.795,2.739)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](5.184,2.738)--(5.588,2.634)--(5.563,2.53)--(5.164,2.651)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](5.152,2.95)--(5.552,2.886)--(5.581,2.855)--(5.176,2.923)--cycle;
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](5.799,3.267)--(5.795,3.262)--(5.821,3.324)--cycle;
\draw[line width=0.01pt,color=red](5.799,3.267)--(5.795,3.262)--(5.821,3.324);
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](5.789,3.239)--(5.803,3.279)--(5.795,3.262)--cycle;
\draw[line width=0.01pt,color=red](5.803,3.279)--(5.795,3.262)--(5.789,3.239);
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](5.189,2.842)--(5.595,2.758)--(5.588,2.634)--(5.184,2.738)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](5.176,2.923)--(5.581,2.855)--(5.595,2.758)--(5.189,2.842)--cycle;
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](6.02,2.999)--(5.991,2.899)--(5.988,2.892)--cycle;
\draw[line width=0.01pt,color=red](5.991,2.899)--(5.988,2.892)--(6.02,2.999);
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](6.02,2.999)--(6.048,3.096)--(6.032,2.999)--(5.991,2.899)--cycle;
\draw[line width=0.01pt,color=red](6.02,2.999)--(6.048,3.096);
\draw[line width=0.01pt,color=red](6.032,2.999)--(5.991,2.899);
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](6.032,2.999)--(6.048,3.096)--(6.051,3.106)--(6.094,3.192)--(6.099,3.18)--(6.071,3.098)--cycle;
\draw[line width=0.01pt,color=red](6.048,3.096)--(6.051,3.106)--(6.094,3.192);
\draw[line width=0.01pt,color=red](6.099,3.18)--(6.071,3.098);
\filldraw[fill=red,fill opacity=0.3,line width=0.01pt,color=red](5.988,2.892)--(6.066,3.082)--(5.969,2.979)--(5.89,2.752)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](4.675,2.62)--(5.112,2.642)--(5.1,2.722)--(4.664,2.681)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](4.664,2.681)--(5.1,2.722)--(5.104,2.825)--(4.666,2.76)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](4.695,2.599)--(5.136,2.614)--(5.112,2.642)--(4.675,2.62)--cycle;
\filldraw[fill=red,fill opacity=0.3,line width=0.01pt,color=red](5.892,3.406)--(5.947,3.507)--(6.049,3.514)--(5.99,3.427)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](4.666,2.76)--(5.104,2.825)--(5.124,2.912)--(4.681,2.826)--cycle;
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](5.137,2.615)--(5.136,2.614)--(4.916,2.607)--cycle;
\draw[line width=0.01pt,color=orange](5.137,2.615)--(5.136,2.614)--(4.916,2.607);
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](4.716,2.627)--(5.164,2.651)--(5.137,2.615)--(4.916,2.607)--(4.695,2.599)--cycle;
\draw[line width=0.01pt,color=orange](4.916,2.607)--(4.695,2.599)--(4.716,2.627)--(5.164,2.651)--(5.137,2.615);
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](4.681,2.826)--(5.124,2.912)--(5.152,2.95)--(4.703,2.855)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](4.731,2.694)--(5.184,2.738)--(5.164,2.651)--(4.716,2.627)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](4.703,2.855)--(5.152,2.95)--(5.176,2.923)--(4.723,2.835)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](4.734,2.773)--(5.189,2.842)--(5.184,2.738)--(4.731,2.694)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](4.723,2.835)--(5.176,2.923)--(5.189,2.842)--(4.734,2.773)--cycle;
\filldraw[fill=red,fill opacity=0.3,line width=0.01pt,color=red](5.99,3.427)--(6.049,3.514)--(6.116,3.416)--(6.052,3.312)--cycle;
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](6.051,3.209)--(6.053,3.291)--(6.094,3.192)--(6.051,3.106)--cycle;
\draw[line width=0.01pt,color=red](6.094,3.192)--(6.051,3.106)--(6.051,3.209);
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](6.051,3.209)--(6.052,3.312)--(6.054,3.315)--cycle;
\draw[line width=0.01pt,color=red](6.051,3.209)--(6.052,3.312)--(6.054,3.315);
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](6.053,3.291)--(6.054,3.315)--(6.116,3.416)--(6.123,3.25)--(6.094,3.192)--cycle;
\draw[line width=0.01pt,color=red](6.054,3.315)--(6.116,3.416)--(6.123,3.25)--(6.094,3.192);
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](6.032,2.999)--(6.071,3.098)--(6.066,3.082)--(6.032,2.999)--cycle;
\draw[line width=0.01pt,color=red](6.071,3.098)--(6.066,3.082)--(6.032,2.999);
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](4.277,2.532)--(4.664,2.681)--(4.666,2.76)--(4.278,2.587)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](4.287,2.491)--(4.675,2.62)--(4.664,2.681)--(4.277,2.532)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](4.304,2.477)--(4.695,2.599)--(4.675,2.62)--(4.287,2.491)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](4.278,2.587)--(4.666,2.76)--(4.681,2.826)--(4.288,2.634)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](4.321,2.498)--(4.716,2.627)--(4.695,2.599)--(4.304,2.477)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](4.288,2.634)--(4.681,2.826)--(4.703,2.855)--(4.305,2.655)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](4.331,2.545)--(4.731,2.694)--(4.716,2.627)--(4.321,2.498)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](4.305,2.655)--(4.703,2.855)--(4.723,2.835)--(4.322,2.642)--cycle;
\filldraw[fill=red,fill opacity=0.3,color=red,draw=none](6.094,3.192)--(6.123,3.25)--(6.099,3.18)--cycle;
\draw[line width=0.01pt,color=red](6.094,3.192)--(6.123,3.25)--(6.099,3.18);
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](4.332,2.6)--(4.734,2.773)--(4.731,2.694)--(4.331,2.545)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](4.322,2.642)--(4.723,2.835)--(4.734,2.773)--(4.332,2.6)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](3.836,2.233)--(4.287,2.491)--(4.277,2.532)--(3.826,2.276)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](3.826,2.276)--(4.277,2.532)--(4.278,2.587)--(3.826,2.331)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](3.826,2.331)--(4.278,2.587)--(4.288,2.634)--(3.836,2.378)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](3.852,2.22)--(4.304,2.477)--(4.287,2.491)--(3.836,2.233)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](3.836,2.378)--(4.288,2.634)--(4.305,2.655)--(3.852,2.399)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](3.868,2.24)--(4.321,2.498)--(4.304,2.477)--(3.852,2.22)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](3.852,2.399)--(4.305,2.655)--(4.322,2.642)--(3.868,2.385)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](3.878,2.287)--(4.331,2.545)--(4.321,2.498)--(3.868,2.24)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](3.868,2.385)--(4.322,2.642)--(4.332,2.6)--(3.878,2.342)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](3.878,2.342)--(4.332,2.6)--(4.331,2.545)--(3.878,2.287)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](3.511,2.005)--(3.836,2.233)--(3.826,2.276)--(3.502,2.048)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](3.502,2.048)--(3.826,2.276)--(3.826,2.331)--(3.502,2.103)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](3.502,2.103)--(3.826,2.331)--(3.836,2.378)--(3.511,2.15)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](3.527,1.991)--(3.852,2.22)--(3.836,2.233)--(3.511,2.005)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](3.511,2.15)--(3.836,2.378)--(3.852,2.399)--(3.526,2.17)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](3.542,2.011)--(3.868,2.24)--(3.852,2.22)--(3.527,1.991)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](3.526,2.17)--(3.852,2.399)--(3.868,2.385)--(3.542,2.156)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](3.551,2.057)--(3.878,2.287)--(3.868,2.24)--(3.542,2.011)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.965,1.541)--(3.511,2.005)--(3.502,2.048)--(2.956,1.582)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.956,1.582)--(3.502,2.048)--(3.502,2.103)--(2.955,1.633)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.955,1.633)--(3.502,2.103)--(3.511,2.15)--(2.963,1.677)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.979,1.526)--(3.527,1.991)--(3.511,2.005)--(2.965,1.541)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](3.542,2.156)--(3.868,2.385)--(3.878,2.342)--(3.551,2.113)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](3.551,2.113)--(3.878,2.342)--(3.878,2.287)--(3.551,2.057)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.963,1.677)--(3.511,2.15)--(3.526,2.17)--(2.977,1.694)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.992,1.544)--(3.542,2.011)--(3.527,1.991)--(2.979,1.526)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.977,1.694)--(3.526,2.17)--(3.542,2.156)--(2.991,1.68)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](3,1.587)--(3.551,2.057)--(3.542,2.011)--(2.992,1.544)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.991,1.68)--(3.542,2.156)--(3.551,2.113)--(3,1.639)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](3,1.639)--(3.551,2.113)--(3.551,2.057)--(3,1.587)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.832,1.418)--(2.965,1.541)--(2.956,1.582)--(2.824,1.46)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.824,1.46)--(2.956,1.582)--(2.955,1.633)--(2.823,1.511)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.823,1.511)--(2.955,1.633)--(2.963,1.677)--(2.831,1.554)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.846,1.404)--(2.979,1.526)--(2.965,1.541)--(2.832,1.418)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.429,1.016)--(2.832,1.418)--(2.824,1.46)--(2.421,1.061)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.421,1.061)--(2.824,1.46)--(2.823,1.511)--(2.42,1.116)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.42,1.116)--(2.823,1.511)--(2.831,1.554)--(2.427,1.161)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.443,1)--(2.846,1.404)--(2.832,1.418)--(2.429,1.016)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.831,1.554)--(2.963,1.677)--(2.977,1.694)--(2.844,1.572)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.86,1.421)--(2.992,1.544)--(2.979,1.526)--(2.846,1.404)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.427,1.161)--(2.831,1.554)--(2.844,1.572)--(2.44,1.179)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.455,1.018)--(2.86,1.421)--(2.846,1.404)--(2.443,1)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.844,1.572)--(2.977,1.694)--(2.991,1.68)--(2.858,1.558)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.867,1.464)--(3,1.587)--(2.992,1.544)--(2.86,1.421)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.163,.87)--(2.429,1.016)--(2.421,1.061)--(2.155,.911)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.155,.911)--(2.421,1.061)--(2.42,1.116)--(2.154,.963)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.154,.963)--(2.42,1.116)--(2.427,1.161)--(2.16,1.005)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.176,.854)--(2.443,1)--(2.429,1.016)--(2.163,.87)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.44,1.179)--(2.844,1.572)--(2.858,1.558)--(2.453,1.163)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.463,1.063)--(2.867,1.464)--(2.86,1.421)--(2.455,1.018)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.858,1.558)--(2.991,1.68)--(3,1.639)--(2.867,1.516)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.867,1.516)--(3,1.639)--(3,1.587)--(2.867,1.464)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.16,1.005)--(2.427,1.161)--(2.44,1.179)--(2.172,1.022)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.188,.87)--(2.455,1.018)--(2.443,1)--(2.176,.854)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.453,1.163)--(2.858,1.558)--(2.867,1.516)--(2.462,1.119)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.462,1.119)--(2.867,1.516)--(2.867,1.464)--(2.463,1.063)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.172,1.022)--(2.44,1.179)--(2.453,1.163)--(2.185,1.006)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.195,.912)--(2.463,1.063)--(2.455,1.018)--(2.188,.87)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.013,1.022)--(2.163,.87)--(2.155,.911)--(2.005,1.065)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.005,1.065)--(2.155,.911)--(2.154,.963)--(2.003,1.117)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.185,1.006)--(2.453,1.163)--(2.462,1.119)--(2.193,.964)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.193,.964)--(2.462,1.119)--(2.463,1.063)--(2.195,.912)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.003,1.117)--(2.154,.963)--(2.16,1.005)--(2.01,1.16)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.025,1.006)--(2.176,.854)--(2.163,.87)--(2.013,1.022)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.01,1.16)--(2.16,1.005)--(2.172,1.022)--(2.021,1.178)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.037,1.023)--(2.188,.87)--(2.176,.854)--(2.025,1.006)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.021,1.178)--(2.172,1.022)--(2.185,1.006)--(2.034,1.162)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.043,1.066)--(2.195,.912)--(2.188,.87)--(2.037,1.023)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.034,1.162)--(2.185,1.006)--(2.193,.964)--(2.042,1.119)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](2.042,1.119)--(2.193,.964)--(2.195,.912)--(2.043,1.066)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.803,1.24)--(2.005,1.065)--(2.003,1.117)--(1.802,1.294)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.812,1.197)--(2.013,1.022)--(2.005,1.065)--(1.803,1.24)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.802,1.294)--(2.003,1.117)--(2.01,1.16)--(1.808,1.338)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.824,1.182)--(2.025,1.006)--(2.013,1.022)--(1.812,1.197)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.808,1.338)--(2.01,1.16)--(2.021,1.178)--(1.819,1.356)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.835,1.199)--(2.037,1.023)--(2.025,1.006)--(1.824,1.182)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.819,1.356)--(2.021,1.178)--(2.034,1.162)--(1.831,1.34)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.841,1.243)--(2.043,1.066)--(2.037,1.023)--(1.835,1.199)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.831,1.34)--(2.034,1.162)--(2.042,1.119)--(1.84,1.297)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.84,1.297)--(2.042,1.119)--(2.043,1.066)--(1.841,1.243)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.539,1.43)--(1.803,1.24)--(1.802,1.294)--(1.538,1.484)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.548,1.387)--(1.812,1.197)--(1.803,1.24)--(1.539,1.43)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.538,1.484)--(1.802,1.294)--(1.808,1.338)--(1.543,1.53)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.559,1.371)--(1.824,1.182)--(1.812,1.197)--(1.548,1.387)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.543,1.53)--(1.808,1.338)--(1.819,1.356)--(1.554,1.548)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.57,1.389)--(1.835,1.199)--(1.824,1.182)--(1.559,1.371)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.554,1.548)--(1.819,1.356)--(1.831,1.34)--(1.566,1.533)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.576,1.435)--(1.841,1.243)--(1.835,1.199)--(1.57,1.389)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.566,1.533)--(1.831,1.34)--(1.84,1.297)--(1.574,1.489)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.574,1.489)--(1.84,1.297)--(1.841,1.243)--(1.576,1.435)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.359,1.554)--(1.548,1.387)--(1.539,1.43)--(1.35,1.597)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.35,1.597)--(1.539,1.43)--(1.538,1.484)--(1.349,1.653)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.349,1.653)--(1.538,1.484)--(1.543,1.53)--(1.354,1.699)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.37,1.538)--(1.559,1.371)--(1.548,1.387)--(1.359,1.554)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.354,1.699)--(1.543,1.53)--(1.554,1.548)--(1.364,1.718)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.381,1.557)--(1.57,1.389)--(1.559,1.371)--(1.37,1.538)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.364,1.718)--(1.554,1.548)--(1.566,1.533)--(1.376,1.703)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.386,1.603)--(1.576,1.435)--(1.57,1.389)--(1.381,1.557)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.376,1.703)--(1.566,1.533)--(1.574,1.489)--(1.384,1.659)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.384,1.659)--(1.574,1.489)--(1.576,1.435)--(1.386,1.603)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.011,1.719)--(1.359,1.554)--(1.35,1.597)--(1.003,1.764)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.003,1.764)--(1.35,1.597)--(1.349,1.653)--(1.001,1.82)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.001,1.82)--(1.349,1.653)--(1.354,1.699)--(1.006,1.867)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.022,1.704)--(1.37,1.538)--(1.359,1.554)--(1.011,1.719)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.006,1.867)--(1.354,1.699)--(1.364,1.718)--(1.016,1.887)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.032,1.723)--(1.381,1.557)--(1.37,1.538)--(1.022,1.704)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.016,1.887)--(1.364,1.718)--(1.376,1.703)--(1.027,1.872)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.037,1.771)--(1.386,1.603)--(1.381,1.557)--(1.032,1.723)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.027,1.872)--(1.376,1.703)--(1.384,1.659)--(1.035,1.827)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](1.035,1.827)--(1.384,1.659)--(1.386,1.603)--(1.037,1.771)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.73,1.87)--(1.011,1.719)--(1.003,1.764)--(.722,1.915)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.722,1.915)--(1.003,1.764)--(1.001,1.82)--(.719,1.972)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.719,1.972)--(1.001,1.82)--(1.006,1.867)--(.724,2.02)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.74,1.855)--(1.022,1.704)--(1.011,1.719)--(.73,1.87)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.724,2.02)--(1.006,1.867)--(1.016,1.887)--(.733,2.041)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.75,1.875)--(1.032,1.723)--(1.022,1.704)--(.74,1.855)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.733,2.041)--(1.016,1.887)--(1.027,1.872)--(.744,2.026)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.754,1.923)--(1.037,1.771)--(1.032,1.723)--(.75,1.875)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.744,2.026)--(1.027,1.872)--(1.035,1.827)--(.752,1.981)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.752,1.981)--(1.035,1.827)--(1.037,1.771)--(.754,1.923)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.526,1.955)--(.73,1.87)--(.722,1.915)--(.518,2)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.518,2)--(.722,1.915)--(.719,1.972)--(.515,2.059)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.515,2.059)--(.719,1.972)--(.724,2.02)--(.519,2.108)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.536,1.94)--(.74,1.855)--(.73,1.87)--(.526,1.955)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.519,2.108)--(.724,2.02)--(.733,2.041)--(.528,2.129)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.545,1.961)--(.75,1.875)--(.74,1.855)--(.536,1.94)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.528,2.129)--(.733,2.041)--(.744,2.026)--(.538,2.114)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.549,2.01)--(.754,1.923)--(.75,1.875)--(.545,1.961)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.538,2.114)--(.744,2.026)--(.752,1.981)--(.547,2.069)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.547,2.069)--(.752,1.981)--(.754,1.923)--(.549,2.01)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.096,2.097)--(.526,1.955)--(.518,2)--(.089,2.143)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.089,2.143)--(.518,2)--(.515,2.059)--(.086,2.202)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.086,2.202)--(.515,2.059)--(.519,2.108)--(.089,2.252)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.106,2.082)--(.536,1.94)--(.526,1.955)--(.096,2.097)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.089,2.252)--(.519,2.108)--(.528,2.129)--(.097,2.274)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.114,2.104)--(.545,1.961)--(.536,1.94)--(.106,2.082)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.097,2.274)--(.528,2.129)--(.538,2.114)--(.106,2.259)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.117,2.154)--(.549,2.01)--(.545,1.961)--(.114,2.104)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.106,2.259)--(.538,2.114)--(.547,2.069)--(.114,2.213)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.114,2.213)--(.547,2.069)--(.549,2.01)--(.117,2.154)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-.009,2.121)--(.096,2.097)--(.089,2.143)--(-.017,2.167)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-.017,2.167)--(.089,2.143)--(.086,2.202)--(-.02,2.227)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-.02,2.227)--(.086,2.202)--(.089,2.252)--(-.017,2.277)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](0,2.106)--(.106,2.082)--(.096,2.097)--(-.009,2.121)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-.017,2.277)--(.089,2.252)--(.097,2.274)--(-.009,2.299)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.008,2.127)--(.114,2.104)--(.106,2.082)--(0,2.106)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-.297,2.192)--(-.009,2.121)--(-.017,2.167)--(-.304,2.239)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-.304,2.239)--(-.017,2.167)--(-.02,2.227)--(-.308,2.299)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-.308,2.299)--(-.02,2.227)--(-.017,2.277)--(-.305,2.35)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-.288,2.177)--(0,2.106)--(-.009,2.121)--(-.297,2.192)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-.009,2.299)--(.097,2.274)--(.106,2.259)--(0,2.284)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.011,2.178)--(.117,2.154)--(.114,2.104)--(.008,2.127)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-.305,2.35)--(-.017,2.277)--(-.009,2.299)--(-.298,2.373)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-.281,2.199)--(.008,2.127)--(0,2.106)--(-.288,2.177)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](0,2.284)--(.106,2.259)--(.114,2.213)--(.008,2.238)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](.008,2.238)--(.114,2.213)--(.117,2.154)--(.011,2.178)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-.298,2.373)--(-.009,2.299)--(0,2.284)--(-.289,2.358)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-.278,2.25)--(.011,2.178)--(.008,2.127)--(-.281,2.199)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-.289,2.358)--(0,2.284)--(.008,2.238)--(-.282,2.311)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-.282,2.311)--(.008,2.238)--(.011,2.178)--(-.278,2.25)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-.822,2.25)--(-.297,2.192)--(-.304,2.239)--(-.829,2.298)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-.829,2.298)--(-.304,2.239)--(-.308,2.299)--(-.832,2.36)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-.832,2.36)--(-.308,2.299)--(-.305,2.35)--(-.831,2.412)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-.813,2.235)--(-.288,2.177)--(-.297,2.192)--(-.822,2.25)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-.831,2.412)--(-.305,2.35)--(-.298,2.373)--(-.825,2.435)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-.808,2.257)--(-.281,2.199)--(-.288,2.177)--(-.813,2.235)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-.825,2.435)--(-.298,2.373)--(-.289,2.358)--(-.817,2.42)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-.806,2.31)--(-.278,2.25)--(-.281,2.199)--(-.808,2.257)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-.817,2.42)--(-.289,2.358)--(-.282,2.311)--(-.81,2.372)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-.81,2.372)--(-.282,2.311)--(-.278,2.25)--(-.806,2.31)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-1.061,2.267)--(-.822,2.25)--(-.829,2.298)--(-1.068,2.318)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-1.068,2.318)--(-.829,2.298)--(-.832,2.36)--(-1.072,2.385)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-1.072,2.385)--(-.832,2.36)--(-.831,2.412)--(-1.072,2.442)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-1.053,2.25)--(-.813,2.235)--(-.822,2.25)--(-1.061,2.267)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-1.072,2.442)--(-.831,2.412)--(-.825,2.435)--(-1.066,2.467)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-1.048,2.275)--(-.808,2.257)--(-.813,2.235)--(-1.053,2.25)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-1.066,2.467)--(-.825,2.435)--(-.817,2.42)--(-1.058,2.451)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-1.047,2.332)--(-.806,2.31)--(-.808,2.257)--(-1.048,2.275)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-1.058,2.451)--(-.817,2.42)--(-.81,2.372)--(-1.051,2.399)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-1.051,2.399)--(-.81,2.372)--(-.806,2.31)--(-1.047,2.332)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-1.853,2.212)--(-1.061,2.267)--(-1.068,2.318)--(-1.86,2.265)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-1.86,2.265)--(-1.068,2.318)--(-1.072,2.385)--(-1.865,2.334)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-1.865,2.334)--(-1.072,2.385)--(-1.072,2.442)--(-1.866,2.392)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-1.847,2.195)--(-1.053,2.25)--(-1.061,2.267)--(-1.853,2.212)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-1.866,2.392)--(-1.072,2.442)--(-1.066,2.467)--(-1.863,2.418)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-1.844,2.22)--(-1.048,2.275)--(-1.053,2.25)--(-1.847,2.195)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-1.863,2.418)--(-1.066,2.467)--(-1.058,2.451)--(-1.856,2.401)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-1.845,2.278)--(-1.047,2.332)--(-1.048,2.275)--(-1.844,2.22)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-1.856,2.401)--(-1.058,2.451)--(-1.051,2.399)--(-1.85,2.348)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-1.85,2.348)--(-1.051,2.399)--(-1.047,2.332)--(-1.845,2.278)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-2.588,2.094)--(-1.853,2.212)--(-1.86,2.265)--(-2.594,2.149)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-2.594,2.149)--(-1.86,2.265)--(-1.865,2.334)--(-2.6,2.219)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-2.6,2.219)--(-1.865,2.334)--(-1.866,2.392)--(-2.603,2.278)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-2.583,2.076)--(-1.847,2.195)--(-1.853,2.212)--(-2.588,2.094)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-2.603,2.278)--(-1.866,2.392)--(-1.863,2.418)--(-2.602,2.305)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-2.582,2.102)--(-1.844,2.22)--(-1.847,2.195)--(-2.583,2.076)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-2.602,2.305)--(-1.863,2.418)--(-1.856,2.401)--(-2.597,2.287)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-2.585,2.161)--(-1.845,2.278)--(-1.844,2.22)--(-2.582,2.102)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-2.597,2.287)--(-1.856,2.401)--(-1.85,2.348)--(-2.591,2.232)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-2.591,2.232)--(-1.85,2.348)--(-1.845,2.278)--(-2.585,2.161)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-3.403,1.833)--(-2.588,2.094)--(-2.594,2.149)--(-3.409,1.89)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-3.409,1.89)--(-2.594,2.149)--(-2.6,2.219)--(-3.415,1.961)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-3.415,1.961)--(-2.6,2.219)--(-2.603,2.278)--(-3.42,2.021)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-3.401,1.814)--(-2.583,2.076)--(-2.588,2.094)--(-3.403,1.833)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-3.42,2.021)--(-2.603,2.278)--(-2.602,2.305)--(-3.422,2.047)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-3.402,1.839)--(-2.582,2.102)--(-2.583,2.076)--(-3.401,1.814)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-3.422,2.047)--(-2.602,2.305)--(-2.597,2.287)--(-3.419,2.028)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-3.407,1.9)--(-2.585,2.161)--(-2.582,2.102)--(-3.402,1.839)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-3.419,2.028)--(-2.597,2.287)--(-2.591,2.232)--(-3.414,1.972)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-3.414,1.972)--(-2.591,2.232)--(-2.585,2.161)--(-3.407,1.9)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-4.123,1.512)--(-3.403,1.833)--(-3.409,1.89)--(-4.128,1.57)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-4.128,1.57)--(-3.409,1.89)--(-3.415,1.961)--(-4.136,1.643)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-4.136,1.643)--(-3.415,1.961)--(-3.42,2.021)--(-4.142,1.703)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-4.122,1.491)--(-3.401,1.814)--(-3.403,1.833)--(-4.123,1.512)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-4.142,1.703)--(-3.42,2.021)--(-3.422,2.047)--(-4.146,1.729)--cycle;
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](-5.171,.954)--(-4.577,1.249)--(-4.123,1.512)--(-4.128,1.57)--(-5.172,.967)--cycle;
\draw[line width=0.01pt,color=orange](-4.577,1.249)--(-4.123,1.512)--(-4.128,1.57)--(-5.172,.967)--(-5.171,.954);
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](-4.122,1.491)--(-4.123,1.512)--(-4.577,1.249)--cycle;
\draw[line width=0.01pt,color=orange](-4.122,1.491)--(-4.123,1.512)--(-4.577,1.249);
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-4.126,1.516)--(-3.402,1.839)--(-3.401,1.814)--(-4.122,1.491)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-5.19,1.101)--(-4.142,1.703)--(-4.146,1.729)--(-5.197,1.124)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-4.146,1.729)--(-3.422,2.047)--(-3.419,2.028)--(-4.146,1.709)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-5.172,.967)--(-4.128,1.57)--(-4.136,1.643)--(-5.18,1.041)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-4.133,1.577)--(-3.407,1.9)--(-3.402,1.839)--(-4.126,1.516)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-5.18,1.041)--(-4.136,1.643)--(-4.142,1.703)--(-5.19,1.101)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-4.146,1.709)--(-3.419,2.028)--(-3.414,1.972)--(-4.141,1.65)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-4.141,1.65)--(-3.414,1.972)--(-3.407,1.9)--(-4.133,1.577)--cycle;
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](-5.17,.884)--(-4.122,1.491)--(-4.577,1.249)--(-5.168,.907)--cycle;
\draw[line width=0.01pt,color=orange](-4.577,1.249)--(-5.168,.907)--(-5.17,.884)--(-4.122,1.491);
\filldraw[fill=orange,fill opacity=0.3,color=orange,draw=none](-5.171,.954)--(-5.168,.907)--(-4.577,1.249)--cycle;
\draw[line width=0.01pt,color=orange](-5.171,.954)--(-5.168,.907)--(-4.577,1.249);
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-5.177,.907)--(-4.126,1.516)--(-4.122,1.491)--(-5.17,.884)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-5.197,1.124)--(-4.146,1.729)--(-4.146,1.709)--(-5.2,1.102)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-5.187,.967)--(-4.133,1.577)--(-4.126,1.516)--(-5.177,.907)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-5.2,1.102)--(-4.146,1.709)--(-4.141,1.65)--(-5.196,1.042)--cycle;
\filldraw[fill=orange,fill opacity=0.3,line width=0.01pt,color=orange](-5.196,1.042)--(-4.141,1.65)--(-4.133,1.577)--(-5.187,.967)--cycle;
\end{tikzpicture}% End sketch output


==> fig/training/em_ball_lhood.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
xlabel={Iterations},
ylabel={Log-Likelihood},
xmin=0.0, xmax=6,
ymin=-14358.3580216542, ymax=250186.763611088,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend cell align={left},
legend entries={{A1},{A2}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addplot [semithick, color0]
table {%
0 -2333.46356316458
1 80251.0467293008
2 150941.130394339
3 210137.192515681
4 236542.553317696
5 237956.133367132
6 238089.195924563
7 238161.985355055
};
\addplot [semithick, color1]
table {%
0 -2333.57976562046
1 99917.6424352217
2 101567.951322142
3 102084.388153255
4 102419.621091013
5 102681.76921478
6 102895.111359865
7 103071.159536897
};
\end{axis}

\end{tikzpicture}


==> fig/tt_setup.tex <==
\resizebox{\figurewidth}{\figureheight} {
\begin{tikzpicture}
\tikzstyle{connect}=[-latex, thick]
\tikzstyle{subsys}=[rectangle, draw=black!100, minimum width=2cm, 
minimum height=1cm, align=center, text=black, rounded corners]
  \node[subsys] (control) {Controller};
  \node[subsys] (robot) [right=of control] {Robot};
  \node[subsys] (vision) [left=of control] {Vision};
  \path (control) edge [connect, bend left] node[above]{$\vect{u}$} (robot);
  \path (robot) edge [connect, bend left] node[below]{$\vect{q}$} (control);
  \path (vision) edge [connect] node[above]{$\vect{x}$} (control);
\end{tikzpicture}
}

